Impulse response of bilinear systems based on Volterra series representation

This paper focuses on the systems theory of bilinear dynamical systems using the Volterra series representation. The main contributions are threefold. First, we gain an input-output representation in the frequency domain, where the Laplace transform of the kernels can indeed be interpreted as transfer functions. Then, we derive the response of bilinear systems to a nascent delta function in time domain, i.e. the impulse response of bilinear systems. Finally, we study the relationships between this novel impulse response and the well-known Volterra kernels and adjust those to be compatible to the impulse response.

==> images/matlab/3vis1.tex <==

\definecolor{mycolor1}{rgb}{0.97690,0.98390,0.08050}%
\definecolor{mycolor2}{rgb}{0.24220,0.15040,0.66030}%
\definecolor{mycolor3}{rgb}{0.09640,0.75000,0.71204}%

\definecolor{mycolor4}{rgb}{0.01, 0.68, 0.33}%

\begin{tikzpicture}[
helpline/.style={dashed},
]

\begin{axis}[
width=0.44*\textwidth,
%width=3.536in,
%height=3.566in,
tick label style={font=\tiny, fill=white},
label style={font=\color{white!15!black}, font=\tiny},
axis on top,
scale only axis,
tick align=outside,
axis lines=center,
y dir=reverse,
name=myplot,
view={22}{35.6},
enlargelimits=.1,
ymin=0, ymax=1, xmin=0, xmax=1, zmin=0, zmax=1,
xlabel=$t_1$, ylabel=$t_2$, zlabel=$t_3$,
ticks=none,
every axis x label/.append style={at=(ticklabel* cs:1.03)},
every axis y label/.append style={at=(ticklabel* cs:0.2)},
every axis z label/.append style={at=(ticklabel* cs:1.05)}
]

\addplot3[area legend, draw=black, fill=mycolor2, fill opacity=0.5]
table[row sep=crcr] {%
	x	y	z\\
	0	0	0\\
	1	0	0\\
	1	1	1\\
}--cycle;


\addplot3[area legend, draw=black, fill=mycolor1, fill opacity=0.5]
table[row sep=crcr] {%
	x	y	z\\
	0	0	0\\
	1	1	0\\
	1	1	1\\
}--cycle;


%horizontal, t_3=0  
\draw [helpline] (1,0,0) -- (1,0.08,0);
\draw [helpline] (1,0.3,0) -- (1,1,0);

\draw [helpline] (0,1,0) -- (1,1,0);

%horizontal, t_3=1 
\draw [helpline] (0,0,1) -- (1,0,1);

\draw [helpline] (0,0,1) -- (0,1,1);
\draw [helpline] (0,1,1) -- (1,1,1);
\draw [helpline] (1,0,1) -- (1,1,1);

%vertikal,
\draw [helpline] (1,0,0) -- (1,0,1);
\draw [helpline] (0,1,0) -- (0,1,1);

%Schnitt
\draw [draw=mycolor4, ultra thick] (0,0,0) -- (1,1,1);

\draw [ultra thin]  (0.5,0.5,0.5)   .. controls +(-0.1,-0.1,0.1) and ++(+0.1,+0.1,-0.1) .. (0.5,0.5,0.75)  node[anchor=south,font=\scriptsize,rotate=-10] {$t_1 \!= \!t_2 \!= \!t_3 \!> \!0$};

\draw [ultra thin]  (0.4,0.5,0.25)   .. controls +(-0.2,+0.2,-0.1) and ++(+0.2,-0.2,0.1) .. (0.3,0.7,0)  node[anchor=north,font=\scriptsize,rotate=-10] {$t_1 \!=\! t_2 \!>\! t_3 \!>\! 0$};

\draw [ultra thin]  (0.85,0.25,0.25)   .. controls +(-0.1,+0.15,-0.1) and ++(+0.05,-0.1,0.1) .. (0.87,0.04,0)  node[anchor=north,font=\scriptsize,rotate=-10] {$t_1\! >\! t_2 \!=\! t_3 \!>\! 0$};


\end{axis}

\end{tikzpicture}

==> images/matlab/3vis2.tex <==

		\definecolor{mycolor1}{rgb}{0.97690,0.98390,0.08050}%
		\definecolor{mycolor2}{rgb}{0.24220,0.15040,0.66030}%
		\definecolor{mycolor3}{rgb}{0.09640,0.75000,0.71204}%

\begin{tikzpicture}[
helpline/.style={dashed},
]

\begin{axis}[
legend columns=-1,
legend entries={$t_2 = t_3$,$t_1 = t_2$,$t_1 = t_3$},
legend to name=named,
  width=0.44*\textwidth,
  %width=3.536in,
  %height=3.566in,
  tick label style={font=\tiny, fill=white},
  label style={font=\color{white!15!black}, font=\scriptsize},
  axis on top,
  scale only axis,
  tick align=outside,
  axis lines=center,
  y dir=reverse,
  name=myplot,
  view={22}{35.6},
  enlargelimits=.1,
  ymin=0, ymax=1, xmin=0, xmax=1, zmin=0, zmax=1,
  xlabel=$t_1$, ylabel=$t_2$, zlabel=$t_3$,
  ticks=none,
  every axis x label/.append style={at=(ticklabel* cs:1.03)},
  every axis y label/.append style={at=(ticklabel* cs:0.2)},
  every axis z label/.append style={at=(ticklabel* cs:1.05)}
  ]

%horizontal, t_3=0  
\draw [helpline] (1,0,0) -- (1,1,0);
\draw [helpline] (0,1,0) -- (1,1,0);
%horizontal, t_3=1 
\draw [helpline] (0,0,1) -- (1.0,0,1);
%\draw [helpline] (0.12,0,1) -- (1,0,1);
\draw [helpline] (0,0,1) -- (0,1,1);
%vertikal,
\draw [helpline] (1,0,0) -- (1,0,1);
\draw [helpline] (0,1,0) -- (0,1,1);

%Schnitt
\draw (0,0,0) -- (1,1,1);


%\addplot3[area legend, draw=black, fill=mycolor1, fill opacity=0.5]
%table[row sep=crcr] {%
%	x	y	z\\
%	0	0	0\\
%	1	1	0\\
%	1	1	1\\
%	0	0	1\\
%}--cycle;
%\addlegendentry{gelb} 
%
%\addplot3[area legend, draw=black, fill=mycolor2, fill opacity=0.5]
%table[row sep=crcr] {%
%	x	y	z\\
%	0	0	0\\
%	1	0	0\\
%	1	1	1\\
%	0	1	1\\
%}--cycle;
%\addlegendentry{lila}
%
%\addplot3[area legend, draw=black, fill=mycolor3, fill opacity=0.5]
%table[row sep=crcr] {%
%	x	y	z\\
%	0	0	0\\
%	1	0	1\\
%	1	1	1\\
%	0	1	0\\
%}--cycle;
%\addlegendentry{türkis}




\addplot3[area legend, draw=black, fill=mycolor2, fill opacity=0.5]
table[row sep=crcr] {%
	x	y	z\\
	0	0	0\\
	1	0	0\\
	1	1	1\\
}--cycle;
\addlegendentry{$t_2 = t_3$}

\addplot3[area legend, draw=black, fill=mycolor1, fill opacity=0.5]
table[row sep=crcr] {%
	x	y	z\\
	0	0	0\\
	1	1	0\\
	1	1	1\\
}--cycle;
\addlegendentry{$t_1 = t_2$} 

\addplot3[area legend, draw=black, fill=mycolor3, fill opacity=0.5]
table[row sep=crcr] {%
	x	y	z\\
	0	0	0\\
	1	1	1\\
	0	1	0\\
}--cycle;
\addlegendentry{$t_1 = t_3$}


\addplot3[area legend, draw=black, fill=mycolor3, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
	x	y	z\\
	0	0	0\\
	1	0	1\\
	1	1	1\\
}--cycle;
\addlegendentry{türkis oben}

\addplot3[area legend, draw=black, fill=mycolor1, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
	x	y	z\\
	0	0	0\\
	1	1	1\\
	0	0	1\\
}--cycle;
\addlegendentry{gelb oben} 

\addplot3[area legend, draw=black, fill=mycolor2, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
	x	y	z\\
	0	0	0\\
	1	1	1\\
	0	1	1\\
}--cycle;
\addlegendentry{lila oben}









  
\end{axis}



\end{tikzpicture}

==> images/matlab/3vis3.tex <==

\definecolor{mycolor1}{rgb}{0.97690,0.98390,0.08050}%
\definecolor{mycolor2}{rgb}{0.24220,0.15040,0.66030}%
\definecolor{mycolor3}{rgb}{0.09640,0.75000,0.71204}%

\definecolor{mycolor4}{rgb}{0.01, 0.68, 0.33}%

\begin{tikzpicture}[
helpline/.style={dashed},
]

\begin{axis}[
width=0.44*\textwidth,
%width=3.536in,
%height=3.566in,
tick label style={font=\tiny, fill=white},
label style={font=\color{white!15!black}, font=\scriptsize},
axis on top,
scale only axis,
axis lines=center,
y dir=reverse,
name=myplot,
view={22}{35.6},
enlargelimits=.1,
ymin=0, ymax=1, xmin=0, xmax=1, zmin=0, zmax=1,
xlabel=$t_1$, ylabel=$t_2$, zlabel=$t_3$,
ticks=none,
every axis x label/.append style={at=(ticklabel* cs:1.03)},
every axis y label/.append style={at=(ticklabel* cs:0.2)},
every axis z label/.append style={at=(ticklabel* cs:1.05)}
]

\addplot3[area legend, draw=black, fill=mycolor1, fill opacity=0.5]
table[row sep=crcr] {%
	x	y	z\\
	0	0	0\\
	0	1	0\\
	0	1	1\\
	0	0	1\\
}--cycle;


\addplot3[area legend, draw=black, fill=mycolor2, fill opacity=0.5]
table[row sep=crcr] {%
	x	y	z\\
	0	0	0\\
	1	0	0\\
	1	0	1\\
	0	0	1\\
}--cycle;

%horizontal, t_3=0  
\draw [helpline] (1,0,0) -- (1,1,0);
\draw [helpline] (0,1,0) -- (1,1,0);
%horizontal, t_3=1 
\draw [helpline] (1,0,1) -- (1,1,1);
\draw [helpline] (0,1,1) -- (1,1,1);
%vertikal,
\draw [helpline] (1,1,0) -- (1,1,1);
%Schnitt
\draw [draw=mycolor4, ultra thick] (0,0,0) -- (0,0,1);



\draw [ultra thin]  (0.2,0,0.4)   .. controls +(+0.2,0,-0.2) and ++(-0.2,0,0.2) .. (0.3,0.2,0)  node[anchor=west,rotate=-10,font=\scriptsize,fill=white] {$t_2\!=\!0,\, t_1, t_3\!>\!0$};

\draw [ultra thin]  (0,0,0.4)   .. controls +(+0.2,0,-0.2) and ++(-0.2,0,0.2) .. (0.3,0.5,0)  node[anchor=west,rotate=-10,font=\scriptsize,fill=white] {$t_1,t_2\!=\!0,\, t_3\!>\!0$};

\draw [ultra thin]  (0,0.5,0.4)   .. controls +(+0.2,0,-0.2) and ++(-0.2,0,0.2) .. (0.3,0.8,0)  node[anchor=west,rotate=-10,font=\scriptsize,fill=white] {$t_1\!=\!0,\, t_2, t_3\!>\!0$};


\end{axis}



\end{tikzpicture}

==> images/matlab/blin_AW2.tex <==
	\begin{tikzpicture}
	\begin{axis}[
	legend columns=-1,
	legend entries={$\varepsilon = 0,5$;,$\varepsilon = 0,2$;,$\varepsilon = 0,1$;,$\varepsilon = 0,05$;,$\varepsilon \rightarrow 0$},
	legend to name=named,
	width=\figurewidth,
	height=\figureheight,
	at={(0.1\figurewidth,0.1\figureheight)},
	xlabel style={font=\color{white!15!black}, font=\scriptsize},
	ylabel style={font=\color{white!15!black}, font=\footnotesize},
	x tick label style={font=\tiny},
	y tick label style={font=\tiny},
	scale only axis,
	xmin=0,
	xmax=1,
	xlabel={$t$},
	ymin=0,
	ymax=2.99011001130495,
	ylabel={$g_{\mathrm{blin},\mathrm{AW},\varepsilon}(t)$},
	axis background/.style={fill=white},
	legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
	]
	\addplot [color=black, mark=square*, mark options={solid, black}]
	table[row sep=crcr]{%
		0.297979797979798	1.3471345727648\\
	};
	\addlegendentry{$\varepsilon = 0,5$}
	
\addplot [color=black, mark=*, mark options={solid, black}]
	table[row sep=crcr]{%
		0.139393939393939	1.74643358590397\\
	};
	\addlegendentry{$\varepsilon = 0,2$}
	
\addplot [color=black, mark=triangle*, mark options={solid, black}]
	table[row sep=crcr]{%
		0.0747474747474748	1.9595743332195\\
	};
	\addlegendentry{$\varepsilon = 0,1$}
	
\addplot [color=black, mark=diamond*, mark options={solid, black}]
	table[row sep=crcr]{%
		0.0388888888888888	2.09360799056434\\
	};
	\addlegendentry{$\varepsilon = 0,05$}
	
	\addplot [color=black, dashed]
	table[row sep=crcr]{%
		0	2.71828182845905\\
		0.0202020202020203	2.6639180223086\\
		0.0404040404040402	2.61064145567402\\
		0.0606060606060606	2.5584303844971\\
		0.0808080808080809	2.50726349958618\\
		0.101010101010101	2.45711991791906\\
		0.121212121212121	2.40797917411992\\
		0.141414141414141	2.35982121210669\\
		0.161616161616162	2.31262637690544\\
		0.181818181818182	2.26637540662847\\
		0.202020202020202	2.22104942461286\\
		0.222222222222222	2.17662993171625\\
		0.242424242424243	2.13309879876667\\
		0.262626262626263	2.09043825916337\\
		0.282828282828283	2.04863090162566\\
		0.303030303030303	2.00765966308675\\
		0.323232323232323	1.96750782172967\\
		0.343434343434343	1.92815899016254\\
		0.363636363636364	1.88959710873031\\
		0.383838383838384	1.85180643896017\\
		0.404040404040404	1.8147715571382\\
		0.424242424242424	1.77847734801437\\
		0.444444444444445	1.74290899863346\\
		0.464646464646465	1.70805199228938\\
		0.484848484848485	1.67389210260041\\
		0.505050505050505	1.64041538770285\\
		0.525252525252526	1.60760818456091\\
		0.545454545454545	1.57545710339032\\
		0.565656565656566	1.54394902219345\\
		0.585858585858586	1.51307108140382\\
		0.606060606060606	1.48281067863759\\
		0.626262626262626	1.45315546355014\\
		0.646464646464647	1.4240933327954\\
		0.666666666666667	1.39561242508609\\
		0.686868686868687	1.36770111635268\\
		0.707070707070707	1.34034801499921\\
		0.727272727272728	1.31354195725395\\
		0.747474747474747	1.28727200261311\\
		0.767676767676768	1.2615274293756\\
		0.797979797979798	1.22387273256328\\
		0.828282828282828	1.18734197182957\\
		0.858585858585859	1.15190159937258\\
		0.888888888888889	1.11751906874186\\
		0.919191919191919	1.08416280494958\\
		0.949494949494949	1.05180217547379\\
		0.97979797979798	1.02040746212728\\
		1	1\\
	};
	\addlegendentry{$\varepsilon \rightarrow 0$}
	
	\addplot [color=black, forget plot]
	table[row sep=crcr]{%
		0	1\\
		0.0252525252525253	1.02557407117857\\
		0.0505050505050506	1.05180217547379\\
		0.0757575757575757	1.07870103917513\\
		0.101010101010101	1.10628781633139\\
		0.126262626262626	1.13458009969024\\
		0.151515151515152	1.16359593191751\\
		0.176767676767677	1.19335381710346\\
		0.202020202020202	1.22387273256328\\
		0.227272727272727	1.25517214093937\\
		0.252525252525253	1.28727200261311\\
		0.277777777777778	1.32019278843412\\
		0.303030303030303	1.35395549277497\\
		0.328282828282828	1.38858164691981\\
		0.353535353535354	1.4240933327954\\
		0.378787878787879	1.46051319705324\\
		0.404040404040404	1.49786446551192\\
		0.429292929292929	1.53617095796877\\
		0.454545454545455	1.57545710339032\\
		0.47979797979798	1.61574795549121\\
		0.5	1.64872127070013\\
	};
	\addplot [color=black, forget plot]
	table[row sep=crcr]{%
		0.5	1.64872127070013\\
		0.525252525252525	1.60760818456091\\
		0.550505050505051	1.56752030861455\\
		0.575757575757576	1.52843207786365\\
		0.601010101010101	1.4903185648085\\
		0.626262626262626	1.45315546355014\\
		0.651515151515152	1.41691907428997\\
		0.676767676767677	1.3815862882158\\
		0.702020202020202	1.3471345727648\\
		0.727272727272727	1.31354195725395\\
		0.752525252525253	1.28078701886881\\
		0.777777777777778	1.24884886900168\\
		0.803030303030303	1.21770713993045\\
		0.828282828282828	1.18734197182957\\
		0.853535353535354	1.15773400010504\\
		0.878787878787879	1.12886434304505\\
		0.904040404040404	1.10071458977876\\
		0.929292929292929	1.07326678853516\\
		0.954545454545455	1.04650343519487\\
		0.97979797979798	1.02040746212728\\
		1	1\\
	};
	\addplot [color=black, forget plot]
	table[row sep=crcr]{%
		0	1\\
		0.0101010101010099	1.04123138876504\\
		0.0202020202020203	1.08416280494958\\
		0.0303030303030303	1.12886434304505\\
		0.0404040404040402	1.17540898763613\\
		0.0505050505050506	1.22387273256328\\
		0.0606060606060606	1.27433470499853\\
		0.0707070707070705	1.32687729463711\\
		0.0808080808080809	1.3815862882158\\
		0.0909090909090908	1.43855100957768\\
		0.101010101010101	1.49786446551192\\
		0.111111111111111	1.55962349760678\\
		0.121212121212121	1.6239289403637\\
		0.131313131313131	1.69088578583064\\
		0.141414141414141	1.7606033550235\\
		0.151515151515151	1.83319547641551\\
		0.161616161616162	1.90878067178592\\
		0.171717171717172	1.98748234973152\\
		0.181818181818182	2.06942900715696\\
		0.191919191919192	2.1547544390727\\
		0.2	2.22554092849247\\
	};
	\addplot [color=black, forget plot]
	table[row sep=crcr]{%
		0.2	2.22554092849247\\
		0.224242424242424	2.17223713819014\\
		0.248484848484849	2.1202100236048\\
		0.272727272727273	2.06942900715696\\
		0.296969696969697	2.01986424362876\\
		0.321212121212121	1.9714866026233\\
		0.345454545454546	1.92426765144397\\
		0.36969696969697	1.87817963838387\\
		0.393939393939394	1.83319547641551\\
		0.418181818181818	1.78928872727106\\
		0.442424242424242	1.74643358590397\\
		0.466666666666667	1.70460486532275\\
		0.490909090909091	1.66377798178795\\
		0.515151515151515	1.6239289403637\\
		0.53939393939394	1.58503432081533\\
		0.563636363636364	1.54707126384474\\
		0.587878787878788	1.51001745765543\\
		0.612121212121212	1.47385112483932\\
		0.636363636363637	1.43855100957768\\
		0.660606060606061	1.40409636514852\\
		0.684848484848485	1.37046694173332\\
		0.709090909090909	1.33764297451564\\
		0.733333333333333	1.30560517206495\\
		0.757575757575758	1.27433470499853\\
		0.781818181818182	1.24381319491503\\
		0.806060606060606	1.21402270359303\\
		0.830303030303031	1.1849457224483\\
		0.854545454545455	1.15656516224363\\
		0.878787878787879	1.12886434304505\\
		0.903030303030303	1.10182698441862\\
		0.927272727272727	1.07543719586205\\
		0.951515151515152	1.04967946746548\\
		0.975757575757576	1.02453866079591\\
		1	1\\
	};
	\addplot [color=black, forget plot]
	table[row sep=crcr]{%
		0	1\\
		0.00707070707070701	1.06570479927522\\
		0.014141414141414	1.13572671919825\\
		0.021212121212121	1.21034941531468\\
		0.0282828282828285	1.28987518070081\\
		0.0353535353535355	1.37462617053885\\
		0.0424242424242425	1.46494570715258\\
		0.0494949494949495	1.56119967079014\\
		0.0565656565656565	1.66377798178795\\
		0.0636363636363635	1.77309618011987\\
		0.0707070707070705	1.88959710873031\\
		0.0777777777777779	2.01375270747048\\
		0.084848484848485	2.14606592490476\\
		0.091919191919192	2.28707275573203\\
		0.098989898989899	2.43734441207524\\
		0.1	2.45960311115695\\
	};
	\addplot [color=black, forget plot]
	table[row sep=crcr]{%
		0.1	2.45960311115695\\
		0.127272727272727	2.39342949541417\\
		0.154545454545455	2.32903622683415\\
		0.181818181818182	2.26637540662847\\
		0.209090909090909	2.20540042468653\\
		0.236363636363636	2.14606592490476\\
		0.263636363636364	2.08832777144856\\
		0.290909090909091	2.03214301592196\\
		0.318181818181818	1.97746986542056\\
		0.345454545454546	1.92426765144397\\
		0.372727272727273	1.87249679964462\\
		0.4	1.82211880039051\\
		0.427272727272727	1.77309618011987\\
		0.454545454545455	1.72539247346654\\
		0.481818181818182	1.67897219613531\\
		0.509090909090909	1.63380081850698\\
		0.536363636363637	1.58984473995361\\
		0.563636363636363	1.54707126384474\\
		0.590909090909091	1.50544857322609\\
		0.618181818181818	1.46494570715258\\
		0.645454545454546	1.42553253765811\\
		0.672727272727273	1.38717974734494\\
		0.7	1.349858807576\\
		0.727272727272728	1.31354195725395\\
		0.754545454545454	1.27820218217111\\
		0.781818181818182	1.24381319491503\\
		0.809090909090909	1.21034941531468\\
		0.836363636363636	1.17778595141262\\
		0.863636363636364	1.14609858094928\\
		0.890909090909091	1.11526373334518\\
		0.918181818181818	1.08525847216809\\
		0.945454545454545	1.05606047807177\\
		0.972727272727273	1.02764803219379\\
		1	1\\
	};
	\addplot [color=black, forget plot]
	table[row sep=crcr]{%
		0	1\\
		0.00505050505050519	1.10071458977876\\
		0.0101010101010099	1.21157260815182\\
		0.0151515151515151	1.33359564636901\\
		0.0202020202020203	1.4679081848238\\
		0.0252525252525251	1.61574795549121\\
		0.0303030303030303	1.77847734801437\\
		0.0353535353535355	1.95759596455045\\
		0.0404040404040402	2.1547544390727\\
		0.0454545454545454	2.37176964847786\\
		0.0499999999999998	2.58570965931585\\
	};
	\addplot [color=black, forget plot]
	table[row sep=crcr]{%
		0.0499999999999998	2.58570965931585\\
		0.069191919191919	2.53655809357553\\
		0.0883838383838382	2.48834084635238\\
		0.107575757575757	2.44104015725407\\
		0.126767676767677	2.39463860349425\\
		0.145959595959596	2.34911909347506\\
		0.165151515151515	2.30446486049156\\
		0.184343434343434	2.26065945655589\\
		0.203535353535353	2.21768674633877\\
		0.222727272727273	2.17553090122624\\
		0.241919191919192	2.13417639348928\\
		0.261111111111111	2.09360799056434\\
		0.28030303030303	2.05381074944258\\
		0.299494949494949	2.01477001116568\\
		0.318686868686869	1.97647139542642\\
		0.337878787878788	1.93890079527178\\
		0.357070707070707	1.90204437190676\\
		0.376262626262626	1.86588854959703\\
		0.395454545454546	1.83042001066839\\
		0.414646464646465	1.79562569060131\\
		0.433838383838384	1.7614927732188\\
		0.462626262626263	1.71150609018785\\
		0.491414141414142	1.66293790203716\\
		0.52020202020202	1.61574795549121\\
		0.548989898989899	1.56989713955998\\
		0.577777777777778	1.52534745312386\\
		0.606565656565657	1.48206197343833\\
		0.635353535353536	1.44000482553241\\
		0.664141414141414	1.39914115247549\\
		0.692929292929293	1.35943708648801\\
		0.721717171717172	1.32085972087179\\
		0.75050505050505	1.28337708273702\\
		0.77929292929293	1.24695810650317\\
		0.808080808080808	1.21157260815182\\
		0.836868686868687	1.17719126021021\\
		0.865656565656566	1.14378556744463\\
		0.894444444444444	1.11132784324361\\
		0.923232323232323	1.07979118667125\\
		0.952020202020202	1.04914946017179\\
		0.980808080808081	1.01937726790678\\
		1	1\\
	};
	\end{axis}
	\end{tikzpicture}%

==> images/matlab/blin_AWB1.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.3}
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{center}% note that \centering uses less vspace...
\begin{tikzpicture}
\begin{axis}[
title= Anfangswertterm~$(\cdot)_{\mathrm{AW}}$,
title style={font = \small},
legend columns=-1,
legend entries={$\varepsilon = 0,1$;,$\varepsilon \rightarrow 0$},
legend to name=named,
width=\figurewidth,
height=\figureheight,
at={(0.1\figurewidth,0.1\figureheight)},
xlabel style={font=\color{white!15!black}, font=\scriptsize},
ylabel style={font=\color{white!15!black}, font=\footnotesize},
x tick label style={font=\tiny},
y tick label style={font=\tiny},
scale only axis,
xmin=0,
xmax=1,
xlabel={$t$},
ymin=0,
ymax=2.99011001130495,
ylabel={$g_{\mathrm{blin},\mathrm{AW},\varepsilon}(t)$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\tiny}
]
\addplot [color=black]
table[row sep=crcr]{%
	0	1\\
	0.00707070707070701	1.06570479927522\\
	0.014141414141414	1.13572671919825\\
	0.021212121212121	1.21034941531468\\
	0.0282828282828285	1.28987518070081\\
	0.0353535353535355	1.37462617053885\\
	0.0424242424242425	1.46494570715258\\
	0.0494949494949495	1.56119967079014\\
	0.0565656565656565	1.66377798178795\\
	0.0636363636363635	1.77309618011987\\
	0.0707070707070705	1.88959710873031\\
	0.0777777777777779	2.01375270747048\\
	0.084848484848485	2.14606592490476\\
	0.091919191919192	2.28707275573203\\
	0.098989898989899	2.43734441207524\\
	0.1	2.45960311115695\\
};
\addlegendentry{$\varepsilon = 0,1$}

\addplot [color=black, dashed]
table[row sep=crcr]{%
	0	2.71828182845905\\
	0.0222222222222221	2.65854180209221\\
	0.0444444444444443	2.60011468990261\\
	0.0666666666666669	2.54297163780796\\
	0.088888888888889	2.48708442585581\\
	0.1	2.45960311115695\\
	0.127272727272727	2.39342949541417\\
	0.154545454545455	2.32903622683415\\
	0.181818181818182	2.26637540662847\\
	0.209090909090909	2.20540042468653\\
	0.236363636363636	2.14606592490476\\
	0.263636363636364	2.08832777144856\\
	0.290909090909091	2.03214301592196\\
	0.318181818181818	1.97746986542056\\
	0.345454545454546	1.92426765144397\\
	0.372727272727273	1.87249679964462\\
	0.4	1.82211880039051\\
	0.427272727272727	1.77309618011987\\
	0.454545454545455	1.72539247346654\\
	0.481818181818182	1.67897219613531\\
	0.509090909090909	1.63380081850698\\
	0.536363636363637	1.58984473995361\\
	0.563636363636363	1.54707126384474\\
	0.590909090909091	1.50544857322609\\
	0.618181818181818	1.46494570715258\\
	0.645454545454546	1.42553253765811\\
	0.672727272727273	1.38717974734494\\
	0.7	1.349858807576\\
	0.727272727272728	1.31354195725395\\
	0.754545454545454	1.27820218217111\\
	0.781818181818182	1.24381319491503\\
	0.809090909090909	1.21034941531468\\
	0.836363636363636	1.17778595141262\\
	0.863636363636364	1.14609858094928\\
	0.890909090909091	1.11526373334518\\
	0.918181818181818	1.08525847216809\\
	0.945454545454545	1.05606047807177\\
	0.972727272727273	1.02764803219379\\
	1	1\\
};
\addlegendentry{$\varepsilon \rightarrow 0$}

\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0.1	2.45960311115695\\
	0.127272727272727	2.39342949541417\\
	0.154545454545455	2.32903622683415\\
	0.181818181818182	2.26637540662847\\
	0.209090909090909	2.20540042468653\\
	0.236363636363636	2.14606592490476\\
	0.263636363636364	2.08832777144856\\
	0.290909090909091	2.03214301592196\\
	0.318181818181818	1.97746986542056\\
	0.345454545454546	1.92426765144397\\
	0.372727272727273	1.87249679964462\\
	0.4	1.82211880039051\\
	0.427272727272727	1.77309618011987\\
	0.454545454545455	1.72539247346654\\
	0.481818181818182	1.67897219613531\\
	0.509090909090909	1.63380081850698\\
	0.536363636363637	1.58984473995361\\
	0.563636363636363	1.54707126384474\\
	0.590909090909091	1.50544857322609\\
	0.618181818181818	1.46494570715258\\
	0.645454545454546	1.42553253765811\\
	0.672727272727273	1.38717974734494\\
	0.7	1.349858807576\\
	0.727272727272728	1.31354195725395\\
	0.754545454545454	1.27820218217111\\
	0.781818181818182	1.24381319491503\\
	0.809090909090909	1.21034941531468\\
	0.836363636363636	1.17778595141262\\
	0.863636363636364	1.14609858094928\\
	0.890909090909091	1.11526373334518\\
	0.918181818181818	1.08525847216809\\
	0.945454545454545	1.05606047807177\\
	0.972727272727273	1.02764803219379\\
	1	1\\
};
\end{axis}
\end{tikzpicture}%
%
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
title= Anregungsterm~$(\cdot)_{\mat B}$,
title style={font = \small},
width=\figurewidth,
height=\figureheight,
at={(0.1\figurewidth,0.1\figureheight)},
xlabel style={font=\color{white!15!black}, font=\scriptsize},
ylabel style={font=\color{white!15!black}, font=\footnotesize},
x tick label style={font=\tiny},
y tick label style={font=\tiny},
scale only axis,
xmin=0,
xmax=1,
xlabel={$t$},
ymin=0,
ymax=1.89011001130495,
ylabel={$g_{\mathrm{blin},\mat B,\varepsilon}(t)$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\tiny}
]
\addplot [color=black]
table[row sep=crcr]{%
	0	0\\
	0.00707070707070701	0.0730053325280269\\
	0.0141414141414142	0.150807465775829\\
	0.0212121212121212	0.233721572571862\\
	0.0282828282828282	0.322083534112013\\
	0.0353535353535352	0.416251300598724\\
	0.0424242424242425	0.516606341280641\\
	0.0494949494949495	0.62355518976682\\
	0.0565656565656565	0.737531090875501\\
	0.0636363636363637	0.858995755688739\\
	0.0707070707070707	0.988441231922564\\
	0.0777777777777777	1.12639189718942\\
	0.084848484848485	1.27340658322752\\
	0.091919191919192	1.43008083970225\\
	0.098989898989899	1.59704934675026\\
	0.1	1.62178123461883\\
};
%\addlegendentry{$\varepsilon = 0,1$}

\addplot [color=black, dashed]
table[row sep=crcr]{%
	0	1.71828182845905\\
	0.0232323232323233	1.67882229277087\\
	0.0464646464646465	1.64026892679882\\
	0.0696969696969698	1.60260092078069\\
	0.093939393939394	1.56421712728313\\
	0.1	1.55476569312099\\
	0.127272727272727	1.51293599015796\\
	0.154545454545455	1.47223168123836\\
	0.181818181818182	1.43262248855329\\
	0.209090909090909	1.39407894889359\\
	0.236363636363636	1.35657239173372\\
	0.263636363636364	1.32007491790526\\
	0.290909090909091	1.28455937884414\\
	0.318181818181818	1.24999935639628\\
	0.345454545454545	1.21636914316648\\
	0.372727272727273	1.18364372339604\\
	0.4	1.15179875435487\\
	0.427272727272727	1.12081054823415\\
	0.454545454545455	1.09065605452625\\
	0.481818181818182	1.06131284287866\\
	0.509090909090909	1.03275908640919\\
	0.536363636363636	1.00497354547012\\
	0.563636363636364	0.977935551849141\\
	0.590909090909091	0.95162499339533\\
	0.618181818181818	0.926022299058784\\
	0.645454545454546	0.901108424332735\\
	0.672727272727273	0.87686483708734\\
	0.7	0.853273503784594\\
	0.727272727272727	0.830316876064124\\
	0.754545454545455	0.807977877689882\\
	0.781818181818182	0.786239891848025\\
	0.809090909090909	0.765086748786531\\
	0.836363636363636	0.744502713787372\\
	0.863636363636364	0.724472475462275\\
	0.890909090909091	0.70498113436338\\
	0.918181818181818	0.686014191900322\\
	0.945454545454546	0.667557539555483\\
	0.972727272727273	0.649597448389408\\
	1	0.632120558828558\\
};
%\addlegendentry{$\varepsilon \rightarrow 0$}

\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0.1	1.62178123461883\\
	0.127272727272727	1.57814853316724\\
	0.154545454545455	1.53568973396296\\
	0.181818181818182	1.49437325412341\\
	0.209090909090909	1.45416836047773\\
	0.236363636363636	1.41504514670593\\
	0.263636363636364	1.3769745110932\\
	0.290909090909091	1.3399281348826\\
	0.318181818181818	1.30387846121026\\
	0.345454545454545	1.26879867460728\\
	0.372727272727273	1.23466268105305\\
	0.4	1.20144508856532\\
	0.427272727272727	1.16912118831242\\
	0.454545454545455	1.13766693623362\\
	0.481818181818182	1.10705893515405\\
	0.509090909090909	1.07727441738076\\
	0.536363636363636	1.04829122776699\\
	0.563636363636364	1.02008780723214\\
	0.590909090909091	0.992643176725097\\
	0.618181818181818	0.965936921619003\\
	0.645454545454546	0.939949176525887\\
	0.672727272727273	0.914660610519841\\
	0.7	0.890052412757752\\
	0.727272727272727	0.866106278486901\\
	0.754545454545455	0.84280439542901\\
	0.781818181818182	0.820129430530623\\
	0.809090909090909	0.79806451706995\\
	0.836363636363636	0.776593242110595\\
	0.863636363636364	0.75569963429283\\
	0.890909090909091	0.735368151953335\\
	0.918181818181818	0.715583671564566\\
	0.945454545454546	0.696331476485153\\
	0.972727272727273	0.677597246012962\\
	1	0.659367044732668\\
};
\end{axis}
\end{tikzpicture}%
%
\    \ref{named}
\end{center}

==> images/matlab/blin_AWB2.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.3}
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{center}% note that \centering uses less vspace...
	\begin{tikzpicture}
	\begin{axis}[
	title= Anfangswertterm~$(\cdot)_{\mathrm{AW}}$,
	title style={font = \small},
	legend columns=-1,
	legend entries={$\varepsilon = 0,5$;,$(x+1)^k$;,$\varepsilon = 0,2$;,$\varepsilon = 0,1$;,$\varepsilon = 0,05$;,$\varepsilon \rightarrow 0$},
	legend to name=named,
	width=\figurewidth,
	height=\figureheight,
	at={(0.1\figurewidth,0.1\figureheight)},
	xlabel style={font=\color{white!15!black}, font=\scriptsize},
	ylabel style={font=\color{white!15!black}, font=\footnotesize},
	x tick label style={font=\tiny},
	y tick label style={font=\tiny},
	scale only axis,
	xmin=0,
	xmax=1,
	xlabel={$t$},
	ymin=0,
	ymax=2.99011001130495,
	ylabel={$g_{\mathrm{blin},\mathrm{AW},\varepsilon}(t)$},
	axis background/.style={fill=white},
	legend style={legend cell align=left, align=left, draw=white!15!black, font=\tiny}
	]
	\addplot [color=black, mark=square*, mark options={solid, black}]
	table[row sep=crcr]{%
		0.297979797979798	1.3471345727648\\
	};
	\addlegendentry{$\varepsilon = 0,5$}
	
\addplot [color=black, mark=*, mark options={solid, black}]
	table[row sep=crcr]{%
		0.139393939393939	1.74643358590397\\
	};
	\addlegendentry{$\varepsilon = 0,2$}
	
\addplot [color=black, mark=triangle*, mark options={solid, black}]
	table[row sep=crcr]{%
		0.0747474747474748	1.9595743332195\\
	};
	\addlegendentry{$\varepsilon = 0,1$}
	
\addplot [color=black, mark=diamond*, mark options={solid, black}]
	table[row sep=crcr]{%
		0.0388888888888888	2.09360799056434\\
	};
	\addlegendentry{$\varepsilon = 0,05$}
	
	\addplot [color=black, dashed]
	table[row sep=crcr]{%
		0	2.71828182845905\\
		0.0202020202020203	2.6639180223086\\
		0.0404040404040402	2.61064145567402\\
		0.0606060606060606	2.5584303844971\\
		0.0808080808080809	2.50726349958618\\
		0.101010101010101	2.45711991791906\\
		0.121212121212121	2.40797917411992\\
		0.141414141414141	2.35982121210669\\
		0.161616161616162	2.31262637690544\\
		0.181818181818182	2.26637540662847\\
		0.202020202020202	2.22104942461286\\
		0.222222222222222	2.17662993171625\\
		0.242424242424243	2.13309879876667\\
		0.262626262626263	2.09043825916337\\
		0.282828282828283	2.04863090162566\\
		0.303030303030303	2.00765966308675\\
		0.323232323232323	1.96750782172967\\
		0.343434343434343	1.92815899016254\\
		0.363636363636364	1.88959710873031\\
		0.383838383838384	1.85180643896017\\
		0.404040404040404	1.8147715571382\\
		0.424242424242424	1.77847734801437\\
		0.444444444444445	1.74290899863346\\
		0.464646464646465	1.70805199228938\\
		0.484848484848485	1.67389210260041\\
		0.505050505050505	1.64041538770285\\
		0.525252525252526	1.60760818456091\\
		0.545454545454545	1.57545710339032\\
		0.565656565656566	1.54394902219345\\
		0.585858585858586	1.51307108140382\\
		0.606060606060606	1.48281067863759\\
		0.626262626262626	1.45315546355014\\
		0.646464646464647	1.4240933327954\\
		0.666666666666667	1.39561242508609\\
		0.686868686868687	1.36770111635268\\
		0.707070707070707	1.34034801499921\\
		0.727272727272728	1.31354195725395\\
		0.747474747474747	1.28727200261311\\
		0.767676767676768	1.2615274293756\\
		0.797979797979798	1.22387273256328\\
		0.828282828282828	1.18734197182957\\
		0.858585858585859	1.15190159937258\\
		0.888888888888889	1.11751906874186\\
		0.919191919191919	1.08416280494958\\
		0.949494949494949	1.05180217547379\\
		0.97979797979798	1.02040746212728\\
		1	1\\
	};
	\addlegendentry{$\varepsilon \rightarrow 0$}
	
	\addplot [color=black, forget plot]
	table[row sep=crcr]{%
		0	1\\
		0.0252525252525253	1.02557407117857\\
		0.0505050505050506	1.05180217547379\\
		0.0757575757575757	1.07870103917513\\
		0.101010101010101	1.10628781633139\\
		0.126262626262626	1.13458009969024\\
		0.151515151515152	1.16359593191751\\
		0.176767676767677	1.19335381710346\\
		0.202020202020202	1.22387273256328\\
		0.227272727272727	1.25517214093937\\
		0.252525252525253	1.28727200261311\\
		0.277777777777778	1.32019278843412\\
		0.303030303030303	1.35395549277497\\
		0.328282828282828	1.38858164691981\\
		0.353535353535354	1.4240933327954\\
		0.378787878787879	1.46051319705324\\
		0.404040404040404	1.49786446551192\\
		0.429292929292929	1.53617095796877\\
		0.454545454545455	1.57545710339032\\
		0.47979797979798	1.61574795549121\\
		0.5	1.64872127070013\\
	};
	\addplot [color=black, forget plot]
	table[row sep=crcr]{%
		0.5	1.64872127070013\\
		0.525252525252525	1.60760818456091\\
		0.550505050505051	1.56752030861455\\
		0.575757575757576	1.52843207786365\\
		0.601010101010101	1.4903185648085\\
		0.626262626262626	1.45315546355014\\
		0.651515151515152	1.41691907428997\\
		0.676767676767677	1.3815862882158\\
		0.702020202020202	1.3471345727648\\
		0.727272727272727	1.31354195725395\\
		0.752525252525253	1.28078701886881\\
		0.777777777777778	1.24884886900168\\
		0.803030303030303	1.21770713993045\\
		0.828282828282828	1.18734197182957\\
		0.853535353535354	1.15773400010504\\
		0.878787878787879	1.12886434304505\\
		0.904040404040404	1.10071458977876\\
		0.929292929292929	1.07326678853516\\
		0.954545454545455	1.04650343519487\\
		0.97979797979798	1.02040746212728\\
		1	1\\
	};
	\addplot [color=black, forget plot]
	table[row sep=crcr]{%
		0	1\\
		0.0101010101010099	1.04123138876504\\
		0.0202020202020203	1.08416280494958\\
		0.0303030303030303	1.12886434304505\\
		0.0404040404040402	1.17540898763613\\
		0.0505050505050506	1.22387273256328\\
		0.0606060606060606	1.27433470499853\\
		0.0707070707070705	1.32687729463711\\
		0.0808080808080809	1.3815862882158\\
		0.0909090909090908	1.43855100957768\\
		0.101010101010101	1.49786446551192\\
		0.111111111111111	1.55962349760678\\
		0.121212121212121	1.6239289403637\\
		0.131313131313131	1.69088578583064\\
		0.141414141414141	1.7606033550235\\
		0.151515151515151	1.83319547641551\\
		0.161616161616162	1.90878067178592\\
		0.171717171717172	1.98748234973152\\
		0.181818181818182	2.06942900715696\\
		0.191919191919192	2.1547544390727\\
		0.2	2.22554092849247\\
	};
	\addplot [color=black, forget plot]
	table[row sep=crcr]{%
		0.2	2.22554092849247\\
		0.224242424242424	2.17223713819014\\
		0.248484848484849	2.1202100236048\\
		0.272727272727273	2.06942900715696\\
		0.296969696969697	2.01986424362876\\
		0.321212121212121	1.9714866026233\\
		0.345454545454546	1.92426765144397\\
		0.36969696969697	1.87817963838387\\
		0.393939393939394	1.83319547641551\\
		0.418181818181818	1.78928872727106\\
		0.442424242424242	1.74643358590397\\
		0.466666666666667	1.70460486532275\\
		0.490909090909091	1.66377798178795\\
		0.515151515151515	1.6239289403637\\
		0.53939393939394	1.58503432081533\\
		0.563636363636364	1.54707126384474\\
		0.587878787878788	1.51001745765543\\
		0.612121212121212	1.47385112483932\\
		0.636363636363637	1.43855100957768\\
		0.660606060606061	1.40409636514852\\
		0.684848484848485	1.37046694173332\\
		0.709090909090909	1.33764297451564\\
		0.733333333333333	1.30560517206495\\
		0.757575757575758	1.27433470499853\\
		0.781818181818182	1.24381319491503\\
		0.806060606060606	1.21402270359303\\
		0.830303030303031	1.1849457224483\\
		0.854545454545455	1.15656516224363\\
		0.878787878787879	1.12886434304505\\
		0.903030303030303	1.10182698441862\\
		0.927272727272727	1.07543719586205\\
		0.951515151515152	1.04967946746548\\
		0.975757575757576	1.02453866079591\\
		1	1\\
	};
	\addplot [color=black, forget plot]
	table[row sep=crcr]{%
		0	1\\
		0.00707070707070701	1.06570479927522\\
		0.014141414141414	1.13572671919825\\
		0.021212121212121	1.21034941531468\\
		0.0282828282828285	1.28987518070081\\
		0.0353535353535355	1.37462617053885\\
		0.0424242424242425	1.46494570715258\\
		0.0494949494949495	1.56119967079014\\
		0.0565656565656565	1.66377798178795\\
		0.0636363636363635	1.77309618011987\\
		0.0707070707070705	1.88959710873031\\
		0.0777777777777779	2.01375270747048\\
		0.084848484848485	2.14606592490476\\
		0.091919191919192	2.28707275573203\\
		0.098989898989899	2.43734441207524\\
		0.1	2.45960311115695\\
	};
	\addplot [color=black, forget plot]
	table[row sep=crcr]{%
		0.1	2.45960311115695\\
		0.127272727272727	2.39342949541417\\
		0.154545454545455	2.32903622683415\\
		0.181818181818182	2.26637540662847\\
		0.209090909090909	2.20540042468653\\
		0.236363636363636	2.14606592490476\\
		0.263636363636364	2.08832777144856\\
		0.290909090909091	2.03214301592196\\
		0.318181818181818	1.97746986542056\\
		0.345454545454546	1.92426765144397\\
		0.372727272727273	1.87249679964462\\
		0.4	1.82211880039051\\
		0.427272727272727	1.77309618011987\\
		0.454545454545455	1.72539247346654\\
		0.481818181818182	1.67897219613531\\
		0.509090909090909	1.63380081850698\\
		0.536363636363637	1.58984473995361\\
		0.563636363636363	1.54707126384474\\
		0.590909090909091	1.50544857322609\\
		0.618181818181818	1.46494570715258\\
		0.645454545454546	1.42553253765811\\
		0.672727272727273	1.38717974734494\\
		0.7	1.349858807576\\
		0.727272727272728	1.31354195725395\\
		0.754545454545454	1.27820218217111\\
		0.781818181818182	1.24381319491503\\
		0.809090909090909	1.21034941531468\\
		0.836363636363636	1.17778595141262\\
		0.863636363636364	1.14609858094928\\
		0.890909090909091	1.11526373334518\\
		0.918181818181818	1.08525847216809\\
		0.945454545454545	1.05606047807177\\
		0.972727272727273	1.02764803219379\\
		1	1\\
	};
	\addplot [color=black, forget plot]
	table[row sep=crcr]{%
		0	1\\
		0.00505050505050519	1.10071458977876\\
		0.0101010101010099	1.21157260815182\\
		0.0151515151515151	1.33359564636901\\
		0.0202020202020203	1.4679081848238\\
		0.0252525252525251	1.61574795549121\\
		0.0303030303030303	1.77847734801437\\
		0.0353535353535355	1.95759596455045\\
		0.0404040404040402	2.1547544390727\\
		0.0454545454545454	2.37176964847786\\
		0.0499999999999998	2.58570965931585\\
	};
	\addplot [color=black, forget plot]
	table[row sep=crcr]{%
		0.0499999999999998	2.58570965931585\\
		0.069191919191919	2.53655809357553\\
		0.0883838383838382	2.48834084635238\\
		0.107575757575757	2.44104015725407\\
		0.126767676767677	2.39463860349425\\
		0.145959595959596	2.34911909347506\\
		0.165151515151515	2.30446486049156\\
		0.184343434343434	2.26065945655589\\
		0.203535353535353	2.21768674633877\\
		0.222727272727273	2.17553090122624\\
		0.241919191919192	2.13417639348928\\
		0.261111111111111	2.09360799056434\\
		0.28030303030303	2.05381074944258\\
		0.299494949494949	2.01477001116568\\
		0.318686868686869	1.97647139542642\\
		0.337878787878788	1.93890079527178\\
		0.357070707070707	1.90204437190676\\
		0.376262626262626	1.86588854959703\\
		0.395454545454546	1.83042001066839\\
		0.414646464646465	1.79562569060131\\
		0.433838383838384	1.7614927732188\\
		0.462626262626263	1.71150609018785\\
		0.491414141414142	1.66293790203716\\
		0.52020202020202	1.61574795549121\\
		0.548989898989899	1.56989713955998\\
		0.577777777777778	1.52534745312386\\
		0.606565656565657	1.48206197343833\\
		0.635353535353536	1.44000482553241\\
		0.664141414141414	1.39914115247549\\
		0.692929292929293	1.35943708648801\\
		0.721717171717172	1.32085972087179\\
		0.75050505050505	1.28337708273702\\
		0.77929292929293	1.24695810650317\\
		0.808080808080808	1.21157260815182\\
		0.836868686868687	1.17719126021021\\
		0.865656565656566	1.14378556744463\\
		0.894444444444444	1.11132784324361\\
		0.923232323232323	1.07979118667125\\
		0.952020202020202	1.04914946017179\\
		0.980808080808081	1.01937726790678\\
		1	1\\
	};
	\end{axis}
	\end{tikzpicture}%
	%
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
title= Anregungsterm~$(\cdot)_{\mat B}$,
title style={font = \small},
width=\figurewidth,
height=\figureheight,
at={(0.1\figurewidth,0.1\figureheight)},
xlabel style={font=\color{white!15!black}, font=\scriptsize},
ylabel style={font=\color{white!15!black}, font=\footnotesize},
x tick label style={font=\tiny},
y tick label style={font=\tiny},
scale only axis,
xmin=0,
xmax=1,
xlabel={$t$},
ymin=0,
ymax=1.89011001130495,
ylabel={$g_{\mathrm{blin},\mat B,\varepsilon}(t)$},
axis background/.style={fill=white},
% legend style={legend cell align=left, align=left, draw=white!15!black, font=\tiny}
]
\addplot [color=black, mark=square*, mark options={solid, black}]
table[row sep=crcr]{%
	0.297979797979798	0.694269145529602\\
};
% \addlegendentry{$\varepsilon = 0,5$}

\addplot [color=black, mark=*, mark options={solid, black}]
table[row sep=crcr]{%
	0.139393939393939	0.933041982379964\\
};
% \addlegendentry{$\varepsilon = 0,2$}

\addplot [color=black, mark=triangle*, mark options={solid, black}]
table[row sep=crcr]{%
	0.0747474747474748	1.06619370357722\\
};
% \addlegendentry{$\varepsilon = 0,1$}

\addplot [color=black, mark=diamond*, mark options={solid, black}]
table[row sep=crcr]{%
	0.038888888888889	1.1511663058572\\
};
% \addlegendentry{$\varepsilon = 0,05$}

\addplot [color=black, dashed]
table[row sep=crcr]{%
	0	1.71828182845905\\
	0.0202020202020201	1.68391734893518\\
	0.0404040404040404	1.65024013586166\\
	0.0606060606060606	1.61723644437227\\
	0.0808080808080809	1.58489280448886\\
	0.101010101010101	1.55319601562377\\
	0.121212121212121	1.52213314119221\\
	0.141414141414141	1.49169150333237\\
	0.161616161616162	1.46185867773113\\
	0.181818181818182	1.43262248855329\\
	0.202020202020202	1.40397100347213\\
	0.222222222222222	1.37589252879944\\
	0.242424242424242	1.34837560471291\\
	0.262626262626263	1.32140900057895\\
	0.282828282828283	1.29498171036906\\
	0.303030303030303	1.26908294816795\\
	0.333333333333333	1.23120273048089\\
	0.363636363636364	1.19445318033143\\
	0.393939393939394	1.15880054899376\\
	0.424242424242424	1.12421209509078\\
	0.454545454545455	1.09065605452625\\
	0.484848484848485	1.05810161131448\\
	0.515151515151515	1.02651886928057\\
	0.545454545454545	0.995878824605509\\
	0.575757575757576	0.966153339190667\\
	0.606060606060606	0.937315114817346\\
	0.636363636363636	0.909337668077628\\
	0.666666666666667	0.882195306053498\\
	0.696969696969697	0.85586310272191\\
	0.727272727272727	0.830316876064124\\
	0.757575757575758	0.805533165858298\\
	0.787878787878788	0.781489212134935\\
	0.818181818181818	0.758162934275402\\
	0.848484848484849	0.735532910734331\\
	0.878787878787879	0.71357835936727\\
	0.909090909090909	0.692279118345531\\
	0.939393939393939	0.671615627640695\\
	0.96969696969697	0.651568911061776\\
	1	0.632120558828558\\
};
% \addlegendentry{$\varepsilon \rightarrow 0$}

\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0	0\\
	0.0252525252525253	0.0511481423571416\\
	0.0505050505050506	0.103604350947577\\
	0.0757575757575757	0.157402078350261\\
	0.101010101010101	0.212575632662787\\
	0.126262626262626	0.269160199380477\\
	0.151515151515152	0.327191863835013\\
	0.176767676767677	0.38670763420692\\
	0.202020202020202	0.447745465126566\\
	0.227272727272727	0.510344281878737\\
	0.247474747474747	0.561574037737618\\
	0.267676767676768	0.613849262898978\\
	0.287878787878788	0.667191292738014\\
	0.308080808080808	0.721621898030783\\
	0.328282828282828	0.777163293839629\\
	0.348484848484849	0.83383814857994\\
	0.368686868686869	0.891669593271933\\
	0.388888888888889	0.950681230981245\\
	0.409090909090909	1.01089714645218\\
	0.429292929292929	1.07234191593754\\
	0.44949494949495	1.1350406172291\\
	0.46969696969697	1.1990188398927\\
	0.48989898989899	1.26430269571227\\
	0.5	1.29744254140026\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0.5	1.29744254140026\\
	0.525252525252525	1.26508906363951\\
	0.550505050505051	1.23354236343523\\
	0.575757575757576	1.20278232270212\\
	0.601010101010101	1.17278932502643\\
	0.626262626262626	1.14354424315611\\
	0.651515151515152	1.11502842680292\\
	0.676767676767677	1.08722369074869\\
	0.702020202020202	1.06011230324814\\
	0.727272727272727	1.03367697472098\\
	0.752525252525253	1.00790084672587\\
	0.777777777777778	0.982767481209432\\
	0.803030303030303	0.958260850023298\\
	0.828282828282828	0.934365324702566\\
	0.853535353535354	0.911065666499165\\
	0.878787878787879	0.888347016663735\\
	0.904040404040404	0.866194886969854\\
	0.929292929292929	0.844595150474543\\
	0.954545454545455	0.823534032509177\\
	0.97979797979798	0.802998101895056\\
	1	0.786938680574733\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0	0\\
	0.0101010101010102	0.0515392359563018\\
	0.0202020202020201	0.105203506186971\\
	0.0303030303030303	0.161080428806313\\
	0.0404040404040404	0.219261234545168\\
	0.0505050505050506	0.279840915704104\\
	0.0606060606060606	0.342918381248167\\
	0.0707070707070707	0.40859661829639\\
	0.0808080808080809	0.476982860269752\\
	0.0909090909090908	0.548188761972097\\
	0.101010101010101	0.622330581889897\\
	0.111111111111111	0.699529372008476\\
	0.121212121212121	0.779911175454625\\
	0.131313131313131	0.863607232288296\\
	0.141414141414141	0.950754193779378\\
	0.151515151515152	1.04149434551939\\
	0.161616161616162	1.1359758397324\\
	0.171717171717172	1.2343529371644\\
	0.181818181818182	1.3367862589462\\
	0.191919191919192	1.44344304884087\\
	0.2	1.53192616061558\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0.2	1.53192616061558\\
	0.224242424242424	1.49523509383776\\
	0.248484848484849	1.45942281248438\\
	0.272727272727273	1.42446826882124\\
	0.296969696969697	1.39035091922704\\
	0.321212121212121	1.35705071211949\\
	0.345454545454545	1.32454807617046\\
	0.36969696969697	1.29282390880349\\
	0.393939393939394	1.26185956496669\\
	0.418181818181818	1.23163684617466\\
	0.442424242424242	1.20213798981277\\
	0.466666666666667	1.17334565869763\\
	0.490909090909091	1.14524293088766\\
	0.515151515151515	1.11781328973763\\
	0.53939393939394	1.09104061419142\\
	0.563636363636364	1.06490916930733\\
	0.587878787878788	1.03940359701024\\
	0.612121212121212	1.01450890706533\\
	0.636363636363636	0.990210468267946\\
	0.660606060606061	0.966493999844477\\
	0.684848484848485	0.943345563059238\\
	0.709090909090909	0.920751553022313\\
	0.733333333333333	0.89869869069365\\
	0.757575757575758	0.877174015078647\\
	0.781818181818182	0.856164875610662\\
	0.806060606060606	0.835658924715979\\
	0.83030303030303	0.815644110556841\\
	0.854545454545455	0.796108669948295\\
	0.878787878787879	0.777041121444688\\
	0.911111111111111	0.752326225206348\\
	0.943434343434344	0.728397421337143\\
	0.975757575757576	0.70522970705305\\
	1	0.688338794853473\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0	0\\
	0.00707070707070701	0.0730053325280269\\
	0.0141414141414142	0.150807465775829\\
	0.0212121212121212	0.233721572571862\\
	0.0282828282828282	0.322083534112013\\
	0.0353535353535352	0.416251300598724\\
	0.0424242424242425	0.516606341280641\\
	0.0494949494949495	0.62355518976682\\
	0.0565656565656565	0.737531090875501\\
	0.0636363636363637	0.858995755688739\\
	0.0707070707070707	0.988441231922564\\
	0.0777777777777777	1.12639189718942\\
	0.084848484848485	1.27340658322752\\
	0.091919191919192	1.43008083970225\\
	0.098989898989899	1.59704934675026\\
	0.1	1.62178123461883\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0.1	1.62178123461883\\
	0.127272727272727	1.57814853316724\\
	0.154545454545455	1.53568973396296\\
	0.181818181818182	1.49437325412341\\
	0.209090909090909	1.45416836047773\\
	0.236363636363636	1.41504514670593\\
	0.263636363636364	1.3769745110932\\
	0.290909090909091	1.3399281348826\\
	0.318181818181818	1.30387846121026\\
	0.345454545454545	1.26879867460728\\
	0.372727272727273	1.23466268105305\\
	0.4	1.20144508856532\\
	0.427272727272727	1.16912118831242\\
	0.454545454545455	1.13766693623362\\
	0.481818181818182	1.10705893515405\\
	0.509090909090909	1.07727441738076\\
	0.536363636363636	1.04829122776699\\
	0.563636363636364	1.02008780723214\\
	0.590909090909091	0.992643176725097\\
	0.618181818181818	0.965936921619003\\
	0.645454545454546	0.939949176525887\\
	0.672727272727273	0.914660610519841\\
	0.7	0.890052412757752\\
	0.727272727272727	0.866106278486901\\
	0.754545454545455	0.84280439542901\\
	0.781818181818182	0.820129430530623\\
	0.809090909090909	0.79806451706995\\
	0.836363636363636	0.776593242110595\\
	0.863636363636364	0.75569963429283\\
	0.890909090909091	0.735368151953335\\
	0.918181818181818	0.715583671564566\\
	0.945454545454546	0.696331476485153\\
	0.972727272727273	0.677597246012962\\
	1	0.659367044732668\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0	0\\
	0.00505050505050497	0.10601535766185\\
	0.0101010101010102	0.222708008580861\\
	0.0151515151515151	0.351153311967376\\
	0.0202020202020201	0.492534931393472\\
	0.0252525252525253	0.648155742622323\\
	0.0303030303030303	0.819449840015126\\
	0.0353535353535352	1.00799575215837\\
	0.0404040404040404	1.21553098849758\\
	0.0454545454545454	1.44396805102933\\
	0.05	1.66916806243773\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0.05	1.66916806243773\\
	0.0787878787878789	1.62180131979138\\
	0.107575757575758	1.57577872478326\\
	0.136363636363636	1.53106213392338\\
	0.165151515151515	1.48761448613697\\
	0.193939393939394	1.44539977204825\\
	0.222727272727273	1.40438300413591\\
	0.251515151515151	1.36453018773546\\
	0.28030303030303	1.32580829286453\\
	0.309090909090909	1.28818522684756\\
	0.337878787878788	1.2516298077175\\
	0.366666666666667	1.21611173837218\\
	0.395454545454546	1.1816015814641\\
	0.424242424242424	1.14807073500278\\
	0.453030303030303	1.11549140864947\\
	0.481818181818182	1.08383660068451\\
	0.510606060606061	1.05308007562835\\
	0.539393939393939	1.02319634249758\\
	0.568181818181818	0.994160633678068\\
	0.596969696969697	0.965948884397538\\
	0.625757575757576	0.938537712780723\\
	0.654545454545455	0.911904400470486\\
	0.683333333333333	0.886026873798859\\
	0.712121212121212	0.860883685492411\\
	0.740909090909091	0.83645399689676\\
	0.76969696969697	0.812717560705513\\
	0.798484848484849	0.789654704179319\\
	0.827272727272727	0.767246312841112\\
	0.856060606060606	0.745473814634052\\
	0.884848484848485	0.724319164529021\\
	0.913636363636364	0.703764829568909\\
	0.942424242424242	0.683793774337323\\
	0.971212121212121	0.664389446839642\\
	1	0.645535764784736\\
};
\end{axis}
\end{tikzpicture}%
	%
	\    \ref{named}
\end{center}

==> images/matlab/blin_B2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0.1\figurewidth,0.1\figureheight)},
xlabel style={font=\color{white!15!black}, font=\scriptsize},
ylabel style={font=\color{white!15!black}, font=\footnotesize},
x tick label style={font=\tiny},
y tick label style={font=\tiny},
scale only axis,
xmin=0,
xmax=1,
xlabel={$t$},
ymin=0,
ymax=1.89011001130495,
ylabel={$g_{\mathrm{blin},\mat B,\varepsilon}(t)$},
axis background/.style={fill=white},
% legend style={legend cell align=left, align=left, draw=white!15!black, font=\tiny}
]
\addplot [color=black, mark=square*, mark options={solid, black}]
table[row sep=crcr]{%
	0.297979797979798	0.694269145529602\\
};
% \addlegendentry{$\varepsilon = 0,5$}

\addplot [color=black, mark=*, mark options={solid, black}]
table[row sep=crcr]{%
	0.139393939393939	0.933041982379964\\
};
% \addlegendentry{$\varepsilon = 0,2$}

\addplot [color=black, mark=triangle*, mark options={solid, black}]
table[row sep=crcr]{%
	0.0747474747474748	1.06619370357722\\
};
% \addlegendentry{$\varepsilon = 0,1$}

\addplot [color=black, mark=diamond*, mark options={solid, black}]
table[row sep=crcr]{%
	0.038888888888889	1.1511663058572\\
};
% \addlegendentry{$\varepsilon = 0,05$}

\addplot [color=black, dashed]
table[row sep=crcr]{%
	0	1.71828182845905\\
	0.0202020202020201	1.68391734893518\\
	0.0404040404040404	1.65024013586166\\
	0.0606060606060606	1.61723644437227\\
	0.0808080808080809	1.58489280448886\\
	0.101010101010101	1.55319601562377\\
	0.121212121212121	1.52213314119221\\
	0.141414141414141	1.49169150333237\\
	0.161616161616162	1.46185867773113\\
	0.181818181818182	1.43262248855329\\
	0.202020202020202	1.40397100347213\\
	0.222222222222222	1.37589252879944\\
	0.242424242424242	1.34837560471291\\
	0.262626262626263	1.32140900057895\\
	0.282828282828283	1.29498171036906\\
	0.303030303030303	1.26908294816795\\
	0.333333333333333	1.23120273048089\\
	0.363636363636364	1.19445318033143\\
	0.393939393939394	1.15880054899376\\
	0.424242424242424	1.12421209509078\\
	0.454545454545455	1.09065605452625\\
	0.484848484848485	1.05810161131448\\
	0.515151515151515	1.02651886928057\\
	0.545454545454545	0.995878824605509\\
	0.575757575757576	0.966153339190667\\
	0.606060606060606	0.937315114817346\\
	0.636363636363636	0.909337668077628\\
	0.666666666666667	0.882195306053498\\
	0.696969696969697	0.85586310272191\\
	0.727272727272727	0.830316876064124\\
	0.757575757575758	0.805533165858298\\
	0.787878787878788	0.781489212134935\\
	0.818181818181818	0.758162934275402\\
	0.848484848484849	0.735532910734331\\
	0.878787878787879	0.71357835936727\\
	0.909090909090909	0.692279118345531\\
	0.939393939393939	0.671615627640695\\
	0.96969696969697	0.651568911061776\\
	1	0.632120558828558\\
};
% \addlegendentry{$\varepsilon \rightarrow 0$}

\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0	0\\
	0.0252525252525253	0.0511481423571416\\
	0.0505050505050506	0.103604350947577\\
	0.0757575757575757	0.157402078350261\\
	0.101010101010101	0.212575632662787\\
	0.126262626262626	0.269160199380477\\
	0.151515151515152	0.327191863835013\\
	0.176767676767677	0.38670763420692\\
	0.202020202020202	0.447745465126566\\
	0.227272727272727	0.510344281878737\\
	0.247474747474747	0.561574037737618\\
	0.267676767676768	0.613849262898978\\
	0.287878787878788	0.667191292738014\\
	0.308080808080808	0.721621898030783\\
	0.328282828282828	0.777163293839629\\
	0.348484848484849	0.83383814857994\\
	0.368686868686869	0.891669593271933\\
	0.388888888888889	0.950681230981245\\
	0.409090909090909	1.01089714645218\\
	0.429292929292929	1.07234191593754\\
	0.44949494949495	1.1350406172291\\
	0.46969696969697	1.1990188398927\\
	0.48989898989899	1.26430269571227\\
	0.5	1.29744254140026\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0.5	1.29744254140026\\
	0.525252525252525	1.26508906363951\\
	0.550505050505051	1.23354236343523\\
	0.575757575757576	1.20278232270212\\
	0.601010101010101	1.17278932502643\\
	0.626262626262626	1.14354424315611\\
	0.651515151515152	1.11502842680292\\
	0.676767676767677	1.08722369074869\\
	0.702020202020202	1.06011230324814\\
	0.727272727272727	1.03367697472098\\
	0.752525252525253	1.00790084672587\\
	0.777777777777778	0.982767481209432\\
	0.803030303030303	0.958260850023298\\
	0.828282828282828	0.934365324702566\\
	0.853535353535354	0.911065666499165\\
	0.878787878787879	0.888347016663735\\
	0.904040404040404	0.866194886969854\\
	0.929292929292929	0.844595150474543\\
	0.954545454545455	0.823534032509177\\
	0.97979797979798	0.802998101895056\\
	1	0.786938680574733\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0	0\\
	0.0101010101010102	0.0515392359563018\\
	0.0202020202020201	0.105203506186971\\
	0.0303030303030303	0.161080428806313\\
	0.0404040404040404	0.219261234545168\\
	0.0505050505050506	0.279840915704104\\
	0.0606060606060606	0.342918381248167\\
	0.0707070707070707	0.40859661829639\\
	0.0808080808080809	0.476982860269752\\
	0.0909090909090908	0.548188761972097\\
	0.101010101010101	0.622330581889897\\
	0.111111111111111	0.699529372008476\\
	0.121212121212121	0.779911175454625\\
	0.131313131313131	0.863607232288296\\
	0.141414141414141	0.950754193779378\\
	0.151515151515152	1.04149434551939\\
	0.161616161616162	1.1359758397324\\
	0.171717171717172	1.2343529371644\\
	0.181818181818182	1.3367862589462\\
	0.191919191919192	1.44344304884087\\
	0.2	1.53192616061558\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0.2	1.53192616061558\\
	0.224242424242424	1.49523509383776\\
	0.248484848484849	1.45942281248438\\
	0.272727272727273	1.42446826882124\\
	0.296969696969697	1.39035091922704\\
	0.321212121212121	1.35705071211949\\
	0.345454545454545	1.32454807617046\\
	0.36969696969697	1.29282390880349\\
	0.393939393939394	1.26185956496669\\
	0.418181818181818	1.23163684617466\\
	0.442424242424242	1.20213798981277\\
	0.466666666666667	1.17334565869763\\
	0.490909090909091	1.14524293088766\\
	0.515151515151515	1.11781328973763\\
	0.53939393939394	1.09104061419142\\
	0.563636363636364	1.06490916930733\\
	0.587878787878788	1.03940359701024\\
	0.612121212121212	1.01450890706533\\
	0.636363636363636	0.990210468267946\\
	0.660606060606061	0.966493999844477\\
	0.684848484848485	0.943345563059238\\
	0.709090909090909	0.920751553022313\\
	0.733333333333333	0.89869869069365\\
	0.757575757575758	0.877174015078647\\
	0.781818181818182	0.856164875610662\\
	0.806060606060606	0.835658924715979\\
	0.83030303030303	0.815644110556841\\
	0.854545454545455	0.796108669948295\\
	0.878787878787879	0.777041121444688\\
	0.911111111111111	0.752326225206348\\
	0.943434343434344	0.728397421337143\\
	0.975757575757576	0.70522970705305\\
	1	0.688338794853473\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0	0\\
	0.00707070707070701	0.0730053325280269\\
	0.0141414141414142	0.150807465775829\\
	0.0212121212121212	0.233721572571862\\
	0.0282828282828282	0.322083534112013\\
	0.0353535353535352	0.416251300598724\\
	0.0424242424242425	0.516606341280641\\
	0.0494949494949495	0.62355518976682\\
	0.0565656565656565	0.737531090875501\\
	0.0636363636363637	0.858995755688739\\
	0.0707070707070707	0.988441231922564\\
	0.0777777777777777	1.12639189718942\\
	0.084848484848485	1.27340658322752\\
	0.091919191919192	1.43008083970225\\
	0.098989898989899	1.59704934675026\\
	0.1	1.62178123461883\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0.1	1.62178123461883\\
	0.127272727272727	1.57814853316724\\
	0.154545454545455	1.53568973396296\\
	0.181818181818182	1.49437325412341\\
	0.209090909090909	1.45416836047773\\
	0.236363636363636	1.41504514670593\\
	0.263636363636364	1.3769745110932\\
	0.290909090909091	1.3399281348826\\
	0.318181818181818	1.30387846121026\\
	0.345454545454545	1.26879867460728\\
	0.372727272727273	1.23466268105305\\
	0.4	1.20144508856532\\
	0.427272727272727	1.16912118831242\\
	0.454545454545455	1.13766693623362\\
	0.481818181818182	1.10705893515405\\
	0.509090909090909	1.07727441738076\\
	0.536363636363636	1.04829122776699\\
	0.563636363636364	1.02008780723214\\
	0.590909090909091	0.992643176725097\\
	0.618181818181818	0.965936921619003\\
	0.645454545454546	0.939949176525887\\
	0.672727272727273	0.914660610519841\\
	0.7	0.890052412757752\\
	0.727272727272727	0.866106278486901\\
	0.754545454545455	0.84280439542901\\
	0.781818181818182	0.820129430530623\\
	0.809090909090909	0.79806451706995\\
	0.836363636363636	0.776593242110595\\
	0.863636363636364	0.75569963429283\\
	0.890909090909091	0.735368151953335\\
	0.918181818181818	0.715583671564566\\
	0.945454545454546	0.696331476485153\\
	0.972727272727273	0.677597246012962\\
	1	0.659367044732668\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0	0\\
	0.00505050505050497	0.10601535766185\\
	0.0101010101010102	0.222708008580861\\
	0.0151515151515151	0.351153311967376\\
	0.0202020202020201	0.492534931393472\\
	0.0252525252525253	0.648155742622323\\
	0.0303030303030303	0.819449840015126\\
	0.0353535353535352	1.00799575215837\\
	0.0404040404040404	1.21553098849758\\
	0.0454545454545454	1.44396805102933\\
	0.05	1.66916806243773\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0.05	1.66916806243773\\
	0.0787878787878789	1.62180131979138\\
	0.107575757575758	1.57577872478326\\
	0.136363636363636	1.53106213392338\\
	0.165151515151515	1.48761448613697\\
	0.193939393939394	1.44539977204825\\
	0.222727272727273	1.40438300413591\\
	0.251515151515151	1.36453018773546\\
	0.28030303030303	1.32580829286453\\
	0.309090909090909	1.28818522684756\\
	0.337878787878788	1.2516298077175\\
	0.366666666666667	1.21611173837218\\
	0.395454545454546	1.1816015814641\\
	0.424242424242424	1.14807073500278\\
	0.453030303030303	1.11549140864947\\
	0.481818181818182	1.08383660068451\\
	0.510606060606061	1.05308007562835\\
	0.539393939393939	1.02319634249758\\
	0.568181818181818	0.994160633678068\\
	0.596969696969697	0.965948884397538\\
	0.625757575757576	0.938537712780723\\
	0.654545454545455	0.911904400470486\\
	0.683333333333333	0.886026873798859\\
	0.712121212121212	0.860883685492411\\
	0.740909090909091	0.83645399689676\\
	0.76969696969697	0.812717560705513\\
	0.798484848484849	0.789654704179319\\
	0.827272727272727	0.767246312841112\\
	0.856060606060606	0.745473814634052\\
	0.884848484848485	0.724319164529021\\
	0.913636363636364	0.703764829568909\\
	0.942424242424242	0.683793774337323\\
	0.971212121212121	0.664389446839642\\
	1	0.645535764784736\\
};
\end{axis}
\end{tikzpicture}%

==> images/matlab/blin_test.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5.25in,
height=3.028in,
at={(1.05in,0.865in)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=1000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={x-Achse},
ymode=log,
ymin=0.0001,
ymax=30,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={y-Achse},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
308.884359647748	0.0582742357707176\\
};
\addlegendentry{e=-18}

\addplot [color=black, mark=triangle, mark options={solid, rotate=270, black}]
  table[row sep=crcr]{%
193.069772888325	0.0207178987169249\\
};
\addlegendentry{e=-4}

\addplot [color=black, mark=triangle, mark options={solid, rotate=180, black}]
  table[row sep=crcr]{%
120.679264063933	0.00828642772854682\\
};
\addlegendentry{e=-1}

\addplot [color=black, mark=triangle, mark options={solid, rotate=90, black}]
  table[row sep=crcr]{%
59.6362331659464	0.00167683293681098\\
};
\addlegendentry{e=-0.1}

\addplot [color=black, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
29.4705170255181	0.000339322177188128\\
};
\addlegendentry{e=-0.01}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.01	0.999999724638145\\
11.5139539932645	0.999139878463658\\
14.5634847750124	0.992154925873849\\
18.4206996932672	0.933495711350585\\
23.2995181051537	0.771406571278024\\
47.148663634574	0.381771159825499\\
494.171336132384	0.0364246136590528\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.01	0.925169642577255\\
0.132571136559011	0.922637917648542\\
0.339322177189533	0.918066407606155\\
0.686648845004301	0.909470002209981\\
1.09854114198756	0.897635867633181\\
1.38949549437314	0.88810345597894\\
1.75751062485479	0.874550153387159\\
2.2229964825262	0.854886594652182\\
2.81176869797423	0.825888872071477\\
3.55648030622313	0.782958852593477\\
4.49843266896944	0.720857145878739\\
5.6898660290183	0.637022745445177\\
7.19685673001152	0.537207025558951\\
9.10298177991522	0.436050850242418\\
11.5139539932645	0.347054939300139\\
37.2759372031494	0.107307831811186\\
494.171336132384	0.00809435859090057\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.01	0.417545896244644\\
0.0517947467923121	0.415543951613043\\
0.104811313415469	0.412989309280555\\
0.167683293681101	0.409938499114915\\
0.268269579527972	0.405011950833045\\
0.429193426012878	0.397022637437525\\
0.542867543932386	0.391307830855307\\
0.686648845004301	0.384006706060689\\
0.868511373751352	0.37467630252258\\
1.09854114198756	0.362765616962345\\
1.38949549437314	0.347616972207952\\
1.75751062485479	0.328508156181622\\
2.2229964825262	0.304781009076177\\
2.81176869797423	0.276115304972172\\
3.55648030622313	0.242962500981152\\
4.49843266896944	0.206967603868702\\
5.6898660290183	0.170919539167208\\
7.19685673001152	0.137839217384307\\
9.10298177991522	0.109683775908775\\
18.4206996932672	0.054286738143527\\
494.171336132384	0.0020235896477252\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.01	0.0490875774770371\\
0.0409491506238042	0.0488423149921577\\
0.0828642772854684	0.0485100431398991\\
0.132571136559011	0.0481159178255028\\
0.212095088792019	0.0474854103840321\\
0.339322177189533	0.046477673229527\\
0.429193426012878	0.045767314179325\\
0.542867543932386	0.0448715753155403\\
0.686648845004301	0.0437446552590225\\
0.868511373751352	0.042332184609644\\
1.09854114198756	0.0405724975548444\\
1.38949549437314	0.038401329461065\\
1.75751062485479	0.0357627683142233\\
2.2229964825262	0.0326297807991108\\
2.81176869797423	0.029035284093558\\
3.55648030622313	0.0251055955951489\\
4.49843266896944	0.0210715573440414\\
5.6898660290183	0.0172245619067777\\
7.19685673001152	0.013817218745648\\
11.5139539932645	0.00868407222281454\\
494.171336132384	0.00020235896477272\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.012648552168553	0.00498117879195436\\
0.0409491506238043	0.00495771280404411\\
0.0828642772854684	0.00492296198995789\\
0.132571136559011	0.00488176485121527\\
0.212095088792019	0.00481591020356054\\
0.339322177189533	0.00471078519965218\\
0.429193426012878	0.0046367780313633\\
0.542867543932386	0.0045435702542782\\
0.6866488450043	0.00442648448387128\\
0.868511373751352	0.00428000891545255\\
1.09854114198756	0.00409795669519585\\
1.38949549437314	0.00387398443269449\\
1.75751062485479	0.00360274890383172\\
2.2229964825262	0.00328201145121243\\
2.81176869797423	0.00291573236363229\\
3.55648030622313	0.00251726308841449\\
4.49843266896944	0.00211015452103369\\
5.6898660290183	0.00172348413585188\\
7.19685673001153	0.00138197332861456\\
11.5139539932645	0.000868411061581087\\
120.679264063933	8.28642772855437e-05\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.01	16.9202496879575\\
0.0255954792269954	16.7968645165605\\
0.0517947467923121	16.5922687391404\\
0.0828642772854684	16.3539253806277\\
0.132571136559011	15.9820425527758\\
0.167683293681101	15.7261612315925\\
0.212095088792019	15.4103470145829\\
0.268269579527972	15.0230413061276\\
0.339322177189533	14.5518455387238\\
0.429193426012878	13.9842979171407\\
0.542867543932386	13.3091732663994\\
0.686648845004301	12.5184247366093\\
0.868511373751352	11.6097865392321\\
1.09854114198756	10.5898325430171\\
1.38949549437314	9.47690619726706\\
1.75751062485479	8.30285134028741\\
2.2229964825262	7.1120985375226\\
2.81176869797423	5.9568348651382\\
3.55648030622313	4.88820295043392\\
4.49843266896944	3.94574605451562\\
5.6898660290183	3.14944623975844\\
9.10298177991522	1.97704257458002\\
494.171336132384	0.0364246136590529\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.01	3.0637054435168\\
0.0255954792269954	3.04675965572193\\
0.0517947467923121	3.01853926478656\\
0.0828642772854684	2.98547124241801\\
0.132571136559011	2.93345441056226\\
0.167683293681101	2.89735944723994\\
0.212095088792019	2.85246194130178\\
0.268269579527972	2.7968645457817\\
0.339322177189533	2.72840735096812\\
0.429193426012878	2.64472199849432\\
0.542867543932386	2.5433546091057\\
0.686648845004301	2.4219901682416\\
0.868511373751352	2.27881291978713\\
1.09854114198756	2.11302543773911\\
1.38949549437314	1.92550897787468\\
1.75751062485479	1.71952275243663\\
2.2229964825262	1.50120595791717\\
2.81176869797423	1.2795068767559\\
3.55648030622313	1.06514972440314\\
4.49843266896944	0.868559361936307\\
5.6898660290183	0.697353096857963\\
7.19685673001152	0.554654329701005\\
14.5634847750124	0.274658945724538\\
494.171336132384	0.00809435859090057\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.01	0.580680704587141\\
0.0323745754281764	0.577787150412283\\
0.0655128556859551	0.573517525883879\\
0.104811313415469	0.568479277776748\\
0.167683293681101	0.560476690163936\\
0.268269579527972	0.547826732123041\\
0.339322177189533	0.539008465209851\\
0.429193426012878	0.527998795211587\\
0.542867543932386	0.514311244786028\\
0.686648845004301	0.497392849398452\\
0.868511373751352	0.476647598844227\\
1.09854114198756	0.451490669284978\\
1.38949549437314	0.421451135242688\\
1.75751062485479	0.386340338420248\\
2.2229964825262	0.346486187993383\\
2.81176869797423	0.302983186675365\\
3.55648030622313	0.257819014046796\\
4.49843266896944	0.213667589032767\\
5.6898660290183	0.17323582941062\\
7.19685673001152	0.1384102016391\\
11.5139539932645	0.086844274203002\\
494.171336132384	0.0020235896477252\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.01	0.0507456456174586\\
0.0409491506238042	0.0504747726843216\\
0.0828642772854684	0.0501081610356693\\
0.132571136559011	0.0496738339947535\\
0.212095088792019	0.0489802075163748\\
0.268269579527972	0.048491359001696\\
0.339322177189533	0.0478746274902308\\
0.429193426012878	0.0470975352765623\\
0.542867543932386	0.0461202701247374\\
0.686648845004301	0.0448949111806627\\
0.868511373751352	0.0433655006610936\\
1.09854114198756	0.0414700399469971\\
1.38949549437314	0.0391462691613149\\
1.75751062485479	0.0363439596445496\\
2.2229964825262	0.0330465210227782\\
2.81176869797423	0.029301679599844\\
3.55648030622313	0.0252514538481088\\
4.49843266896944	0.0211366007470635\\
5.6898660290183	0.0172467951610713\\
7.19685673001152	0.0138226449339671\\
11.5139539932645	0.0086841548248151\\
494.171336132384	0.000202358964772609\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.01	0.00499995833374722\\
0.0409491506238043	0.00497404007315882\\
0.0828642772854684	0.00493894580096099\\
0.132571136559011	0.00489734657167284\\
0.212095088792019	0.00483086061264326\\
0.339322177189533	0.00472475697913932\\
0.429193426012878	0.00465008233383668\\
0.542867543932386	0.0045560591082352\\
0.6866488450043	0.00443798871496947\\
0.868511373751352	0.00429034345963242\\
1.09854114198756	0.00410693316118559\\
1.38949549437314	0.00388143449157807\\
1.75751062485479	0.00360856109706131\\
2.2229964825262	0.00328617881045656\\
2.81176869797423	0.00291839607944766\\
3.55648030622313	0.00251872139426146\\
4.49843266896944	0.00211080475809044\\
5.6898660290183	0.00172370637590546\\
7.19685673001153	0.00138202756253181\\
11.5139539932645	0.000868411887063213\\
120.679264063933	8.28642772854327e-05\\
};
\end{axis}
\end{tikzpicture}%

==> images/matlab/defdsquare.tex <==
\begin{tikzpicture}
[xscale=1/(5 - (-0.5))*0.0352778*0.44*\textwidth,
yscale=1/(5 - (-0.5))*0.0352778*0.44*\textwidth,
xtick/.style={below,fill=white,font=\tiny},
ytick/.style={left=0.2,fill=white,font=\tiny},
xlabel/.style={below right,font=\scriptsize},
ylabel/.style={left,font=\footnotesize},
beziernode/.style={circle, inner sep=0pt,minimum size=5pt,fill=black}
]
\def\tickin{0.1}
\def\tickout{0.1}
\def\delta{0.5}
\def\xmax{3.5}
\def\xmin{0}
\def\ymax{0.61803*5} %goldener Schnitt
\def\ymin{0}

%Achsen
\draw [->,dashed] (0,\ymin) -- (0,\ymax) node [ylabel] {$t_2$};
\draw [->] (\xmin,0) -- (\xmax,0) node [xlabel] {$t_1$};
%Achsenabschnitte
%Geraden
\draw [-] (-0.6*\ymax,0.6*\ymax) -- (-0.25*\ymax,0.25*\ymax) node[pos=0.4, anchor=south,font=\scriptsize, rotate = -45] {$t_2 = -t_1$};
\draw [-] (-0.05*\ymax,0.05*\ymax) -- (0,0);
\draw[arrows={-latex}] (0,0.8*\ymax) --++ (+0.707,0) node[xshift = 10, yshift = 10, font=\scriptsize] {$\sigma(t_1), \ t_1 > 0$};
\draw[arrows={-latex}] (0.7*\xmax,0) --++ (0,0.707) node[xshift = 20, yshift = -10,fill=white, font=\scriptsize, align = center] {$\sigma(t_2)$,\\$t_2 > 0$};

\draw [ultra thin]  (0,0.7*\ymax)   .. controls +(-0.2,+0.4) and ++(+0.2,-0.4) .. (-0.2,0.5*\ymax)  node[anchor=south,font=\scriptsize, rotate = 90] {$g_2^{\square}(t_1,t_2)$ not yet defined};

\node[beziernode] at (-0.35*\ymax,0.75*\ymax) {};
\draw [ultra thin] (-0.35*\ymax,0.75*\ymax)  .. controls +(-0.4,+0.2) and ++(+0.4,-0.2) .. (-0.4*\ymax,-0.1+\ymax)  node[anchor=south,font=\scriptsize] {$g_2^{\square}(t_1,t_2) = 0$};
\node[beziernode] at (0.6*\ymax,0.4*\ymax) {};
\draw [ultra thin] (0.6*\ymax,0.4*\ymax)  .. controls +(+0.3,-0.5) and ++(-0.3,+0.5) .. (0.5*\ymax,-0.2)  node[anchor=north,font=\scriptsize] {$g^{\square}_2(t_1,t_2) = \vec c^{\mathsf T} \eu^{\mat A t_2}\mat N \eu^{\mat A t_1}\vec b$};

\end{tikzpicture}%

==> images/matlab/defdtriangle.tex <==
\begin{tikzpicture}
[xscale=1/(5 - (-0.5))*0.0352778*0.44*\textwidth,
yscale=1/(5 - (-0.5))*0.0352778*0.44*\textwidth,
xtick/.style={below,fill=white,font=\tiny},
ytick/.style={left=0.2,fill=white,font=\tiny},
xlabel/.style={below right,font=\scriptsize},
ylabel/.style={left,font=\footnotesize},
beziernode/.style={circle, inner sep=0pt,minimum size=5pt,fill=black}
]
\def\tickin{0.1}
\def\tickout{0.1}
\def\delta{0.5}
\def\xmax{5}
\def\xmin{0}
\def\ymax{0.61803*\xmax} %goldener Schnitt
\def\ymin{0}

%Achsen
\draw [->] (0,\ymin) -- (0,\ymax) node [ylabel] {$t_2$};
\draw [->] (\xmin,0) -- (\xmax,0) node [xlabel] {$t_1$};
%Achsenabschnitte
%Geraden
\draw [dashed] (\xmin,\xmin) -- (\ymax,\ymax);
\draw[arrows={-latex}] (0.5*\xmin + 0.5*\xmax,0.5*\xmin + 0.5*\xmax) --++ (0.5,-0.5) node[xshift = 20, yshift = 15,fill=white, font=\scriptsize, align = center] {$\sigma(t_1 - t_2)$,\\$t_1 > t_2$};
\draw[arrows={-latex}] (0.8*\xmin + 0.8*\xmax,0) --++ (0,0.707) node[xshift = 20, yshift = -10,fill=white, font=\scriptsize, align = center] {$\sigma(t_2)$,\\$t_2 > 0$};
\node[beziernode] at (0.2*\ymax,0.8*\ymax) {};
\draw [ultra thin]  (0.2*\ymax,0.8*\ymax)   .. controls +(-0.2,+0.4) and ++(+0.2,-0.4) .. (-0.05*\ymax,0.5*\ymax)  node[anchor=south,font=\scriptsize, rotate = 90] {$g_2^{\triangle}(t_1,t_2) = 0$};
\draw [ultra thin] (0.5*\ymax,0.5*\ymax) .. controls +(+0.05,+0.05) and ++(+0.05,-0.05) .. (0.5*\ymax,0.6*\ymax)  node[anchor=south,font=\scriptsize, rotate = 45] {$g_2^{\triangle}(t_1,t_2)$ not yet defined};
\node[beziernode] at (0.9*\ymax,0.3*\ymax) {};
\draw [ultra thin] (0.9*\ymax,0.3*\ymax)  .. controls +(+0.2,-0.4) and ++(-0.2,+0.4) .. (0.75*\ymax,-0.05*\ymax)  node[anchor=north,font=\scriptsize] {$g^{\triangle}_2(t_1,t_2) = \vec c^{\mathsf T} \eu^{\mat A t_2}\mat N \eu^{\mat A (t_1 - t_2)}\vec b$};

\end{tikzpicture}%

==> images/matlab/einzelne/blin_AW.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0.1\figurewidth,0.1\figureheight)},
xlabel style={font=\color{white!15!black}, font=\scriptsize},
ylabel style={font=\color{white!15!black}, font=\footnotesize},
x tick label style={font=\tiny},
y tick label style={font=\tiny},
scale only axis,
xmin=0,
xmax=1,
xlabel={$t$},
ymin=0,
ymax=2.99011001130495,
ylabel={$g_{\mathrm{blin},\mathrm{AW},\varepsilon}(t)$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\tiny}
]
\addplot [color=black]
  table[row sep=crcr]{%
0	1\\
0.00707070707070701	1.06570479927522\\
0.014141414141414	1.13572671919825\\
0.021212121212121	1.21034941531468\\
0.0282828282828285	1.28987518070081\\
0.0353535353535355	1.37462617053885\\
0.0424242424242425	1.46494570715258\\
0.0494949494949495	1.56119967079014\\
0.0565656565656565	1.66377798178795\\
0.0636363636363635	1.77309618011987\\
0.0707070707070705	1.88959710873031\\
0.0777777777777779	2.01375270747048\\
0.084848484848485	2.14606592490476\\
0.091919191919192	2.28707275573203\\
0.098989898989899	2.43734441207524\\
0.1	2.45960311115695\\
};
\addlegendentry{$\varepsilon = 0,1$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	2.71828182845905\\
0.0222222222222221	2.65854180209221\\
0.0444444444444443	2.60011468990261\\
0.0666666666666669	2.54297163780796\\
0.088888888888889	2.48708442585581\\
0.1	2.45960311115695\\
0.127272727272727	2.39342949541417\\
0.154545454545455	2.32903622683415\\
0.181818181818182	2.26637540662847\\
0.209090909090909	2.20540042468653\\
0.236363636363636	2.14606592490476\\
0.263636363636364	2.08832777144856\\
0.290909090909091	2.03214301592196\\
0.318181818181818	1.97746986542056\\
0.345454545454546	1.92426765144397\\
0.372727272727273	1.87249679964462\\
0.4	1.82211880039051\\
0.427272727272727	1.77309618011987\\
0.454545454545455	1.72539247346654\\
0.481818181818182	1.67897219613531\\
0.509090909090909	1.63380081850698\\
0.536363636363637	1.58984473995361\\
0.563636363636363	1.54707126384474\\
0.590909090909091	1.50544857322609\\
0.618181818181818	1.46494570715258\\
0.645454545454546	1.42553253765811\\
0.672727272727273	1.38717974734494\\
0.7	1.349858807576\\
0.727272727272728	1.31354195725395\\
0.754545454545454	1.27820218217111\\
0.781818181818182	1.24381319491503\\
0.809090909090909	1.21034941531468\\
0.836363636363636	1.17778595141262\\
0.863636363636364	1.14609858094928\\
0.890909090909091	1.11526373334518\\
0.918181818181818	1.08525847216809\\
0.945454545454545	1.05606047807177\\
0.972727272727273	1.02764803219379\\
1	1\\
};
\addlegendentry{$\varepsilon \rightarrow 0$}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.1	2.45960311115695\\
0.127272727272727	2.39342949541417\\
0.154545454545455	2.32903622683415\\
0.181818181818182	2.26637540662847\\
0.209090909090909	2.20540042468653\\
0.236363636363636	2.14606592490476\\
0.263636363636364	2.08832777144856\\
0.290909090909091	2.03214301592196\\
0.318181818181818	1.97746986542056\\
0.345454545454546	1.92426765144397\\
0.372727272727273	1.87249679964462\\
0.4	1.82211880039051\\
0.427272727272727	1.77309618011987\\
0.454545454545455	1.72539247346654\\
0.481818181818182	1.67897219613531\\
0.509090909090909	1.63380081850698\\
0.536363636363637	1.58984473995361\\
0.563636363636363	1.54707126384474\\
0.590909090909091	1.50544857322609\\
0.618181818181818	1.46494570715258\\
0.645454545454546	1.42553253765811\\
0.672727272727273	1.38717974734494\\
0.7	1.349858807576\\
0.727272727272728	1.31354195725395\\
0.754545454545454	1.27820218217111\\
0.781818181818182	1.24381319491503\\
0.809090909090909	1.21034941531468\\
0.836363636363636	1.17778595141262\\
0.863636363636364	1.14609858094928\\
0.890909090909091	1.11526373334518\\
0.918181818181818	1.08525847216809\\
0.945454545454545	1.05606047807177\\
0.972727272727273	1.02764803219379\\
1	1\\
};
\end{axis}
\end{tikzpicture}%

==> images/matlab/einzelne/blin_AW2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0.1\figurewidth,0.1\figureheight)},
xlabel style={font=\color{white!15!black}, font=\scriptsize},
ylabel style={font=\color{white!15!black}, font=\footnotesize},
x tick label style={font=\tiny},
y tick label style={font=\tiny},
scale only axis,
xmin=0,
xmax=1,
xlabel={$t$},
ymin=0,
ymax=2.99011001130495,
ylabel={$g_{\mathrm{blin},\mathrm{AW},\varepsilon}(t)$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\tiny}
]
\addplot [color=black, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
0.297979797979798	1.3471345727648\\
};
\addlegendentry{$\varepsilon = 0,5$}

\addplot [color=black, mark=triangle, mark options={solid, rotate=270, black}]
  table[row sep=crcr]{%
0.139393939393939	1.74643358590397\\
};
\addlegendentry{$\varepsilon = 0,2$}

\addplot [color=black, mark=triangle, mark options={solid, rotate=180, black}]
  table[row sep=crcr]{%
0.0747474747474748	1.9595743332195\\
};
\addlegendentry{$\varepsilon = 0,1$}

\addplot [color=black, mark=triangle, mark options={solid, rotate=90, black}]
  table[row sep=crcr]{%
0.0388888888888888	2.09360799056434\\
};
\addlegendentry{$\varepsilon = 0,05$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	2.71828182845905\\
0.0202020202020203	2.6639180223086\\
0.0404040404040402	2.61064145567402\\
0.0606060606060606	2.5584303844971\\
0.0808080808080809	2.50726349958618\\
0.101010101010101	2.45711991791906\\
0.121212121212121	2.40797917411992\\
0.141414141414141	2.35982121210669\\
0.161616161616162	2.31262637690544\\
0.181818181818182	2.26637540662847\\
0.202020202020202	2.22104942461286\\
0.222222222222222	2.17662993171625\\
0.242424242424243	2.13309879876667\\
0.262626262626263	2.09043825916337\\
0.282828282828283	2.04863090162566\\
0.303030303030303	2.00765966308675\\
0.323232323232323	1.96750782172967\\
0.343434343434343	1.92815899016254\\
0.363636363636364	1.88959710873031\\
0.383838383838384	1.85180643896017\\
0.404040404040404	1.8147715571382\\
0.424242424242424	1.77847734801437\\
0.444444444444445	1.74290899863346\\
0.464646464646465	1.70805199228938\\
0.484848484848485	1.67389210260041\\
0.505050505050505	1.64041538770285\\
0.525252525252526	1.60760818456091\\
0.545454545454545	1.57545710339032\\
0.565656565656566	1.54394902219345\\
0.585858585858586	1.51307108140382\\
0.606060606060606	1.48281067863759\\
0.626262626262626	1.45315546355014\\
0.646464646464647	1.4240933327954\\
0.666666666666667	1.39561242508609\\
0.686868686868687	1.36770111635268\\
0.707070707070707	1.34034801499921\\
0.727272727272728	1.31354195725395\\
0.747474747474747	1.28727200261311\\
0.767676767676768	1.2615274293756\\
0.797979797979798	1.22387273256328\\
0.828282828282828	1.18734197182957\\
0.858585858585859	1.15190159937258\\
0.888888888888889	1.11751906874186\\
0.919191919191919	1.08416280494958\\
0.949494949494949	1.05180217547379\\
0.97979797979798	1.02040746212728\\
1	1\\
};
\addlegendentry{$\varepsilon \rightarrow 0$}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	1\\
0.0252525252525253	1.02557407117857\\
0.0505050505050506	1.05180217547379\\
0.0757575757575757	1.07870103917513\\
0.101010101010101	1.10628781633139\\
0.126262626262626	1.13458009969024\\
0.151515151515152	1.16359593191751\\
0.176767676767677	1.19335381710346\\
0.202020202020202	1.22387273256328\\
0.227272727272727	1.25517214093937\\
0.252525252525253	1.28727200261311\\
0.277777777777778	1.32019278843412\\
0.303030303030303	1.35395549277497\\
0.328282828282828	1.38858164691981\\
0.353535353535354	1.4240933327954\\
0.378787878787879	1.46051319705324\\
0.404040404040404	1.49786446551192\\
0.429292929292929	1.53617095796877\\
0.454545454545455	1.57545710339032\\
0.47979797979798	1.61574795549121\\
0.5	1.64872127070013\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	1.64872127070013\\
0.525252525252525	1.60760818456091\\
0.550505050505051	1.56752030861455\\
0.575757575757576	1.52843207786365\\
0.601010101010101	1.4903185648085\\
0.626262626262626	1.45315546355014\\
0.651515151515152	1.41691907428997\\
0.676767676767677	1.3815862882158\\
0.702020202020202	1.3471345727648\\
0.727272727272727	1.31354195725395\\
0.752525252525253	1.28078701886881\\
0.777777777777778	1.24884886900168\\
0.803030303030303	1.21770713993045\\
0.828282828282828	1.18734197182957\\
0.853535353535354	1.15773400010504\\
0.878787878787879	1.12886434304505\\
0.904040404040404	1.10071458977876\\
0.929292929292929	1.07326678853516\\
0.954545454545455	1.04650343519487\\
0.97979797979798	1.02040746212728\\
1	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	1\\
0.0101010101010099	1.04123138876504\\
0.0202020202020203	1.08416280494958\\
0.0303030303030303	1.12886434304505\\
0.0404040404040402	1.17540898763613\\
0.0505050505050506	1.22387273256328\\
0.0606060606060606	1.27433470499853\\
0.0707070707070705	1.32687729463711\\
0.0808080808080809	1.3815862882158\\
0.0909090909090908	1.43855100957768\\
0.101010101010101	1.49786446551192\\
0.111111111111111	1.55962349760678\\
0.121212121212121	1.6239289403637\\
0.131313131313131	1.69088578583064\\
0.141414141414141	1.7606033550235\\
0.151515151515151	1.83319547641551\\
0.161616161616162	1.90878067178592\\
0.171717171717172	1.98748234973152\\
0.181818181818182	2.06942900715696\\
0.191919191919192	2.1547544390727\\
0.2	2.22554092849247\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.2	2.22554092849247\\
0.224242424242424	2.17223713819014\\
0.248484848484849	2.1202100236048\\
0.272727272727273	2.06942900715696\\
0.296969696969697	2.01986424362876\\
0.321212121212121	1.9714866026233\\
0.345454545454546	1.92426765144397\\
0.36969696969697	1.87817963838387\\
0.393939393939394	1.83319547641551\\
0.418181818181818	1.78928872727106\\
0.442424242424242	1.74643358590397\\
0.466666666666667	1.70460486532275\\
0.490909090909091	1.66377798178795\\
0.515151515151515	1.6239289403637\\
0.53939393939394	1.58503432081533\\
0.563636363636364	1.54707126384474\\
0.587878787878788	1.51001745765543\\
0.612121212121212	1.47385112483932\\
0.636363636363637	1.43855100957768\\
0.660606060606061	1.40409636514852\\
0.684848484848485	1.37046694173332\\
0.709090909090909	1.33764297451564\\
0.733333333333333	1.30560517206495\\
0.757575757575758	1.27433470499853\\
0.781818181818182	1.24381319491503\\
0.806060606060606	1.21402270359303\\
0.830303030303031	1.1849457224483\\
0.854545454545455	1.15656516224363\\
0.878787878787879	1.12886434304505\\
0.903030303030303	1.10182698441862\\
0.927272727272727	1.07543719586205\\
0.951515151515152	1.04967946746548\\
0.975757575757576	1.02453866079591\\
1	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	1\\
0.00707070707070701	1.06570479927522\\
0.014141414141414	1.13572671919825\\
0.021212121212121	1.21034941531468\\
0.0282828282828285	1.28987518070081\\
0.0353535353535355	1.37462617053885\\
0.0424242424242425	1.46494570715258\\
0.0494949494949495	1.56119967079014\\
0.0565656565656565	1.66377798178795\\
0.0636363636363635	1.77309618011987\\
0.0707070707070705	1.88959710873031\\
0.0777777777777779	2.01375270747048\\
0.084848484848485	2.14606592490476\\
0.091919191919192	2.28707275573203\\
0.098989898989899	2.43734441207524\\
0.1	2.45960311115695\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.1	2.45960311115695\\
0.127272727272727	2.39342949541417\\
0.154545454545455	2.32903622683415\\
0.181818181818182	2.26637540662847\\
0.209090909090909	2.20540042468653\\
0.236363636363636	2.14606592490476\\
0.263636363636364	2.08832777144856\\
0.290909090909091	2.03214301592196\\
0.318181818181818	1.97746986542056\\
0.345454545454546	1.92426765144397\\
0.372727272727273	1.87249679964462\\
0.4	1.82211880039051\\
0.427272727272727	1.77309618011987\\
0.454545454545455	1.72539247346654\\
0.481818181818182	1.67897219613531\\
0.509090909090909	1.63380081850698\\
0.536363636363637	1.58984473995361\\
0.563636363636363	1.54707126384474\\
0.590909090909091	1.50544857322609\\
0.618181818181818	1.46494570715258\\
0.645454545454546	1.42553253765811\\
0.672727272727273	1.38717974734494\\
0.7	1.349858807576\\
0.727272727272728	1.31354195725395\\
0.754545454545454	1.27820218217111\\
0.781818181818182	1.24381319491503\\
0.809090909090909	1.21034941531468\\
0.836363636363636	1.17778595141262\\
0.863636363636364	1.14609858094928\\
0.890909090909091	1.11526373334518\\
0.918181818181818	1.08525847216809\\
0.945454545454545	1.05606047807177\\
0.972727272727273	1.02764803219379\\
1	1\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	1\\
0.00505050505050519	1.10071458977876\\
0.0101010101010099	1.21157260815182\\
0.0151515151515151	1.33359564636901\\
0.0202020202020203	1.4679081848238\\
0.0252525252525251	1.61574795549121\\
0.0303030303030303	1.77847734801437\\
0.0353535353535355	1.95759596455045\\
0.0404040404040402	2.1547544390727\\
0.0454545454545454	2.37176964847786\\
0.0499999999999998	2.58570965931585\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0499999999999998	2.58570965931585\\
0.069191919191919	2.53655809357553\\
0.0883838383838382	2.48834084635238\\
0.107575757575757	2.44104015725407\\
0.126767676767677	2.39463860349425\\
0.145959595959596	2.34911909347506\\
0.165151515151515	2.30446486049156\\
0.184343434343434	2.26065945655589\\
0.203535353535353	2.21768674633877\\
0.222727272727273	2.17553090122624\\
0.241919191919192	2.13417639348928\\
0.261111111111111	2.09360799056434\\
0.28030303030303	2.05381074944258\\
0.299494949494949	2.01477001116568\\
0.318686868686869	1.97647139542642\\
0.337878787878788	1.93890079527178\\
0.357070707070707	1.90204437190676\\
0.376262626262626	1.86588854959703\\
0.395454545454546	1.83042001066839\\
0.414646464646465	1.79562569060131\\
0.433838383838384	1.7614927732188\\
0.462626262626263	1.71150609018785\\
0.491414141414142	1.66293790203716\\
0.52020202020202	1.61574795549121\\
0.548989898989899	1.56989713955998\\
0.577777777777778	1.52534745312386\\
0.606565656565657	1.48206197343833\\
0.635353535353536	1.44000482553241\\
0.664141414141414	1.39914115247549\\
0.692929292929293	1.35943708648801\\
0.721717171717172	1.32085972087179\\
0.75050505050505	1.28337708273702\\
0.77929292929293	1.24695810650317\\
0.808080808080808	1.21157260815182\\
0.836868686868687	1.17719126021021\\
0.865656565656566	1.14378556744463\\
0.894444444444444	1.11132784324361\\
0.923232323232323	1.07979118667125\\
0.952020202020202	1.04914946017179\\
0.980808080808081	1.01937726790678\\
1	1\\
};
\end{axis}
\end{tikzpicture}%

==> images/matlab/einzelne/blin_B.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0.1\figurewidth,0.1\figureheight)},
xlabel style={font=\color{white!15!black}, font=\scriptsize},
ylabel style={font=\color{white!15!black}, font=\footnotesize},
x tick label style={font=\tiny},
y tick label style={font=\tiny},
scale only axis,
xmin=0,
xmax=1,
xlabel={$t$},
ymin=0,
ymax=1.89011001130495,
ylabel={$g_{\mathrm{blin},\mat B,\varepsilon}(t)$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\tiny}
]
\addplot [color=black]
  table[row sep=crcr]{%
0	0\\
0.00707070707070701	0.0730053325280269\\
0.0141414141414142	0.150807465775829\\
0.0212121212121212	0.233721572571862\\
0.0282828282828282	0.322083534112013\\
0.0353535353535352	0.416251300598724\\
0.0424242424242425	0.516606341280641\\
0.0494949494949495	0.62355518976682\\
0.0565656565656565	0.737531090875501\\
0.0636363636363637	0.858995755688739\\
0.0707070707070707	0.988441231922564\\
0.0777777777777777	1.12639189718942\\
0.084848484848485	1.27340658322752\\
0.091919191919192	1.43008083970225\\
0.098989898989899	1.59704934675026\\
0.1	1.62178123461883\\
};
\addlegendentry{$\varepsilon = 0,1$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	1.71828182845905\\
0.0232323232323233	1.67882229277087\\
0.0464646464646465	1.64026892679882\\
0.0696969696969698	1.60260092078069\\
0.093939393939394	1.56421712728313\\
0.1	1.55476569312099\\
0.127272727272727	1.51293599015796\\
0.154545454545455	1.47223168123836\\
0.181818181818182	1.43262248855329\\
0.209090909090909	1.39407894889359\\
0.236363636363636	1.35657239173372\\
0.263636363636364	1.32007491790526\\
0.290909090909091	1.28455937884414\\
0.318181818181818	1.24999935639628\\
0.345454545454545	1.21636914316648\\
0.372727272727273	1.18364372339604\\
0.4	1.15179875435487\\
0.427272727272727	1.12081054823415\\
0.454545454545455	1.09065605452625\\
0.481818181818182	1.06131284287866\\
0.509090909090909	1.03275908640919\\
0.536363636363636	1.00497354547012\\
0.563636363636364	0.977935551849141\\
0.590909090909091	0.95162499339533\\
0.618181818181818	0.926022299058784\\
0.645454545454546	0.901108424332735\\
0.672727272727273	0.87686483708734\\
0.7	0.853273503784594\\
0.727272727272727	0.830316876064124\\
0.754545454545455	0.807977877689882\\
0.781818181818182	0.786239891848025\\
0.809090909090909	0.765086748786531\\
0.836363636363636	0.744502713787372\\
0.863636363636364	0.724472475462275\\
0.890909090909091	0.70498113436338\\
0.918181818181818	0.686014191900322\\
0.945454545454546	0.667557539555483\\
0.972727272727273	0.649597448389408\\
1	0.632120558828558\\
};
\addlegendentry{$\varepsilon \rightarrow 0$}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.1	1.62178123461883\\
0.127272727272727	1.57814853316724\\
0.154545454545455	1.53568973396296\\
0.181818181818182	1.49437325412341\\
0.209090909090909	1.45416836047773\\
0.236363636363636	1.41504514670593\\
0.263636363636364	1.3769745110932\\
0.290909090909091	1.3399281348826\\
0.318181818181818	1.30387846121026\\
0.345454545454545	1.26879867460728\\
0.372727272727273	1.23466268105305\\
0.4	1.20144508856532\\
0.427272727272727	1.16912118831242\\
0.454545454545455	1.13766693623362\\
0.481818181818182	1.10705893515405\\
0.509090909090909	1.07727441738076\\
0.536363636363636	1.04829122776699\\
0.563636363636364	1.02008780723214\\
0.590909090909091	0.992643176725097\\
0.618181818181818	0.965936921619003\\
0.645454545454546	0.939949176525887\\
0.672727272727273	0.914660610519841\\
0.7	0.890052412757752\\
0.727272727272727	0.866106278486901\\
0.754545454545455	0.84280439542901\\
0.781818181818182	0.820129430530623\\
0.809090909090909	0.79806451706995\\
0.836363636363636	0.776593242110595\\
0.863636363636364	0.75569963429283\\
0.890909090909091	0.735368151953335\\
0.918181818181818	0.715583671564566\\
0.945454545454546	0.696331476485153\\
0.972727272727273	0.677597246012962\\
1	0.659367044732668\\
};
\end{axis}
\end{tikzpicture}%

==> images/matlab/einzelne/blin_B2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0.1\figurewidth,0.1\figureheight)},
xlabel style={font=\color{white!15!black}, font=\scriptsize},
ylabel style={font=\color{white!15!black}, font=\footnotesize},
x tick label style={font=\tiny},
y tick label style={font=\tiny},
scale only axis,
xmin=0,
xmax=1,
xlabel={$t$},
ymin=0,
ymax=1.89011001130495,
ylabel={$g_{\mathrm{blin},\mat B,\varepsilon}$},
axis background/.style={fill=white},
% legend style={legend cell align=left, align=left, draw=white!15!black, font=\tiny}
]
\addplot [color=black, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
0.297979797979798	0.694269145529602\\
};
% \addlegendentry{$\varepsilon = 0,5$}

\addplot [color=black, mark=triangle, mark options={solid, rotate=270, black}]
  table[row sep=crcr]{%
0.139393939393939	0.933041982379964\\
};
% \addlegendentry{$\varepsilon = 0,2$}

\addplot [color=black, mark=triangle, mark options={solid, rotate=180, black}]
  table[row sep=crcr]{%
0.0747474747474748	1.06619370357722\\
};
% \addlegendentry{$\varepsilon = 0,1$}

\addplot [color=black, mark=triangle, mark options={solid, rotate=90, black}]
  table[row sep=crcr]{%
0.038888888888889	1.1511663058572\\
};
% \addlegendentry{$\varepsilon = 0,05$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	1.71828182845905\\
0.0202020202020201	1.68391734893518\\
0.0404040404040404	1.65024013586166\\
0.0606060606060606	1.61723644437227\\
0.0808080808080809	1.58489280448886\\
0.101010101010101	1.55319601562377\\
0.121212121212121	1.52213314119221\\
0.141414141414141	1.49169150333237\\
0.161616161616162	1.46185867773113\\
0.181818181818182	1.43262248855329\\
0.202020202020202	1.40397100347213\\
0.222222222222222	1.37589252879944\\
0.242424242424242	1.34837560471291\\
0.262626262626263	1.32140900057895\\
0.282828282828283	1.29498171036906\\
0.303030303030303	1.26908294816795\\
0.333333333333333	1.23120273048089\\
0.363636363636364	1.19445318033143\\
0.393939393939394	1.15880054899376\\
0.424242424242424	1.12421209509078\\
0.454545454545455	1.09065605452625\\
0.484848484848485	1.05810161131448\\
0.515151515151515	1.02651886928057\\
0.545454545454545	0.995878824605509\\
0.575757575757576	0.966153339190667\\
0.606060606060606	0.937315114817346\\
0.636363636363636	0.909337668077628\\
0.666666666666667	0.882195306053498\\
0.696969696969697	0.85586310272191\\
0.727272727272727	0.830316876064124\\
0.757575757575758	0.805533165858298\\
0.787878787878788	0.781489212134935\\
0.818181818181818	0.758162934275402\\
0.848484848484849	0.735532910734331\\
0.878787878787879	0.71357835936727\\
0.909090909090909	0.692279118345531\\
0.939393939393939	0.671615627640695\\
0.96969696969697	0.651568911061776\\
1	0.632120558828558\\
};
% \addlegendentry{$\varepsilon \rightarrow 0$}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0252525252525253	0.0511481423571416\\
0.0505050505050506	0.103604350947577\\
0.0757575757575757	0.157402078350261\\
0.101010101010101	0.212575632662787\\
0.126262626262626	0.269160199380477\\
0.151515151515152	0.327191863835013\\
0.176767676767677	0.38670763420692\\
0.202020202020202	0.447745465126566\\
0.227272727272727	0.510344281878737\\
0.247474747474747	0.561574037737618\\
0.267676767676768	0.613849262898978\\
0.287878787878788	0.667191292738014\\
0.308080808080808	0.721621898030783\\
0.328282828282828	0.777163293839629\\
0.348484848484849	0.83383814857994\\
0.368686868686869	0.891669593271933\\
0.388888888888889	0.950681230981245\\
0.409090909090909	1.01089714645218\\
0.429292929292929	1.07234191593754\\
0.44949494949495	1.1350406172291\\
0.46969696969697	1.1990188398927\\
0.48989898989899	1.26430269571227\\
0.5	1.29744254140026\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.5	1.29744254140026\\
0.525252525252525	1.26508906363951\\
0.550505050505051	1.23354236343523\\
0.575757575757576	1.20278232270212\\
0.601010101010101	1.17278932502643\\
0.626262626262626	1.14354424315611\\
0.651515151515152	1.11502842680292\\
0.676767676767677	1.08722369074869\\
0.702020202020202	1.06011230324814\\
0.727272727272727	1.03367697472098\\
0.752525252525253	1.00790084672587\\
0.777777777777778	0.982767481209432\\
0.803030303030303	0.958260850023298\\
0.828282828282828	0.934365324702566\\
0.853535353535354	0.911065666499165\\
0.878787878787879	0.888347016663735\\
0.904040404040404	0.866194886969854\\
0.929292929292929	0.844595150474543\\
0.954545454545455	0.823534032509177\\
0.97979797979798	0.802998101895056\\
1	0.786938680574733\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0101010101010102	0.0515392359563018\\
0.0202020202020201	0.105203506186971\\
0.0303030303030303	0.161080428806313\\
0.0404040404040404	0.219261234545168\\
0.0505050505050506	0.279840915704104\\
0.0606060606060606	0.342918381248167\\
0.0707070707070707	0.40859661829639\\
0.0808080808080809	0.476982860269752\\
0.0909090909090908	0.548188761972097\\
0.101010101010101	0.622330581889897\\
0.111111111111111	0.699529372008476\\
0.121212121212121	0.779911175454625\\
0.131313131313131	0.863607232288296\\
0.141414141414141	0.950754193779378\\
0.151515151515152	1.04149434551939\\
0.161616161616162	1.1359758397324\\
0.171717171717172	1.2343529371644\\
0.181818181818182	1.3367862589462\\
0.191919191919192	1.44344304884087\\
0.2	1.53192616061558\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.2	1.53192616061558\\
0.224242424242424	1.49523509383776\\
0.248484848484849	1.45942281248438\\
0.272727272727273	1.42446826882124\\
0.296969696969697	1.39035091922704\\
0.321212121212121	1.35705071211949\\
0.345454545454545	1.32454807617046\\
0.36969696969697	1.29282390880349\\
0.393939393939394	1.26185956496669\\
0.418181818181818	1.23163684617466\\
0.442424242424242	1.20213798981277\\
0.466666666666667	1.17334565869763\\
0.490909090909091	1.14524293088766\\
0.515151515151515	1.11781328973763\\
0.53939393939394	1.09104061419142\\
0.563636363636364	1.06490916930733\\
0.587878787878788	1.03940359701024\\
0.612121212121212	1.01450890706533\\
0.636363636363636	0.990210468267946\\
0.660606060606061	0.966493999844477\\
0.684848484848485	0.943345563059238\\
0.709090909090909	0.920751553022313\\
0.733333333333333	0.89869869069365\\
0.757575757575758	0.877174015078647\\
0.781818181818182	0.856164875610662\\
0.806060606060606	0.835658924715979\\
0.83030303030303	0.815644110556841\\
0.854545454545455	0.796108669948295\\
0.878787878787879	0.777041121444688\\
0.911111111111111	0.752326225206348\\
0.943434343434344	0.728397421337143\\
0.975757575757576	0.70522970705305\\
1	0.688338794853473\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00707070707070701	0.0730053325280269\\
0.0141414141414142	0.150807465775829\\
0.0212121212121212	0.233721572571862\\
0.0282828282828282	0.322083534112013\\
0.0353535353535352	0.416251300598724\\
0.0424242424242425	0.516606341280641\\
0.0494949494949495	0.62355518976682\\
0.0565656565656565	0.737531090875501\\
0.0636363636363637	0.858995755688739\\
0.0707070707070707	0.988441231922564\\
0.0777777777777777	1.12639189718942\\
0.084848484848485	1.27340658322752\\
0.091919191919192	1.43008083970225\\
0.098989898989899	1.59704934675026\\
0.1	1.62178123461883\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.1	1.62178123461883\\
0.127272727272727	1.57814853316724\\
0.154545454545455	1.53568973396296\\
0.181818181818182	1.49437325412341\\
0.209090909090909	1.45416836047773\\
0.236363636363636	1.41504514670593\\
0.263636363636364	1.3769745110932\\
0.290909090909091	1.3399281348826\\
0.318181818181818	1.30387846121026\\
0.345454545454545	1.26879867460728\\
0.372727272727273	1.23466268105305\\
0.4	1.20144508856532\\
0.427272727272727	1.16912118831242\\
0.454545454545455	1.13766693623362\\
0.481818181818182	1.10705893515405\\
0.509090909090909	1.07727441738076\\
0.536363636363636	1.04829122776699\\
0.563636363636364	1.02008780723214\\
0.590909090909091	0.992643176725097\\
0.618181818181818	0.965936921619003\\
0.645454545454546	0.939949176525887\\
0.672727272727273	0.914660610519841\\
0.7	0.890052412757752\\
0.727272727272727	0.866106278486901\\
0.754545454545455	0.84280439542901\\
0.781818181818182	0.820129430530623\\
0.809090909090909	0.79806451706995\\
0.836363636363636	0.776593242110595\\
0.863636363636364	0.75569963429283\\
0.890909090909091	0.735368151953335\\
0.918181818181818	0.715583671564566\\
0.945454545454546	0.696331476485153\\
0.972727272727273	0.677597246012962\\
1	0.659367044732668\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00505050505050497	0.10601535766185\\
0.0101010101010102	0.222708008580861\\
0.0151515151515151	0.351153311967376\\
0.0202020202020201	0.492534931393472\\
0.0252525252525253	0.648155742622323\\
0.0303030303030303	0.819449840015126\\
0.0353535353535352	1.00799575215837\\
0.0404040404040404	1.21553098849758\\
0.0454545454545454	1.44396805102933\\
0.05	1.66916806243773\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.05	1.66916806243773\\
0.0787878787878789	1.62180131979138\\
0.107575757575758	1.57577872478326\\
0.136363636363636	1.53106213392338\\
0.165151515151515	1.48761448613697\\
0.193939393939394	1.44539977204825\\
0.222727272727273	1.40438300413591\\
0.251515151515151	1.36453018773546\\
0.28030303030303	1.32580829286453\\
0.309090909090909	1.28818522684756\\
0.337878787878788	1.2516298077175\\
0.366666666666667	1.21611173837218\\
0.395454545454546	1.1816015814641\\
0.424242424242424	1.14807073500278\\
0.453030303030303	1.11549140864947\\
0.481818181818182	1.08383660068451\\
0.510606060606061	1.05308007562835\\
0.539393939393939	1.02319634249758\\
0.568181818181818	0.994160633678068\\
0.596969696969697	0.965948884397538\\
0.625757575757576	0.938537712780723\\
0.654545454545455	0.911904400470486\\
0.683333333333333	0.886026873798859\\
0.712121212121212	0.860883685492411\\
0.740909090909091	0.83645399689676\\
0.76969696969697	0.812717560705513\\
0.798484848484849	0.789654704179319\\
0.827272727272727	0.767246312841112\\
0.856060606060606	0.745473814634052\\
0.884848484848485	0.724319164529021\\
0.913636363636364	0.703764829568909\\
0.942424242424242	0.683793774337323\\
0.971212121212121	0.664389446839642\\
1	0.645535764784736\\
};
\end{axis}
\end{tikzpicture}%

==> images/matlab/einzelne/fblin_en_nn.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0.1\figurewidth,0.1\figureheight)},
xlabel style={font=\color{white!15!black}, font=\scriptsize},
ylabel style={font=\color{white!15!black}, font=\footnotesize},
x tick label style={font=\tiny},
y tick label style={font=\tiny},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font=\tiny},
scale only axis,
xmode=log,
xmin=0.01,
xmax=1000,
xminorticks=true,
xlabel={$\abs{n}, \quad n < 0$},
ymode=log,
ymin=0.003,
ymax=30,
yminorticks=true,
ylabel={y-Achse},
axis background/.style={fill=white},
]
\addplot [color=black, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
0.0255954792269954	0.999999728954114\\
};
\addlegendentry{e=-18}

\addplot [color=black, mark=triangle, mark options={solid, rotate=270, black}]
  table[row sep=crcr]{%
0.268269579527973	0.930458000070025\\
};
\addlegendentry{e=-4}

\addplot [color=black, mark=triangle, mark options={solid, rotate=180, black}]
  table[row sep=crcr]{%
29.4705170255181	0.61963759353644\\
};
\addlegendentry{e=-1}

\addplot [color=black, mark=triangle, mark options={solid, rotate=90, black}]
  table[row sep=crcr]{%
29.4705170255181	0.092092267937149\\
};
\addlegendentry{e=-0.1}

\addplot [mark=square]
  table[row sep=crcr]{%
29.4705170255181	0.00961422038571935\\
};
\addlegendentry{e=-0.01}

\addlegendentry{e positiv}

\addplot [color=black, mark=triangle, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.0255954792269954	17.2064117678853\\
};
\addplot [color=black, mark=triangle, mark options={solid, rotate=270, black}, forget plot]
  table[row sep=crcr]{%
0.268269579527973	3.38524975603765\\
};
\addplot [color=black, mark=triangle, mark options={solid, rotate=180, black}, forget plot]
  table[row sep=crcr]{%
29.4705170255181	1.62604449763502\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.01	0.99999972707496\\
1000	0.999999984495881\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.01	0.925570638546363\\
0.167683293681101	0.928617371744757\\
0.542867543932386	0.935101196524888\\
1.38949549437314	0.946417433995498\\
7.19685673001152	0.971525512700389\\
18.4206996932672	0.977707174970475\\
95.4095476349994	0.980916486644077\\
1000	0.981611098555711\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.01	0.418500065725998\\
0.0517947467923121	0.420485888202526\\
0.104811313415469	0.422988719802503\\
0.212095088792019	0.427996117308564\\
0.339322177189533	0.433830425860481\\
0.542867543932386	0.442916025508485\\
0.686648845004301	0.449139955349184\\
0.868511373751352	0.456771706530034\\
1.09854114198756	0.46602642371788\\
1.38949549437314	0.477077350714408\\
1.75751062485479	0.489993891028531\\
2.81176869797423	0.520659273430082\\
4.49843266896944	0.553516645578734\\
5.6898660290183	0.568390658714108\\
7.19685673001152	0.581202291197139\\
9.10298177991522	0.591736223895836\\
11.5139539932645	0.600172335765818\\
18.4206996932672	0.612149580410998\\
29.4705170255181	0.619637593536439\\
59.6362331659464	0.625951835191239\\
152.641796717523	0.629710475554628\\
790.60432109077	0.631655244598218\\
1000	0.631752679387386\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.01	0.0492460230069668\\
0.0409491506238042	0.0494911189724074\\
0.0828642772854684	0.0498228429099957\\
0.132571136559011	0.0502158382682807\\
0.212095088792019	0.0508434574600586\\
0.339322177189533	0.0518438276363466\\
0.429193426012878	0.0525469697485383\\
0.542867543932386	0.053431235825252\\
0.686648845004301	0.054539986448376\\
0.868511373751352	0.05592385431402\\
1.09854114198756	0.0576389380925516\\
1.38949549437314	0.0597415728503754\\
1.75751062485479	0.0622772073580631\\
2.2229964825262	0.0652608532067189\\
4.49843266896944	0.0760373947180105\\
5.6898660290183	0.0795570363611017\\
7.19685673001152	0.0826553356115616\\
9.10298177991522	0.0852322634901146\\
11.5139539932645	0.0873048337345303\\
14.5634847750124	0.0889495673201892\\
18.4206996932672	0.0902505141618919\\
29.4705170255181	0.092092267937149\\
47.148663634574	0.0932434662388337\\
95.4095476349994	0.0942142099819224\\
244.205309454865	0.0947920587268285\\
1000	0.0950720982222368\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.01	0.00499995833374722\\
0.0409491506238042	0.0050256187033384\\
0.0828642772854684	0.00506036378169372\\
0.132571136559011	0.00510154909173477\\
0.212095088792019	0.00516737350441887\\
0.339322177189533	0.00527242138912975\\
0.429193426012878	0.00534635300929687\\
0.542867543932386	0.00543944068817204\\
0.686648845004301	0.00555633626139562\\
0.868511373751352	0.00570251242189601\\
1.09854114198756	0.00588409775738097\\
1.38949549437314	0.00610735267773688\\
1.75751062485479	0.00637751093661277\\
2.2229964825262	0.00669668546586943\\
4.49843266896944	0.00786036435100746\\
5.6898660290183	0.00824361103993421\\
7.19685673001152	0.00858189009231047\\
9.10298177991522	0.00886365386432697\\
11.5139539932645	0.00909039520641919\\
14.5634847750124	0.00927035434199019\\
18.4206996932672	0.00941270042777687\\
29.4705170255181	0.00961422038571935\\
47.148663634574	0.00974018154343437\\
95.4095476349994	0.0098463978274097\\
244.205309454865	0.0099096245510647\\
1000	0.00994026575249441\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.01	17.0802508625475\\
0.0255954792269954	17.2064117678853\\
0.0409491506238042	17.3318259392494\\
0.0655128556859551	17.5349990182419\\
0.104811313415469	17.8666392896038\\
0.132571136559011	18.1059004858691\\
0.167683293681101	18.4145991630532\\
0.212095088792019	18.8150140360925\\
0.268269579527972	19.337925970008\\
0.339322177189533	20.0267318255365\\
0.429193426012878	20.9441170512941\\
0.542867543932386	22.1832831668124\\
0.686648845004301	23.8876341948249\\
0.868511373751352	26.2869446022593\\
1.09854114198756	29.7674520767558\\
1.38949549437314	35.0163435714535\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.01	3.08559908160085\\
0.0255954792269954	3.10279824284588\\
0.0517947467923121	3.13194406965241\\
0.0828642772854684	3.16692172407483\\
0.132571136559011	3.22382657910136\\
0.167683293681101	3.2647340969226\\
0.212095088792019	3.31733166823189\\
0.268269579527972	3.38524975603766\\
0.339322177189533	3.47342257027367\\
0.429193426012878	3.58866086456591\\
0.542867543932386	3.74053537780678\\
0.686648845004301	3.94277040183965\\
0.868511373751352	4.21548888032726\\
1.09854114198756	4.58889225697621\\
1.38949549437314	5.10934429865212\\
1.75751062485479	5.84932954700284\\
2.2229964825262	6.92292347700064\\
2.81176869797423	8.50614548508145\\
3.55648030622313	10.8500451294671\\
4.49843266896944	14.2406834299927\\
5.6898660290183	18.817886602803\\
7.19685673001152	24.2676402528175\\
9.10298177991522	29.7905802895286\\
11.5139539932645	34.6495923874915\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.01	0.583274406149592\\
0.0323745754281764	0.586184049250311\\
0.0655128556859551	0.590508712192908\\
0.104811313415469	0.595660493693858\\
0.167683293681101	0.603953455529197\\
0.268269579527972	0.61734520220083\\
0.339322177189533	0.626891741976736\\
0.429193426012878	0.639062407625738\\
0.542867543932386	0.65459686251134\\
0.686648845004301	0.674443377367862\\
0.868511373751352	0.699806043757692\\
1.09854114198756	0.732182643880567\\
1.38949549437314	0.773360929642217\\
1.75751062485479	0.825304077009957\\
2.2229964825262	0.889801149827862\\
2.81176869797423	0.967722612393761\\
4.49843266896944	1.15568555178304\\
5.6898660290183	1.25367435101223\\
7.19685673001152	1.34359598859427\\
9.10298177991522	1.42013041352945\\
11.5139539932645	1.48223856838503\\
14.5634847750124	1.53163337965878\\
18.4206996932672	1.57071517463718\\
23.2995181051537	1.60161495971656\\
29.4705170255181	1.62604449763502\\
47.148663634574	1.66062840588217\\
75.4312006335462	1.68224525731039\\
152.641796717523	1.70047358794489\\
390.693993705462	1.7113242558517\\
1000	1.71556354663059\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.01	0.0509207550092478\\
0.0409491506238042	0.051191811974824\\
0.0828642772854684	0.0515590291628314\\
0.132571136559011	0.0519946049983835\\
0.212095088792019	0.0526914234863281\\
0.339322177189533	0.0538051452825514\\
0.429193426012878	0.0545902134462264\\
0.542867543932386	0.0555801579886712\\
0.686648845004301	0.0568255972621312\\
0.868511373751352	0.0583866187464594\\
1.09854114198756	0.0603313737043382\\
1.38949549437314	0.0627308855398372\\
1.75751062485479	0.0656469465848907\\
2.2229964825262	0.0691094332732873\\
4.49843266896944	0.0818832457004499\\
5.6898660290183	0.0861348331796832\\
7.19685673001152	0.0899005297492678\\
9.10298177991522	0.0930429607488976\\
11.5139539932645	0.0955735340045247\\
14.5634847750124	0.0975823293689939\\
18.4206996932672	0.0991713050124221\\
23.2995181051537	0.100427597157863\\
37.2759372031494	0.102206080700661\\
59.6362331659464	0.103317731079413\\
120.679264063933	0.104255126181615\\
308.884359647748	0.104813123683165\\
1000	0.10506040098384\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.012648552168553	0.00501892661312398\\
0.0409491506238042	0.00504262843808956\\
0.0828642772854684	0.00507772850366295\\
0.132571136559011	0.00511933968053291\\
0.212095088792019	0.00518585617839973\\
0.339322177189533	0.00529203770616182\\
0.429193426012878	0.00536678865885753\\
0.542867543932386	0.00546093318967556\\
0.686648845004301	0.00557919569163845\\
0.868511373751352	0.00572714336399338\\
1.09854114198756	0.00591102523948184\\
1.38949549437314	0.00613724846064345\\
1.75751062485479	0.0064112099518907\\
2.2229964825262	0.00673517086949871\\
4.49843266896944	0.00791880515762466\\
5.6898660290183	0.00830936164478402\\
7.19685673001152	0.00865430469269501\\
9.10298177991522	0.00894171446959136\\
11.5139539932645	0.00917302834632027\\
14.5634847750124	0.00935662210504451\\
18.4206996932672	0.00950184373216923\\
29.4705170255181	0.00970743466240376\\
47.148663634574	0.00983594040429603\\
95.4095476349994	0.00994430239954047\\
244.205309454865	0.0100088063877386\\
1000	0.0100400665824971\\
};
\end{axis}
\end{tikzpicture}%

==> images/matlab/einzelne/fblin_en_np.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0.1\figurewidth,0.1\figureheight)},
xlabel style={font=\color{white!15!black}, font=\scriptsize},
ylabel style={font=\color{white!15!black}, font=\footnotesize},
x tick label style={font=\tiny},
y tick label style={font=\tiny},
scale only axis,
xmode=log,
xmin=0.01,
xmax=1000,
xminorticks=true,
xlabel={$\abs{n}, \quad n > 0$},
ymode=log,
ymin=0.0001,
ymax=30,
yminorticks=true,
ylabel={y-Achse},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,font=\tiny}
]
\addplot [color=black, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
625.055192527398	0.028797456952909\\
};
\addlegendentry{e=-18}

\addplot [color=black, mark=triangle, mark options={solid, rotate=270, black}]
  table[row sep=crcr]{%
625.055192527398	0.0063994348784242\\
};
\addlegendentry{e=-4}

\addplot [color=black, mark=triangle, mark options={solid, rotate=180, black}]
  table[row sep=crcr]{%
625.055192527398	0.00159985871960611\\
};
\addlegendentry{e=-1}

\addplot [color=black, mark=triangle, mark options={solid, rotate=90, black}]
  table[row sep=crcr]{%
625.055192527398	0.000159985871960644\\
};
\addlegendentry{e=-0.1}

\addplot [color=black, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
29.4705170255181	0.000339322177188128\\
};
\addlegendentry{e=-0.01}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.01	0.999999724638145\\
11.5139539932645	0.999139878463658\\
14.5634847750124	0.992154925873849\\
18.4206996932672	0.933495711350585\\
23.2995181051537	0.771406571278024\\
47.148663634574	0.381771159825499\\
494.171336132384	0.0364246136590528\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.01	0.925169642577255\\
0.132571136559011	0.922637917648542\\
0.339322177189533	0.918066407606155\\
0.686648845004301	0.909470002209981\\
1.09854114198756	0.897635867633181\\
1.38949549437314	0.88810345597894\\
1.75751062485479	0.874550153387159\\
2.2229964825262	0.854886594652182\\
2.81176869797423	0.825888872071477\\
3.55648030622313	0.782958852593477\\
4.49843266896944	0.720857145878739\\
5.6898660290183	0.637022745445177\\
7.19685673001152	0.537207025558951\\
9.10298177991522	0.436050850242418\\
11.5139539932645	0.347054939300139\\
37.2759372031494	0.107307831811186\\
494.171336132384	0.00809435859090057\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.01	0.417545896244644\\
0.0517947467923121	0.415543951613043\\
0.104811313415469	0.412989309280555\\
0.167683293681101	0.409938499114915\\
0.268269579527972	0.405011950833045\\
0.429193426012878	0.397022637437525\\
0.542867543932386	0.391307830855307\\
0.686648845004301	0.384006706060689\\
0.868511373751352	0.37467630252258\\
1.09854114198756	0.362765616962345\\
1.38949549437314	0.347616972207952\\
1.75751062485479	0.328508156181622\\
2.2229964825262	0.304781009076177\\
2.81176869797423	0.276115304972172\\
3.55648030622313	0.242962500981152\\
4.49843266896944	0.206967603868702\\
5.6898660290183	0.170919539167208\\
7.19685673001152	0.137839217384307\\
9.10298177991522	0.109683775908775\\
18.4206996932672	0.054286738143527\\
494.171336132384	0.0020235896477252\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.01	0.0490875774770371\\
0.0409491506238042	0.0488423149921577\\
0.0828642772854684	0.0485100431398991\\
0.132571136559011	0.0481159178255028\\
0.212095088792019	0.0474854103840321\\
0.339322177189533	0.046477673229527\\
0.429193426012878	0.045767314179325\\
0.542867543932386	0.0448715753155403\\
0.686648845004301	0.0437446552590225\\
0.868511373751352	0.042332184609644\\
1.09854114198756	0.0405724975548444\\
1.38949549437314	0.038401329461065\\
1.75751062485479	0.0357627683142233\\
2.2229964825262	0.0326297807991108\\
2.81176869797423	0.029035284093558\\
3.55648030622313	0.0251055955951489\\
4.49843266896944	0.0210715573440414\\
5.6898660290183	0.0172245619067777\\
7.19685673001152	0.013817218745648\\
11.5139539932645	0.00868407222281454\\
494.171336132384	0.00020235896477272\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.012648552168553	0.00498117879195436\\
0.0409491506238043	0.00495771280404411\\
0.0828642772854684	0.00492296198995789\\
0.132571136559011	0.00488176485121527\\
0.212095088792019	0.00481591020356054\\
0.339322177189533	0.00471078519965218\\
0.429193426012878	0.0046367780313633\\
0.542867543932386	0.0045435702542782\\
0.6866488450043	0.00442648448387128\\
0.868511373751352	0.00428000891545255\\
1.09854114198756	0.00409795669519585\\
1.38949549437314	0.00387398443269449\\
1.75751062485479	0.00360274890383172\\
2.2229964825262	0.00328201145121243\\
2.81176869797423	0.00291573236363229\\
3.55648030622313	0.00251726308841449\\
4.49843266896944	0.00211015452103369\\
5.6898660290183	0.00172348413585188\\
7.19685673001153	0.00138197332861456\\
11.5139539932645	0.000868411061581087\\
120.679264063933	8.28642772855437e-05\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.01	16.9202496879575\\
0.0255954792269954	16.7968645165605\\
0.0517947467923121	16.5922687391404\\
0.0828642772854684	16.3539253806277\\
0.132571136559011	15.9820425527758\\
0.167683293681101	15.7261612315925\\
0.212095088792019	15.4103470145829\\
0.268269579527972	15.0230413061276\\
0.339322177189533	14.5518455387238\\
0.429193426012878	13.9842979171407\\
0.542867543932386	13.3091732663994\\
0.686648845004301	12.5184247366093\\
0.868511373751352	11.6097865392321\\
1.09854114198756	10.5898325430171\\
1.38949549437314	9.47690619726706\\
1.75751062485479	8.30285134028741\\
2.2229964825262	7.1120985375226\\
2.81176869797423	5.9568348651382\\
3.55648030622313	4.88820295043392\\
4.49843266896944	3.94574605451562\\
5.6898660290183	3.14944623975844\\
9.10298177991522	1.97704257458002\\
494.171336132384	0.0364246136590529\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.01	3.0637054435168\\
0.0255954792269954	3.04675965572193\\
0.0517947467923121	3.01853926478656\\
0.0828642772854684	2.98547124241801\\
0.132571136559011	2.93345441056226\\
0.167683293681101	2.89735944723994\\
0.212095088792019	2.85246194130178\\
0.268269579527972	2.7968645457817\\
0.339322177189533	2.72840735096812\\
0.429193426012878	2.64472199849432\\
0.542867543932386	2.5433546091057\\
0.686648845004301	2.4219901682416\\
0.868511373751352	2.27881291978713\\
1.09854114198756	2.11302543773911\\
1.38949549437314	1.92550897787468\\
1.75751062485479	1.71952275243663\\
2.2229964825262	1.50120595791717\\
2.81176869797423	1.2795068767559\\
3.55648030622313	1.06514972440314\\
4.49843266896944	0.868559361936307\\
5.6898660290183	0.697353096857963\\
7.19685673001152	0.554654329701005\\
14.5634847750124	0.274658945724538\\
494.171336132384	0.00809435859090057\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.01	0.580680704587141\\
0.0323745754281764	0.577787150412283\\
0.0655128556859551	0.573517525883879\\
0.104811313415469	0.568479277776748\\
0.167683293681101	0.560476690163936\\
0.268269579527972	0.547826732123041\\
0.339322177189533	0.539008465209851\\
0.429193426012878	0.527998795211587\\
0.542867543932386	0.514311244786028\\
0.686648845004301	0.497392849398452\\
0.868511373751352	0.476647598844227\\
1.09854114198756	0.451490669284978\\
1.38949549437314	0.421451135242688\\
1.75751062485479	0.386340338420248\\
2.2229964825262	0.346486187993383\\
2.81176869797423	0.302983186675365\\
3.55648030622313	0.257819014046796\\
4.49843266896944	0.213667589032767\\
5.6898660290183	0.17323582941062\\
7.19685673001152	0.1384102016391\\
11.5139539932645	0.086844274203002\\
494.171336132384	0.0020235896477252\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.01	0.0507456456174586\\
0.0409491506238042	0.0504747726843216\\
0.0828642772854684	0.0501081610356693\\
0.132571136559011	0.0496738339947535\\
0.212095088792019	0.0489802075163748\\
0.268269579527972	0.048491359001696\\
0.339322177189533	0.0478746274902308\\
0.429193426012878	0.0470975352765623\\
0.542867543932386	0.0461202701247374\\
0.686648845004301	0.0448949111806627\\
0.868511373751352	0.0433655006610936\\
1.09854114198756	0.0414700399469971\\
1.38949549437314	0.0391462691613149\\
1.75751062485479	0.0363439596445496\\
2.2229964825262	0.0330465210227782\\
2.81176869797423	0.029301679599844\\
3.55648030622313	0.0252514538481088\\
4.49843266896944	0.0211366007470635\\
5.6898660290183	0.0172467951610713\\
7.19685673001152	0.0138226449339671\\
11.5139539932645	0.0086841548248151\\
494.171336132384	0.000202358964772609\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.01	0.00499995833374722\\
0.0409491506238043	0.00497404007315882\\
0.0828642772854684	0.00493894580096099\\
0.132571136559011	0.00489734657167284\\
0.212095088792019	0.00483086061264326\\
0.339322177189533	0.00472475697913932\\
0.429193426012878	0.00465008233383668\\
0.542867543932386	0.0045560591082352\\
0.6866488450043	0.00443798871496947\\
0.868511373751352	0.00429034345963242\\
1.09854114198756	0.00410693316118559\\
1.38949549437314	0.00388143449157807\\
1.75751062485479	0.00360856109706131\\
2.2229964825262	0.00328617881045656\\
2.81176869797423	0.00291839607944766\\
3.55648030622313	0.00251872139426146\\
4.49843266896944	0.00211080475809044\\
5.6898660290183	0.00172370637590546\\
7.19685673001153	0.00138202756253181\\
11.5139539932645	0.000868411887063213\\
120.679264063933	8.28642772854327e-05\\
};
\end{axis}
\end{tikzpicture}%

==> images/matlab/einzelne/fblin_ep_nn1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0.1\figurewidth,0.1\figureheight)},
xlabel style={font=\color{white!15!black}, font=\scriptsize},
ylabel style={font=\color{white!15!black}, font=\footnotesize},
x tick label style={font=\tiny},
y tick label style={font=\tiny},
scale only axis,
xmode=log,
xmin=0.01,
xmax=1000,
xminorticks=true,
xlabel={$\abs{n}, \quad n < 0$},
ymode=log,
ymin=0.001,
ymax=100000000,
yminorticks=true,
ylabel={y-Achse},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font= \tiny}
]
\addplot [color=black, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
9.10298177991522	8778.03179934754\\
};
\addlegendentry{$\tilde{\varepsilon} = 18$}

\addplot [color=black, mark=triangle, mark options={solid, rotate=270, black}]
  table[row sep=crcr]{%
4.49843266896944	14.2406834299927\\
};
\addlegendentry{$\tilde{\varepsilon} = 4$}

\addplot [color=black, mark=triangle, mark options={solid, rotate=180, black}]
  table[row sep=crcr]{%
2.81176869797423	0.967722612393761\\
};
\addlegendentry{$\tilde{\varepsilon} = 1$}

\addplot [color=black, mark=triangle, mark options={solid, rotate=90, black}]
  table[row sep=crcr]{%
1.38949549437314	0.0627308855398372\\
};
\addlegendentry{$\tilde{\varepsilon} = 0,1$}

\addplot [color=black, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
0.868511373751352	0.0057271433639936\\
};
\addlegendentry{$\tilde{\varepsilon} = 0,01$}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.01	17.0802508625476\\
0.0255954792269953	17.2064117678853\\
0.0409491506238043	17.3318259392494\\
0.0655128556859551	17.5349990182419\\
0.104811313415469	17.8666392896038\\
0.132571136559011	18.1059004858691\\
0.167683293681101	18.4145991630532\\
0.212095088792019	18.8150140360925\\
0.268269579527973	19.337925970008\\
0.339322177189533	20.0267318255365\\
0.429193426012878	20.944117051294\\
0.542867543932386	22.1832831668124\\
0.6866488450043	23.8876341948249\\
0.868511373751352	26.2869446022593\\
1.09854114198756	29.7674520767558\\
1.38949549437314	35.0163435714535\\
1.75751062485479	43.3418339853096\\
2.2229964825262	57.4450049088441\\
2.81176869797423	83.4783934337403\\
3.55648030622313	137.24134811772\\
4.49843266896944	265.752694529385\\
5.6898660290183	636.925103753477\\
7.19685673001153	2001.83833057528\\
9.10298177991523	8778.03179934755\\
11.5139539932645	56474.5535305663\\
14.5634847750124	515106.32500314\\
18.4206996932672	4366668.5402207\\
23.2995181051537	15009436.4748815\\
29.4705170255181	25556444.1455864\\
37.2759372031495	33953738.1195687\\
47.148663634574	40592885.5656654\\
59.6362331659465	45841824.3390259\\
75.4312006335462	49991658.0143927\\
95.4095476349994	53272534.4499456\\
120.679264063933	55866409.5368586\\
152.641796717523	57917138.3889418\\
193.069772888325	59538453.4807842\\
244.205309454865	60820272.1982446\\
308.884359647748	61833683.6151237\\
390.693993705462	62634891.060351\\
625.055192527398	63769128.0025689\\
1000	64478088.6928586\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.01	3.08559908160087\\
0.0255954792269954	3.10279824284588\\
0.0517947467923121	3.1319440696524\\
0.0828642772854684	3.16692172407483\\
0.132571136559011	3.22382657910136\\
0.167683293681101	3.2647340969226\\
0.212095088792019	3.31733166823189\\
0.268269579527972	3.38524975603766\\
0.339322177189533	3.47342257027367\\
0.429193426012878	3.58866086456591\\
0.542867543932386	3.74053537780678\\
0.686648845004301	3.94277040183965\\
0.868511373751352	4.21548888032726\\
1.09854114198756	4.58889225697621\\
1.38949549437314	5.10934429865212\\
1.75751062485479	5.84932954700284\\
2.2229964825262	6.92292347700064\\
2.81176869797423	8.50614548508145\\
3.55648030622313	10.8500451294671\\
4.49843266896944	14.2406834299927\\
5.6898660290183	18.817886602803\\
7.19685673001152	24.2676402528175\\
9.10298177991522	29.7905802895286\\
11.5139539932645	34.6495923874915\\
14.5634847750124	38.6032520771079\\
18.4206996932672	41.7423474971199\\
23.2995181051537	44.2248833908317\\
29.4705170255181	46.1876047776392\\
37.2759372031494	47.7393409321857\\
47.148663634574	48.9661502414804\\
59.6362331659464	49.9360709825632\\
75.4312006335462	50.7028945115789\\
120.679264063933	51.7884555356962\\
193.069772888325	52.4669910906261\\
390.693993705462	53.039163707142\\
1000	53.3797574330117\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.01	0.583274406149601\\
0.0323745754281764	0.586184049250314\\
0.0655128556859551	0.590508712192907\\
0.104811313415469	0.595660493693859\\
0.167683293681101	0.603953455529198\\
0.268269579527972	0.61734520220083\\
0.339322177189533	0.626891741976736\\
0.429193426012878	0.639062407625737\\
0.542867543932386	0.65459686251134\\
0.686648845004301	0.674443377367862\\
0.868511373751352	0.699806043757694\\
1.09854114198756	0.732182643880566\\
1.38949549437314	0.773360929642217\\
1.75751062485479	0.825304077009957\\
2.2229964825262	0.889801149827863\\
2.81176869797423	0.967722612393761\\
4.49843266896944	1.15568555178304\\
5.6898660290183	1.25367435101223\\
7.19685673001152	1.34359598859427\\
9.10298177991522	1.42013041352945\\
11.5139539932645	1.48223856838503\\
14.5634847750124	1.53163337965878\\
18.4206996932672	1.57071517463718\\
23.2995181051537	1.60161495971656\\
29.4705170255181	1.62604449763502\\
47.148663634574	1.66062840588217\\
75.4312006335462	1.68224525731039\\
152.641796717523	1.70047358794489\\
390.693993705462	1.7113242558517\\
1000	1.71556354663059\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.01	0.0509207550092545\\
0.0409491506238042	0.0511918119748265\\
0.0828642772854684	0.0515590291628353\\
0.132571136559011	0.0519946049983824\\
0.212095088792019	0.0526914234863274\\
0.339322177189533	0.053805145282551\\
0.429193426012878	0.0545902134462262\\
0.542867543932386	0.0555801579886712\\
0.686648845004301	0.056825597262131\\
0.868511373751352	0.0583866187464592\\
1.09854114198756	0.0603313737043382\\
1.38949549437314	0.0627308855398372\\
1.75751062485479	0.0656469465848907\\
2.2229964825262	0.0691094332732873\\
4.49843266896944	0.0818832457004494\\
5.6898660290183	0.0861348331796832\\
7.19685673001152	0.0899005297492678\\
9.10298177991522	0.0930429607488976\\
11.5139539932645	0.0955735340045243\\
14.5634847750124	0.0975823293689939\\
18.4206996932672	0.0991713050124221\\
23.2995181051537	0.100427597157863\\
37.2759372031494	0.102206080700661\\
59.6362331659464	0.103317731079413\\
120.679264063933	0.104255126181615\\
308.884359647748	0.104813123683165\\
1000	0.10506040098384\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.01	0.00501670841680579\\
0.0409491506238042	0.00504262843809133\\
0.0828642772854684	0.00507772850366361\\
0.132571136559011	0.00511933968053313\\
0.212095088792019	0.00518585617839995\\
0.339322177189533	0.00529203770616204\\
0.429193426012878	0.00536678865885753\\
0.542867543932386	0.005460933189676\\
0.686648845004301	0.00557919569163845\\
0.868511373751352	0.0057271433639936\\
1.09854114198756	0.00591102523948206\\
1.38949549437314	0.00613724846064345\\
1.75751062485479	0.0064112099518907\\
2.2229964825262	0.00673517086949871\\
4.49843266896944	0.00791880515762445\\
5.6898660290183	0.00830936164478379\\
7.19685673001152	0.00865430469269501\\
9.10298177991522	0.00894171446959136\\
11.5139539932645	0.00917302834632027\\
14.5634847750124	0.00935662210504451\\
18.4206996932672	0.00950184373216923\\
29.4705170255181	0.00970743466240399\\
47.148663634574	0.00983594040429581\\
95.4095476349994	0.00994430239954047\\
244.205309454865	0.0100088063877386\\
1000	0.0100400665824973\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.01	18.180903007515\\
0.0192879150802078	18.3505523153427\\
0.0312964801067075	18.5722445548311\\
0.0463090280179974	18.8531646532006\\
0.0639448842855694	19.1886055548575\\
0.0843190929286625	19.5835680697516\\
0.107406615333343	20.0409638873173\\
0.133698374182495	20.574863907432\\
0.162633950404819	21.1789064651761\\
0.195565071586595	21.8879625287089\\
0.229805998875885	22.6504055483247\\
0.266947849403432	23.5075020717279\\
0.306539529505652	24.4568731635888\\
0.352003147279668	25.5944339796493\\
0.399578030189527	26.8415158581669\\
0.448385594802119	28.1840820623265\\
0.503154894503806	29.7707584710348\\
0.558144624945497	31.4536924371557\\
0.619144175597785	33.4320805159985\\
0.686810358899531	35.7725956914561\\
0.753142016597438	38.2259182779145\\
0.825879938784427	41.1100121591396\\
0.905642837944529	44.5233867399848\\
0.99310918137498	48.5930705405774\\
1.08902296226373	53.4846512469424\\
1.18051652856881	58.6090010583035\\
1.27969686821594	64.719893429668\\
1.38720978054162	72.0659403753099\\
1.50375532129974	80.9739160871204\\
1.63009236097974	91.8782305051736\\
1.76704352608895	105.363395444028\\
1.91550055557353	122.226063973865\\
2.07643010725577	143.567005737076\\
2.25088005209546	170.929605839883\\
2.43998629725955	206.511903571905\\
2.64498018242772	253.496987751583\\
2.86719649749377	316.577556370308\\
3.10808217386906	402.8055469651\\
3.36920570598027	522.997907905604\\
3.61041859717334	665.667538904782\\
3.86890073932798	862.014849423008\\
4.14588849683291	1137.12707933372\\
4.44270674960688	1530.0849068242\\
4.76077523022637	2103.05638727485\\
5.10161531474983	2957.1672313391\\
5.46685729972018	4260.87176336983\\
5.85824820015254	6301.98510039741\\
6.2776601058065	9585.74006938605\\
6.72709913571234	15025.0020164317\\
7.20871503378214	24320.7893329572\\
7.7248114514034	40748.8627090657\\
8.27785696619847	70843.5160321504\\
8.8704968896544	128138.712501565\\
9.50556592010119	241817.279847197\\
10.1861017015598	477573.550478053\\
10.9153593533139	990268.216535138\\
11.6968270397038	2163415.53634346\\
12.534242654614	4998329.98951454\\
13.4316117004602	12261605.7959309\\
14.3932264471941	32075344.3790722\\
15.0722530931076	63251212.2251797\\
15.2469572701758	65659969.1373305\\
1000	65659969.1373305\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.01	4.04020066833667\\
0.0192879150802078	4.0779005145206\\
0.0312964801067075	4.12716545662914\\
0.0463090280179974	4.18959214515569\\
0.0639448842855694	4.2641345677461\\
0.0843190929286626	4.35190401550035\\
0.107406615333343	4.45354753051495\\
0.133698374182495	4.57219197942934\\
0.162633950404819	4.70642365892801\\
0.195565071586595	4.86399167304643\\
0.229805998875885	5.03342345518328\\
0.266947849403432	5.22388934927286\\
0.306539529505653	5.43486070301973\\
0.352003147279668	5.68765199547762\\
0.399578030189527	5.96478130181487\\
0.448385594802119	6.26312934718367\\
0.503154894503806	6.6157241046744\\
0.558144624945496	6.98970943047904\\
0.619144175597784	7.42935122577745\\
0.686810358899531	7.94946570921247\\
0.753142016597437	8.49464850620321\\
0.825879938784426	9.13555825758657\\
0.905642837944528	9.89408594221884\\
0.99310918137498	10.7984601201283\\
1.08902296226373	11.8854780548761\\
1.18051652856881	13.0242224574008\\
1.27969686821594	14.3821985399262\\
1.38720978054162	16.0146534167355\\
1.50375532129974	17.9942035749157\\
1.63009236097974	20.4173845567052\\
1.76704352608895	23.4140878764508\\
1.91550055557353	27.1613475497478\\
2.07643010725577	31.9037790526834\\
2.25088005209546	37.9843568533073\\
2.43998629725955	45.8915341270899\\
2.61467321180109	54.5981500331442\\
1000	54.5981500331442\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.01	1.01005016708417\\
0.0192879150802078	1.01947512863015\\
0.0312964801067075	1.03179136415728\\
0.0463090280179974	1.04739803628892\\
0.0639448842855694	1.06603364193653\\
0.0843190929286626	1.08797600387509\\
0.107406615333343	1.11338688262874\\
0.133698374182495	1.14304799485733\\
0.162633950404819	1.176605914732\\
0.195565071586595	1.21599791826161\\
0.229805998875885	1.25835586379582\\
0.266947849403432	1.30597233731821\\
0.306539529505653	1.35871517575493\\
0.352003147279668	1.42191299886941\\
0.399578030189527	1.49119532545372\\
0.448385594802119	1.56578233679592\\
0.503154894503806	1.6539310261686\\
0.558144624945496	1.74742735761976\\
0.619144175597784	1.85733780644436\\
0.686810358899531	1.98736642730312\\
0.753142016597437	2.1236621265508\\
0.825879938784426	2.28388956439664\\
0.905642837944528	2.47352148555471\\
1.00462042134681	2.71828182845905\\
1000	2.71828182845905\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.01	0.0505025083542084\\
0.0192879150802078	0.0509737564315075\\
0.0312964801067075	0.0515895682078642\\
0.0463090280179974	0.0523699018144462\\
0.0639448842855694	0.0533016820968262\\
0.0843190929286626	0.0543988001937544\\
0.107406615333343	0.0556693441314368\\
0.133698374182495	0.0571523997428667\\
0.162633950404819	0.0588302957366002\\
0.195565071586595	0.0607998959130803\\
0.229805998875885	0.0629177931897909\\
0.266947849403432	0.0652986168659107\\
0.306539529505653	0.0679357587877466\\
0.352003147279668	0.0710956499434702\\
0.399578030189527	0.0745597662726859\\
0.448385594802119	0.0782891168397958\\
0.503154894503806	0.08269655130843\\
0.558144624945496	0.087371367880988\\
0.619144175597784	0.092866890322218\\
0.694771254846023	0.1\\
1000	0.1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.01	0.00505025083542084\\
0.0192879150802078	0.00509737564315075\\
0.0312964801067075	0.00515895682078642\\
0.0463090280179974	0.00523699018144461\\
0.0639448842855694	0.00533016820968263\\
0.0843190929286626	0.00543988001937544\\
0.107406615333343	0.00556693441314368\\
0.133698374182495	0.00571523997428668\\
0.162633950404819	0.00588302957366002\\
0.195565071586595	0.00607998959130804\\
0.229805998875885	0.00629177931897909\\
0.266947849403432	0.00652986168659108\\
0.306539529505653	0.00679357587877466\\
0.352003147279668	0.00710956499434703\\
0.399578030189527	0.00745597662726859\\
0.448385594802119	0.00782891168397958\\
0.503154894503806	0.008269655130843\\
0.558144624945496	0.0087371367880988\\
0.619144175597784	0.0092866890322218\\
0.694771254846023	0.01\\
1000	0.01\\
};
\end{axis}
\end{tikzpicture}%

==> images/matlab/einzelne/fblin_ep_nn2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}


\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0.1\figurewidth,0.1\figureheight)},
xlabel style={font=\color{white!15!black}, font=\scriptsize},
ylabel style={font=\color{white!15!black}, font=\footnotesize},
x tick label style={font=\tiny},
y tick label style={font=\tiny},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font=\tiny},
scale only axis,
xmode=log,
xmin=0.01,
xmax=1000,
xminorticks=true,
xlabel={$\abs{n}, \quad n < 0$},
ymode=log,
ymin=0.001,
ymax=100000000,
yminorticks=true,
ylabel={y-Achse},
axis background/.style={fill=white},
]
\addplot [color=black, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
9.10298177991522	8778.03179934754\\
};
\addlegendentry{$\tilde{\varepsilon} = 18$}

\addplot [color=black, mark=triangle, mark options={solid, rotate=270, black}]
  table[row sep=crcr]{%
4.49843266896944	14.2406834299927\\
};
\addlegendentry{$\tilde{\varepsilon} = 4$}

\addplot [color=black, mark=triangle, mark options={solid, rotate=180, black}]
  table[row sep=crcr]{%
2.81176869797423	0.967722612393761\\
};
\addlegendentry{$\tilde{\varepsilon} = 1$}

\addplot [color=black, mark=triangle, mark options={solid, rotate=90, black}]
  table[row sep=crcr]{%
1.38949549437314	0.0627308855398372\\
};
\addlegendentry{$\tilde{\varepsilon} = 0,1$}

\addplot [color=black, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
0.868511373751352	0.0057271433639936\\
};
\addlegendentry{$\tilde{\varepsilon} = 0,01$}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.01	17.0802508625476\\
0.0255954792269953	17.2064117678853\\
0.0409491506238043	17.3318259392494\\
0.0655128556859551	17.5349990182419\\
0.104811313415469	17.8666392896038\\
0.132571136559011	18.1059004858691\\
0.167683293681101	18.4145991630532\\
0.212095088792019	18.8150140360925\\
0.268269579527973	19.337925970008\\
0.339322177189533	20.0267318255365\\
0.429193426012878	20.944117051294\\
0.542867543932386	22.1832831668124\\
0.6866488450043	23.8876341948249\\
0.868511373751352	26.2869446022593\\
1.09854114198756	29.7674520767558\\
1.38949549437314	35.0163435714535\\
1.75751062485479	43.3418339853096\\
2.2229964825262	57.4450049088441\\
2.81176869797423	83.4783934337403\\
3.55648030622313	137.24134811772\\
4.49843266896944	265.752694529385\\
5.6898660290183	636.925103753477\\
7.19685673001153	2001.83833057528\\
9.10298177991523	8778.03179934755\\
11.5139539932645	56474.5535305663\\
14.5634847750124	515106.32500314\\
18.4206996932672	4366668.5402207\\
23.2995181051537	15009436.4748815\\
29.4705170255181	25556444.1455864\\
37.2759372031495	33953738.1195687\\
47.148663634574	40592885.5656654\\
59.6362331659465	45841824.3390259\\
75.4312006335462	49991658.0143927\\
95.4095476349994	53272534.4499456\\
120.679264063933	55866409.5368586\\
152.641796717523	57917138.3889418\\
193.069772888325	59538453.4807842\\
244.205309454865	60820272.1982446\\
308.884359647748	61833683.6151237\\
390.693993705462	62634891.060351\\
625.055192527398	63769128.0025689\\
1000	64478088.6928586\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.01	3.08559908160087\\
0.0255954792269954	3.10279824284588\\
0.0517947467923121	3.1319440696524\\
0.0828642772854684	3.16692172407483\\
0.132571136559011	3.22382657910136\\
0.167683293681101	3.2647340969226\\
0.212095088792019	3.31733166823189\\
0.268269579527972	3.38524975603766\\
0.339322177189533	3.47342257027367\\
0.429193426012878	3.58866086456591\\
0.542867543932386	3.74053537780678\\
0.686648845004301	3.94277040183965\\
0.868511373751352	4.21548888032726\\
1.09854114198756	4.58889225697621\\
1.38949549437314	5.10934429865212\\
1.75751062485479	5.84932954700284\\
2.2229964825262	6.92292347700064\\
2.81176869797423	8.50614548508145\\
3.55648030622313	10.8500451294671\\
4.49843266896944	14.2406834299927\\
5.6898660290183	18.817886602803\\
7.19685673001152	24.2676402528175\\
9.10298177991522	29.7905802895286\\
11.5139539932645	34.6495923874915\\
14.5634847750124	38.6032520771079\\
18.4206996932672	41.7423474971199\\
23.2995181051537	44.2248833908317\\
29.4705170255181	46.1876047776392\\
37.2759372031494	47.7393409321857\\
47.148663634574	48.9661502414804\\
59.6362331659464	49.9360709825632\\
75.4312006335462	50.7028945115789\\
120.679264063933	51.7884555356962\\
193.069772888325	52.4669910906261\\
390.693993705462	53.039163707142\\
1000	53.3797574330117\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.01	0.583274406149601\\
0.0323745754281764	0.586184049250314\\
0.0655128556859551	0.590508712192907\\
0.104811313415469	0.595660493693859\\
0.167683293681101	0.603953455529198\\
0.268269579527972	0.61734520220083\\
0.339322177189533	0.626891741976736\\
0.429193426012878	0.639062407625737\\
0.542867543932386	0.65459686251134\\
0.686648845004301	0.674443377367862\\
0.868511373751352	0.699806043757694\\
1.09854114198756	0.732182643880566\\
1.38949549437314	0.773360929642217\\
1.75751062485479	0.825304077009957\\
2.2229964825262	0.889801149827863\\
2.81176869797423	0.967722612393761\\
4.49843266896944	1.15568555178304\\
5.6898660290183	1.25367435101223\\
7.19685673001152	1.34359598859427\\
9.10298177991522	1.42013041352945\\
11.5139539932645	1.48223856838503\\
14.5634847750124	1.53163337965878\\
18.4206996932672	1.57071517463718\\
23.2995181051537	1.60161495971656\\
29.4705170255181	1.62604449763502\\
47.148663634574	1.66062840588217\\
75.4312006335462	1.68224525731039\\
152.641796717523	1.70047358794489\\
390.693993705462	1.7113242558517\\
1000	1.71556354663059\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.01	0.0509207550092545\\
0.0409491506238042	0.0511918119748265\\
0.0828642772854684	0.0515590291628353\\
0.132571136559011	0.0519946049983824\\
0.212095088792019	0.0526914234863274\\
0.339322177189533	0.053805145282551\\
0.429193426012878	0.0545902134462262\\
0.542867543932386	0.0555801579886712\\
0.686648845004301	0.056825597262131\\
0.868511373751352	0.0583866187464592\\
1.09854114198756	0.0603313737043382\\
1.38949549437314	0.0627308855398372\\
1.75751062485479	0.0656469465848907\\
2.2229964825262	0.0691094332732873\\
4.49843266896944	0.0818832457004494\\
5.6898660290183	0.0861348331796832\\
7.19685673001152	0.0899005297492678\\
9.10298177991522	0.0930429607488976\\
11.5139539932645	0.0955735340045243\\
14.5634847750124	0.0975823293689939\\
18.4206996932672	0.0991713050124221\\
23.2995181051537	0.100427597157863\\
37.2759372031494	0.102206080700661\\
59.6362331659464	0.103317731079413\\
120.679264063933	0.104255126181615\\
308.884359647748	0.104813123683165\\
1000	0.10506040098384\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.01	0.00501670841680579\\
0.0409491506238042	0.00504262843809133\\
0.0828642772854684	0.00507772850366361\\
0.132571136559011	0.00511933968053313\\
0.212095088792019	0.00518585617839995\\
0.339322177189533	0.00529203770616204\\
0.429193426012878	0.00536678865885753\\
0.542867543932386	0.005460933189676\\
0.686648845004301	0.00557919569163845\\
0.868511373751352	0.0057271433639936\\
1.09854114198756	0.00591102523948206\\
1.38949549437314	0.00613724846064345\\
1.75751062485479	0.0064112099518907\\
2.2229964825262	0.00673517086949871\\
4.49843266896944	0.00791880515762445\\
5.6898660290183	0.00830936164478379\\
7.19685673001152	0.00865430469269501\\
9.10298177991522	0.00894171446959136\\
11.5139539932645	0.00917302834632027\\
14.5634847750124	0.00935662210504451\\
18.4206996932672	0.00950184373216923\\
29.4705170255181	0.00970743466240399\\
47.148663634574	0.00983594040429581\\
95.4095476349994	0.00994430239954047\\
244.205309454865	0.0100088063877386\\
1000	0.0100400665824973\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.01	17.2519102375557\\
0.0192879150802078	17.412890945131\\
0.0312964801067075	17.6232553376166\\
0.0463090280179974	17.8898212127546\\
0.0639448842855694	18.2081220321911\\
0.0843190929286625	18.5829030786186\\
0.107406615333343	19.0169272623687\\
0.133698374182495	19.5235465000953\\
0.162633950404819	20.0967241899799\\
0.195565071586595	20.7695494922439\\
0.229805998875885	21.4930338279904\\
0.266947849403432	22.3063351409428\\
0.306539529505652	23.2071960526447\\
0.352003147279668	24.2866307254069\\
0.399578030189527	25.4699902438079\\
0.448385594802119	26.7439551086203\\
0.503154894503806	28.2495568363105\\
0.558144624945497	29.8464976322242\\
0.619144175597785	31.7237956705636\\
0.686810358899531	33.9447171341423\\
0.753142016597438	36.2726818687791\\
0.825879938784427	39.0094067022493\\
0.905642837944529	42.2483674871759\\
0.99310918137498	46.1101019452519\\
1.08902296226373	50.7517366996471\\
1.18051652856881	55.6142467155079\\
1.27969686821594	61.4128897542265\\
1.38720978054162	68.3835744586496\\
1.50375532129974	76.8363777828276\\
1.63009236097974	87.1835125464078\\
1.76704352608895	99.9796236618785\\
1.91550055557353	115.980657478634\\
2.07643010725577	136.231137420781\\
2.25088005209546	162.195585976755\\
2.43998629725955	195.959728839465\\
2.64498018242772	240.544007983178\\
2.86719649749377	300.401337792065\\
3.10808217386906	382.223321721645\\
3.36920570598027	496.274192645294\\
3.61041859717334	631.653808641575\\
3.86890073932798	817.968326410344\\
4.14588849683291	1079.02309875645\\
4.44270674960688	1451.90189164195\\
4.76077523022637	1995.59614848542\\
5.10161531474983	2806.06434187651\\
5.46685729972018	4043.15325619458\\
5.85824820015254	5979.97146926806\\
6.2776601058065	9095.93583823825\\
6.72709913571234	14257.2668694965\\
7.20871503378214	23078.0657212267\\
7.7248114514034	38666.7109685753\\
8.27785696619847	67223.6125452247\\
8.8704968896544	121591.186373922\\
9.50556592010119	229461.10014939\\
10.1861017015598	453170.891526816\\
10.9153593533139	939668.30886821\\
11.6968270397038	2052871.11559329\\
12.534242654614	4742929.45081685\\
13.4316117004602	11635072.3873427\\
14.3932264471941	30436384.9165088\\
15.0722530931076	60019254.0092394\\
15.2469572701758	65659969.1373305\\
1000	65659969.1373305\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.01	3.11660986792571\\
0.0192879150802078	3.14569152061612\\
0.0312964801067075	3.18369448564742\\
0.0463090280179974	3.23185041884365\\
0.0639448842855694	3.28935242651497\\
0.0843190929286626	3.35705775836075\\
0.107406615333343	3.43546554250568\\
0.133698374182495	3.52698784315751\\
0.162633950404819	3.63053412990322\\
0.195565071586595	3.75208205981658\\
0.229805998875885	3.88278169765545\\
0.266947849403432	4.02970704462522\\
0.306539529505653	4.19245029846658\\
0.352003147279668	4.38745344342777\\
0.399578030189527	4.6012309267075\\
0.448385594802119	4.83137654040434\\
0.503154894503806	5.10336805537701\\
0.558144624945496	5.39186024983576\\
0.619144175597784	5.73099982978729\\
0.686810358899531	6.13221602289089\\
0.753142016597437	6.5527699073157\\
0.825879938784426	7.04716754238009\\
0.905642837944528	7.63229562414763\\
0.99310918137498	8.32992965734288\\
1.08902296226373	9.16845504262822\\
1.18051652856881	10.0468822132803\\
1.27969686821594	11.0944246515494\\
1.38720978054162	12.3536999687088\\
1.50375532129974	13.8807245062247\\
1.63009236097974	15.7499657592153\\
1.76704352608895	18.0616220120246\\
1.91550055557353	20.9522572636359\\
2.07643010725577	24.6105678361392\\
2.25088005209546	29.3011241554411\\
2.43998629725955	35.4007188889509\\
2.64498018242772	43.4550040330484\\
2.86719649749377	54.2684120662038\\
2.90043049386399	54.5981500331442\\
1000	54.5981500331442\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.01	0.589136411387323\\
0.0192879150802078	0.594633750236038\\
0.0312964801067075	0.601817495199127\\
0.0463090280179974	0.61092046761868\\
0.0639448842855694	0.621790139436023\\
0.0843190929286626	0.634588557565258\\
0.107406615333343	0.649410072780031\\
0.133698374182495	0.666710640400904\\
0.162633950404819	0.686284116187417\\
0.195565071586595	0.709260463653189\\
0.229805998875885	0.733966769180374\\
0.266947849403432	0.761740239497087\\
0.306539529505653	0.792503787264908\\
0.352003147279668	0.829365460011951\\
0.399578030189527	0.869776067907078\\
0.448385594802119	0.913280762654172\\
0.503154894503806	0.96469563710089\\
0.558144624945496	1.01922965430523\\
0.619144175597784	1.08333760607304\\
0.686810358899531	1.15917997268688\\
0.753142016597437	1.23867776572632\\
0.825879938784426	1.33213432938472\\
0.905642837944528	1.4427417755852\\
0.99310918137498	1.5746163534745\\
1.08902296226373	1.73312378856549\\
1.18051652856881	1.89917390485018\\
1.27969686821594	2.09719207812528\\
1.38720978054162	2.33523436533452\\
1.50375532129974	2.62388960107349\\
1.53881775003835	2.71752143072569\\
1.72678090388436	2.71828182845905\\
1000	2.71828182845905\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.01	0.0514325171051495\\
0.0192879150802078	0.051912443263004\\
0.0312964801067075	0.0525395952749176\\
0.0463090280179974	0.0533342988030425\\
0.0639448842855694	0.0542832379126732\\
0.0843190929286626	0.0554005595492711\\
0.107406615333343	0.0566945006808555\\
0.133698374182495	0.05820486690995\\
0.162633950404819	0.0599136615265081\\
0.195565071586595	0.0619195320875628\\
0.229805998875885	0.0640764306548057\\
0.266947849403432	0.0665010974374443\\
0.306539529505653	0.0691868025919731\\
0.352003147279668	0.0724048834599034\\
0.399578030189527	0.0759327918383743\\
0.448385594802119	0.0797308187698029\\
0.503154894503806	0.0842194165857362\\
0.558144624945496	0.0889803203738247\\
0.619144175597784	0.0945770434113795\\
0.678940681269611	0.1\\
1000	0.1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.01	0.00506712717460724\\
0.0192879150802078	0.00511440945852304\\
0.0312964801067075	0.00517619642095538\\
0.0463090280179974	0.0052544905443965\\
0.0639448842855694	0.0053479799441011\\
0.0843190929286626	0.00545805837592289\\
0.107406615333343	0.00558553734524475\\
0.133698374182495	0.00573433849661378\\
0.162633950404819	0.00590268879569952\\
0.195565071586595	0.00610030699136133\\
0.229805998875885	0.0063128044532414\\
0.266947849403432	0.00655168241673982\\
0.306539529505653	0.00681627785825153\\
0.352003147279668	0.00713332290939372\\
0.399578030189527	0.00748089214030512\\
0.448385594802119	0.00785507342788992\\
0.503154894503806	0.00829728969979626\\
0.558144624945496	0.00876633353272775\\
0.619144175597784	0.00931772220644103\\
0.694771254846023	0.01\\
1000	0.01\\
};
\end{axis}
\end{tikzpicture}%

==> images/matlab/einzelne/fblin_ep_np1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0.1\figurewidth,0.1\figureheight)},
xlabel style={font=\color{white!15!black}, font=\scriptsize},
ylabel style={font=\color{white!15!black}, font=\footnotesize},
x tick label style={font=\tiny},
y tick label style={font=\tiny},
scale only axis,
xmode=log,
xmin=0.01,
xmax=1000,
xminorticks=true,
xlabel={$\abs{n}, \quad n > 0$},
ymode=log,
ymin=0.0001,
ymax=30,
yminorticks=true,
ylabel={y-Achse},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\tiny}
]
\addplot [color=black, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
0.0255954792269954	16.7968645165605\\
};
\addlegendentry{e=18}

\addplot [color=black, mark=triangle, mark options={solid, rotate=270, black}]
  table[row sep=crcr]{%
0.0255954792269954	3.04675965572193\\
};
\addlegendentry{e=4}

\addplot [color=black, mark=triangle, mark options={solid, rotate=180, black}]
  table[row sep=crcr]{%
0.0255954792269954	0.578662936918194\\
};
\addlegendentry{e=1}

\addplot [color=black, mark=triangle, mark options={solid, rotate=90, black}]
  table[row sep=crcr]{%
0.0255954792269954	0.0506091343371622\\
};
\addlegendentry{e=0.1}

\addplot [color=black, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
0.0255954792269954	0.00498689756339643\\
};
\addlegendentry{e=0.01}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.01	16.9202496879575\\
0.0255954792269954	16.7968645165605\\
0.0517947467923121	16.5922687391404\\
0.0828642772854684	16.3539253806277\\
0.132571136559011	15.9820425527758\\
0.167683293681101	15.7261612315925\\
0.212095088792019	15.4103470145829\\
0.268269579527972	15.0230413061276\\
0.339322177189533	14.5518455387238\\
0.429193426012878	13.9842979171407\\
0.542867543932386	13.3091732663994\\
0.686648845004301	12.5184247366093\\
0.868511373751352	11.6097865392321\\
1.09854114198756	10.5898325430171\\
1.38949549437314	9.47690619726706\\
1.75751062485479	8.30285134028741\\
2.2229964825262	7.1120985375226\\
2.81176869797423	5.9568348651382\\
3.55648030622313	4.88820295043392\\
4.49843266896944	3.94574605451562\\
5.6898660290183	3.14944623975844\\
9.10298177991522	1.97704257458002\\
625.055192527398	0.028797456952909\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.01	3.0637054435168\\
0.0255954792269954	3.04675965572193\\
0.0517947467923121	3.01853926478656\\
0.0828642772854684	2.98547124241801\\
0.132571136559011	2.93345441056226\\
0.167683293681101	2.89735944723994\\
0.212095088792019	2.85246194130178\\
0.268269579527972	2.7968645457817\\
0.339322177189533	2.72840735096812\\
0.429193426012878	2.64472199849432\\
0.542867543932386	2.5433546091057\\
0.686648845004301	2.4219901682416\\
0.868511373751352	2.27881291978713\\
1.09854114198756	2.11302543773911\\
1.38949549437314	1.92550897787468\\
1.75751062485479	1.71952275243663\\
2.2229964825262	1.50120595791717\\
2.81176869797423	1.2795068767559\\
3.55648030622313	1.06514972440314\\
4.49843266896944	0.868559361936307\\
5.6898660290183	0.697353096857963\\
7.19685673001152	0.554654329701005\\
14.5634847750124	0.274658945724538\\
625.055192527398	0.0063994348784242\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.01	0.580680704587141\\
0.0323745754281764	0.577787150412283\\
0.0655128556859551	0.573517525883879\\
0.104811313415469	0.568479277776748\\
0.167683293681101	0.560476690163936\\
0.268269579527972	0.547826732123041\\
0.339322177189533	0.539008465209851\\
0.429193426012878	0.527998795211587\\
0.542867543932386	0.514311244786028\\
0.686648845004301	0.497392849398452\\
0.868511373751352	0.476647598844227\\
1.09854114198756	0.451490669284978\\
1.38949549437314	0.421451135242688\\
1.75751062485479	0.386340338420248\\
2.2229964825262	0.346486187993383\\
2.81176869797423	0.302983186675365\\
3.55648030622313	0.257819014046796\\
4.49843266896944	0.213667589032767\\
5.6898660290183	0.17323582941062\\
7.19685673001152	0.1384102016391\\
11.5139539932645	0.086844274203002\\
625.055192527398	0.001599858719606\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.01	0.0507456456174586\\
0.0409491506238042	0.0504747726843216\\
0.0828642772854684	0.0501081610356693\\
0.132571136559011	0.0496738339947535\\
0.212095088792019	0.0489802075163748\\
0.268269579527972	0.048491359001696\\
0.339322177189533	0.0478746274902308\\
0.429193426012878	0.0470975352765623\\
0.542867543932386	0.0461202701247374\\
0.686648845004301	0.0448949111806627\\
0.868511373751352	0.0433655006610936\\
1.09854114198756	0.0414700399469971\\
1.38949549437314	0.0391462691613149\\
1.75751062485479	0.0363439596445496\\
2.2229964825262	0.0330465210227782\\
2.81176869797423	0.029301679599844\\
3.55648030622313	0.0252514538481088\\
4.49843266896944	0.0211366007470635\\
5.6898660290183	0.0172467951610713\\
7.19685673001152	0.0138226449339671\\
11.5139539932645	0.0086841548248151\\
625.055192527398	0.000159985871960533\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.01	0.00499995833374722\\
0.0409491506238043	0.00497404007315882\\
0.0828642772854684	0.00493894580096099\\
0.132571136559011	0.00489734657167284\\
0.212095088792019	0.00483086061264326\\
0.339322177189533	0.00472475697913932\\
0.429193426012878	0.00465008233383668\\
0.542867543932386	0.0045560591082352\\
0.6866488450043	0.00443798871496947\\
0.868511373751352	0.00429034345963242\\
1.09854114198756	0.00410693316118559\\
1.38949549437314	0.00388143449157807\\
1.75751062485479	0.00360856109706131\\
2.2229964825262	0.00328617881045656\\
2.81176869797423	0.00291839607944766\\
3.55648030622313	0.00251872139426146\\
4.49843266896944	0.00211080475809044\\
5.6898660290183	0.00172370637590546\\
7.19685673001153	0.00138202756253181\\
11.5139539932645	0.000868411887063213\\
120.679264063933	8.28642772854327e-05\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.01	17.8217821782178\\
0.0202358964772516	17.6429785132554\\
0.0323745754281764	17.435532052438\\
0.0517947467923121	17.113605154328\\
0.0655128556859551	16.8932734165952\\
0.0828642772854684	16.6225817746269\\
0.104811313415469	16.292374798692\\
0.132571136559011	15.8930414337485\\
0.167683293681101	15.4151387601473\\
0.212095088792019	14.8503200503344\\
0.268269579527972	14.192566226101\\
0.339322177189533	13.4396340974295\\
0.429193426012878	12.594516370129\\
0.542867543932386	11.6665880170909\\
0.686648845004301	10.6720495219348\\
0.868511373751352	9.63333713289738\\
1.09854114198756	8.57738723337677\\
1.38949549437314	7.53297088962377\\
1.75751062485479	6.52762670713113\\
2.2229964825262	5.58486492231339\\
2.81176869797423	4.72221727660604\\
3.55648030622313	3.95041760093115\\
4.49843266896944	3.27366016530192\\
5.6898660290183	2.69063684114484\\
7.19685673001152	2.19596372034853\\
9.10298177991522	1.78165222823465\\
11.5139539932645	1.43839429245851\\
18.4206996932672	0.926846111844277\\
29.4705170255181	0.590734971281438\\
47.148663634574	0.373842151396177\\
95.4095476349994	0.186703500239902\\
308.884359647748	0.0580861842154957\\
1000	0.017982017982018\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.01	3.96039603960396\\
0.0202358964772516	3.92066189183453\\
0.0323745754281764	3.87456267831955\\
0.0517947467923121	3.80302336762844\\
0.0655128556859551	3.75406075924338\\
0.0828642772854684	3.69390706102821\\
0.104811313415469	3.62052773304267\\
0.132571136559011	3.53178698527745\\
0.167683293681101	3.42558639114384\\
0.212095088792019	3.30007112229654\\
0.268269579527972	3.15390360580022\\
0.339322177189533	2.98658535498434\\
0.429193426012878	2.79878141558423\\
0.542867543932386	2.59257511490908\\
0.686648845004301	2.37156656042995\\
0.868511373751352	2.14074158508831\\
1.09854114198756	1.90608605186151\\
1.38949549437314	1.6739935310275\\
1.75751062485479	1.45058371269581\\
2.2229964825262	1.24108109384742\\
2.81176869797423	1.04938161702356\\
3.55648030622313	0.8778705779847\\
4.49843266896944	0.727480036733761\\
5.6898660290183	0.597919298032187\\
7.19685673001152	0.487991937855229\\
9.10298177991522	0.395922717385477\\
11.5139539932645	0.319643176101891\\
18.4206996932672	0.205965802632061\\
29.4705170255181	0.131274438062542\\
47.148663634574	0.0830760336435949\\
95.4095476349994	0.0414896667199783\\
308.884359647748	0.0129080409367768\\
1000	0.003996003996004\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.01	0.99009900990099\\
0.0202358964772516	0.980165472958633\\
0.0323745754281764	0.968640669579887\\
0.0517947467923121	0.95075584190711\\
0.0655128556859551	0.938515189810845\\
0.0828642772854684	0.923476765257052\\
0.104811313415469	0.905131933260667\\
0.132571136559011	0.882946746319361\\
0.167683293681101	0.856396597785961\\
0.212095088792019	0.825017780574135\\
0.268269579527972	0.788475901450055\\
0.339322177189533	0.746646338746085\\
0.429193426012878	0.699695353896058\\
0.542867543932386	0.648143778727271\\
0.686648845004301	0.592891640107488\\
0.868511373751352	0.535185396272077\\
1.09854114198756	0.476521512965376\\
1.38949549437314	0.418498382756876\\
1.75751062485479	0.362645928173952\\
2.2229964825262	0.310270273461855\\
2.81176869797423	0.262345404255891\\
3.55648030622313	0.219467644496175\\
4.49843266896944	0.18187000918344\\
5.6898660290183	0.149479824508047\\
7.19685673001152	0.121997984463807\\
9.10298177991522	0.0989806793463693\\
11.5139539932645	0.0799107940254728\\
18.4206996932672	0.0514914506580153\\
29.4705170255181	0.0328186095156354\\
47.148663634574	0.0207690084108987\\
95.4095476349994	0.0103724166799946\\
308.884359647748	0.0032270102341942\\
1000	0.000999000999000999\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.01	0.0497512437810946\\
0.0255954792269953	0.0493681986485089\\
0.0409491506238043	0.0489968111010681\\
0.0655128556859551	0.0484141261695464\\
0.104811313415469	0.047510196929591\\
0.132571136559011	0.0468917534733936\\
0.167683293681101	0.0461322003502563\\
0.212095088792019	0.0452060132978316\\
0.268269579527973	0.0440864705423639\\
0.339322177189533	0.0427474252905772\\
0.429193426012878	0.0411659273111625\\
0.542867543932386	0.0393256818423803\\
0.6866488450043	0.0372210905738372\\
0.868511373751352	0.0348612876055021\\
1.09854114198756	0.0322732522879638\\
1.38949549437314	0.0295029157483787\\
1.75751062485479	0.0266133645340961\\
2.2229964825262	0.0236798681727009\\
2.81176869797423	0.0207823788458702\\
3.55648030622313	0.0179970043064856\\
4.49843266896944	0.0153883259385772\\
5.6898660290183	0.0130041277211648\\
7.19685673001153	0.0108732801799202\\
9.10298177991523	0.00900658957946732\\
11.5139539932645	0.00739975880115037\\
14.5634847750124	0.00603737687801417\\
18.4206996932672	0.00489699185150696\\
23.2995181051537	0.00395264445687719\\
37.2759372031495	0.00254608819345961\\
59.6362331659465	0.00162242231336176\\
95.4095476349994	0.0010265934133552\\
193.069772888325	0.000512637086306799\\
625.055192527398	0.000159475595117779\\
1000	9.98003992015967e-05\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.01	0.00497512437810946\\
0.0255954792269953	0.00493681986485089\\
0.0409491506238043	0.00489968111010681\\
0.0655128556859551	0.00484141261695465\\
0.104811313415469	0.0047510196929591\\
0.132571136559011	0.00468917534733936\\
0.167683293681101	0.00461322003502563\\
0.212095088792019	0.00452060132978316\\
0.268269579527973	0.00440864705423638\\
0.339322177189533	0.00427474252905772\\
0.429193426012878	0.00411659273111625\\
0.542867543932386	0.00393256818423803\\
0.6866488450043	0.00372210905738372\\
0.868511373751352	0.00348612876055021\\
1.09854114198756	0.00322732522879638\\
1.38949549437314	0.00295029157483787\\
1.75751062485479	0.00266133645340961\\
2.2229964825262	0.00236798681727009\\
2.81176869797423	0.00207823788458702\\
3.55648030622313	0.00179970043064856\\
4.49843266896944	0.00153883259385772\\
5.6898660290183	0.00130041277211648\\
7.19685673001153	0.00108732801799202\\
9.10298177991523	0.000900658957946732\\
11.5139539932645	0.000739975880115037\\
14.5634847750124	0.000603737687801417\\
18.4206996932672	0.000489699185150696\\
23.2995181051537	0.000395264445687719\\
37.2759372031495	0.000254608819345961\\
59.6362331659465	0.000162242231336176\\
95.4095476349994	0.00010265934133552\\
120.679264063933	8.15133680194611e-05\\
};
\end{axis}
\end{tikzpicture}%

==> images/matlab/einzelne/fblin_ep_np2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0.1\figurewidth,0.1\figureheight)},
xlabel style={font=\color{white!15!black}, font=\scriptsize},
ylabel style={font=\color{white!15!black}, font=\footnotesize},
x tick label style={font=\tiny},
y tick label style={font=\tiny},
scale only axis,
xmode=log,
xmin=0.01,
xmax=1000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\abs{n}, \quad n > 0$},
ymode=log,
ymin=0.0001,
ymax=30,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={y-Achse},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\tiny}
]
\addplot [color=black, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
0.0255954792269954	16.7968645165605\\
};
\addlegendentry{e=18}

\addplot [color=black, mark=triangle, mark options={solid, rotate=270, black}]
  table[row sep=crcr]{%
0.0255954792269954	3.04675965572193\\
};
\addlegendentry{e=4}

\addplot [color=black, mark=triangle, mark options={solid, rotate=180, black}]
  table[row sep=crcr]{%
0.0255954792269954	0.578662936918194\\
};
\addlegendentry{e=1}

\addplot [color=black, mark=triangle, mark options={solid, rotate=90, black}]
  table[row sep=crcr]{%
0.0255954792269954	0.0506091343371622\\
};
\addlegendentry{e=0.1}

\addplot [color=black, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
0.0255954792269954	0.00498689756339643\\
};
\addlegendentry{e=0.01}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.01	16.9202496879575\\
0.0255954792269954	16.7968645165605\\
0.0517947467923121	16.5922687391404\\
0.0828642772854684	16.3539253806277\\
0.132571136559011	15.9820425527758\\
0.167683293681101	15.7261612315925\\
0.212095088792019	15.4103470145829\\
0.268269579527972	15.0230413061276\\
0.339322177189533	14.5518455387238\\
0.429193426012878	13.9842979171407\\
0.542867543932386	13.3091732663994\\
0.686648845004301	12.5184247366093\\
0.868511373751352	11.6097865392321\\
1.09854114198756	10.5898325430171\\
1.38949549437314	9.47690619726706\\
1.75751062485479	8.30285134028741\\
2.2229964825262	7.1120985375226\\
2.81176869797423	5.9568348651382\\
3.55648030622313	4.88820295043392\\
4.49843266896944	3.94574605451562\\
5.6898660290183	3.14944623975844\\
9.10298177991522	1.97704257458002\\
625.055192527398	0.028797456952909\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.01	3.0637054435168\\
0.0255954792269954	3.04675965572193\\
0.0517947467923121	3.01853926478656\\
0.0828642772854684	2.98547124241801\\
0.132571136559011	2.93345441056226\\
0.167683293681101	2.89735944723994\\
0.212095088792019	2.85246194130178\\
0.268269579527972	2.7968645457817\\
0.339322177189533	2.72840735096812\\
0.429193426012878	2.64472199849432\\
0.542867543932386	2.5433546091057\\
0.686648845004301	2.4219901682416\\
0.868511373751352	2.27881291978713\\
1.09854114198756	2.11302543773911\\
1.38949549437314	1.92550897787468\\
1.75751062485479	1.71952275243663\\
2.2229964825262	1.50120595791717\\
2.81176869797423	1.2795068767559\\
3.55648030622313	1.06514972440314\\
4.49843266896944	0.868559361936307\\
5.6898660290183	0.697353096857963\\
7.19685673001152	0.554654329701005\\
14.5634847750124	0.274658945724538\\
625.055192527398	0.0063994348784242\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.01	0.580680704587141\\
0.0323745754281764	0.577787150412283\\
0.0655128556859551	0.573517525883879\\
0.104811313415469	0.568479277776748\\
0.167683293681101	0.560476690163936\\
0.268269579527972	0.547826732123041\\
0.339322177189533	0.539008465209851\\
0.429193426012878	0.527998795211587\\
0.542867543932386	0.514311244786028\\
0.686648845004301	0.497392849398452\\
0.868511373751352	0.476647598844227\\
1.09854114198756	0.451490669284978\\
1.38949549437314	0.421451135242688\\
1.75751062485479	0.386340338420248\\
2.2229964825262	0.346486187993383\\
2.81176869797423	0.302983186675365\\
3.55648030622313	0.257819014046796\\
4.49843266896944	0.213667589032767\\
5.6898660290183	0.17323582941062\\
7.19685673001152	0.1384102016391\\
11.5139539932645	0.086844274203002\\
625.055192527398	0.001599858719606\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.01	0.0507456456174586\\
0.0409491506238042	0.0504747726843216\\
0.0828642772854684	0.0501081610356693\\
0.132571136559011	0.0496738339947535\\
0.212095088792019	0.0489802075163748\\
0.268269579527972	0.048491359001696\\
0.339322177189533	0.0478746274902308\\
0.429193426012878	0.0470975352765623\\
0.542867543932386	0.0461202701247374\\
0.686648845004301	0.0448949111806627\\
0.868511373751352	0.0433655006610936\\
1.09854114198756	0.0414700399469971\\
1.38949549437314	0.0391462691613149\\
1.75751062485479	0.0363439596445496\\
2.2229964825262	0.0330465210227782\\
2.81176869797423	0.029301679599844\\
3.55648030622313	0.0252514538481088\\
4.49843266896944	0.0211366007470635\\
5.6898660290183	0.0172467951610713\\
7.19685673001152	0.0138226449339671\\
11.5139539932645	0.0086841548248151\\
625.055192527398	0.000159985871960533\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.01	0.00499995833374722\\
0.0409491506238043	0.00497404007315882\\
0.0828642772854684	0.00493894580096099\\
0.132571136559011	0.00489734657167284\\
0.212095088792019	0.00483086061264326\\
0.339322177189533	0.00472475697913932\\
0.429193426012878	0.00465008233383668\\
0.542867543932386	0.0045560591082352\\
0.6866488450043	0.00443798871496947\\
0.868511373751352	0.00429034345963242\\
1.09854114198756	0.00410693316118559\\
1.38949549437314	0.00388143449157807\\
1.75751062485479	0.00360856109706131\\
2.2229964825262	0.00328617881045656\\
2.81176869797423	0.00291839607944766\\
3.55648030622313	0.00251872139426146\\
4.49843266896944	0.00211080475809044\\
5.6898660290183	0.00172370637590546\\
7.19685673001153	0.00138202756253181\\
11.5139539932645	0.000868411887063213\\
120.679264063933	8.28642772854327e-05\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.01	16.7626781877489\\
0.0202358964772516	16.6044003952305\\
0.0323745754281764	16.4205310557711\\
0.0517947467923121	16.1346875621666\\
0.0655128556859551	15.9386970192414\\
0.0828642772854684	15.6975142604441\\
0.104811313415469	15.4027115699987\\
0.132571136559011	15.0453212076498\\
0.167683293681101	14.6163526285741\\
0.212095088792019	14.1075872166375\\
0.268269579527972	13.5126647306159\\
0.339322177189533	12.8284047953007\\
0.429193426012878	12.05620187729\\
0.542867543932386	11.2032151460391\\
0.686648845004301	10.2829940896547\\
0.868511373751352	9.31520095919581\\
1.09854114198756	8.32425669275582\\
1.38949549437314	7.33702755054681\\
1.75751062485479	6.37998168534614\\
2.2229964825262	5.47643364614476\\
2.81176869797423	4.64446277926042\\
3.55648030622313	3.89585564511315\\
4.49843266896944	3.23610238535972\\
5.6898660290183	2.6652135852793\\
7.19685673001152	2.1789997925511\\
9.10298177991522	1.77046930349156\\
11.5139539932645	1.43109650956366\\
18.4206996932672	0.923810581138975\\
29.4705170255181	0.589500386720475\\
47.148663634574	0.373347333513271\\
95.4095476349994	0.186580001758188\\
244.205309454865	0.0733887728710096\\
1000	0.0179808716953659\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.01	3.04041807996144\\
0.0202358964772516	3.01694518692087\\
0.0323745754281764	2.98957434155311\\
0.0517947467923121	2.94680293643022\\
0.0828642772854684	2.88086301858712\\
0.104811313415469	2.83603494525053\\
0.132571136559011	2.78129364301046\\
0.167683293681101	2.71500859549242\\
0.212095088792019	2.6355606697254\\
0.268269579527972	2.54149285321832\\
0.339322177189533	2.43171335493703\\
0.429193426012878	2.30573867891973\\
0.542867543932386	2.16394468312748\\
0.686648845004301	2.0077727026013\\
0.868511373751352	1.83982491920307\\
1.09854114198756	1.66378991505215\\
1.38949549437314	1.48417276092976\\
1.75751062485479	1.30585843414164\\
2.2229964825262	1.13359244550507\\
2.81176869797423	0.971492230608886\\
3.55648030622313	0.822691671032977\\
4.49843266896944	0.689174982392691\\
5.6898660290183	0.571798233111192\\
7.19685673001152	0.470451789170076\\
9.10298177991522	0.384297957354537\\
11.5139539932645	0.312023127834066\\
14.5634847750124	0.252062289877878\\
23.2995181051537	0.162567746844562\\
37.2759372031494	0.103676509653817\\
59.6362331659464	0.06563634914596\\
120.679264063933	0.0327909511607407\\
390.693993705462	0.0102040919864649\\
1000	0.00399478437539243\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.01	0.577328270716961\\
0.0202358964772516	0.573936608164518\\
0.0409491506238042	0.567193755018486\\
0.0655128556859551	0.559399981837237\\
0.104811313415469	0.54736691041396\\
0.132571136559011	0.539174260705547\\
0.167683293681101	0.529156496728147\\
0.212095088792019	0.51700643706631\\
0.268269579527972	0.502415012241538\\
0.339322177189533	0.485098035108737\\
0.429193426012878	0.464833005184957\\
0.542867543932386	0.441504154432642\\
0.686648845004301	0.415150390321281\\
0.868511373751352	0.386006763922557\\
1.09854114198756	0.354527212663335\\
1.38949549437314	0.321376798787005\\
1.75751062485479	0.287387089570561\\
2.2229964825262	0.253478145490702\\
2.81176869797423	0.220561370425737\\
3.55648030622313	0.189444274460505\\
4.49843266896944	0.160757502870764\\
5.6898660290183	0.134916664315883\\
7.19685673001152	0.112120525531134\\
9.10298177991522	0.0923779115829179\\
11.5139539932645	0.0755511220212896\\
14.5634847750124	0.061403933717531\\
18.4206996932672	0.0496454902451764\\
29.4705170255181	0.0320588509908242\\
47.148663634574	0.020462124627336\\
75.4312006335462	0.0129612054697455\\
152.641796717523	0.00647819802683896\\
390.693993705462	0.00254831535509055\\
1000	0.000998280843782312\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.01	0.0504894337263283\\
0.0255954792269953	0.0500949823711393\\
0.0409491506238043	0.0497126217685453\\
0.0655128556859551	0.0491128913944691\\
0.104811313415469	0.0481829314800329\\
0.132571136559011	0.047546967183826\\
0.167683293681101	0.0467662161565996\\
0.212095088792019	0.0458146587021109\\
0.268269579527973	0.044665149656801\\
0.339322177189533	0.043291268812391\\
0.429193426012878	0.0416700375022516\\
0.542867543932386	0.0397854771291078\\
0.6866488450043	0.0376327314732182\\
0.868511373751352	0.0352221343370922\\
1.09854114198756	0.0325822731475296\\
1.38949549437314	0.0297609488337015\\
1.75751062485479	0.0268231489519858\\
2.2229964825262	0.0238458096823731\\
2.81176869797423	0.0209100858616598\\
3.55648030622313	0.0180926944381663\\
4.49843266896944	0.0154582320074836\\
5.6898660290183	0.0130540149079031\\
7.19685673001153	0.0109081359598087\\
9.10298177991523	0.0090304916460096\\
11.5139539932645	0.00741588545484923\\
14.5634847750124	0.00604810766277114\\
18.4206996932672	0.00490404930284188\\
23.2995181051537	0.00395724113346445\\
37.2759372031495	0.00254799468834445\\
59.6362331659465	0.00162319623790782\\
95.4095476349994	0.00102690322067349\\
193.069772888325	0.000512714327532802\\
625.055192527398	0.000159483069451765\\
1000	9.98033263246328e-05\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.01	0.00497508312541322\\
0.0255954792269953	0.00493677924493282\\
0.0409491506238043	0.00489964109903927\\
0.0655128556859551	0.00484137355187215\\
0.104811313415469	0.00475098207300364\\
0.132571136559011	0.00468913870040868\\
0.167683293681101	0.00461318456568995\\
0.212095088792019	0.00452056727036697\\
0.268269579527973	0.00440861466091149\\
0.339322177189533	0.00427471207361728\\
0.429193426012878	0.00411656448746237\\
0.542867543932386	0.003932542409294\\
0.6866488450043	0.00372208596740418\\
0.868511373751352	0.00348610850554409\\
1.09854114198756	0.00322730786953731\\
1.38949549437314	0.00295027706789846\\
1.75751062485479	0.00266132464896133\\
2.2229964825262	0.00236797747171931\\
2.81176869797423	0.00207823068616896\\
3.55648030622313	0.00179969503247065\\
4.49843266896944	0.0015388286471979\\
5.6898660290183	0.00130040995367146\\
7.19685673001153	0.00108732604752838\\
9.10298177991523	0.000900657605973327\\
11.5139539932645	0.000739974967510451\\
14.5634847750124	0.000603737080304342\\
18.4206996932672	0.000489698785476175\\
23.2995181051537	0.000395264185298337\\
37.2759372031495	0.000254608711303429\\
59.6362331659465	0.000162242187465356\\
95.4095476349994	0.00010265932377065\\
120.679264063933	8.15133569454316e-05\\
};
\end{axis}
\end{tikzpicture}%

==> images/matlab/einzelne/flin_lin.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0.1\figurewidth,0.1\figureheight)},
xlabel style={font=\color{white!15!black}, font=\scriptsize},
ylabel style={font=\color{white!15!black}, font=\footnotesize},
x tick label style={font=\tiny},
y tick label style={font=\tiny},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font=\tiny},
scale only axis,
xmin=-5,
xmax=5,
yminorticks=true,
xlabel={$\tilde{\varepsilon} := \varepsilon a$},
ymin=0,
ymax=5,
ylabel={$\Delta_{\mathrm{lin},\mat B}(\tilde{\varepsilon})$},
axis background/.style={fill=white}
]
\addplot [color=black, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
	4.29193426012878	3.35145539042332\\
};
\addlegendentry{$\Delta_{\mathrm{lin},\mat B}(\tilde{\varepsilon} > 0)$}
\addplot [color=black, mark=o, mark options={solid, black}]
table[row sep=crcr]{%
-2.81176869797423	0.820211600462212\\
};
\addlegendentry{$\Delta_{\mathrm{lin},\mat B}(\tilde{\varepsilon} < 0)$}
\addplot [color=black, dashed]
  table[row sep=crcr]{%
-5.6898660290183	2.84493301450915\\
0	0\\
5.6898660290183	2.84493301450915\\
};
\addlegendentry{$\abs{\tilde{\varepsilon}}/2$}

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
-5.5	5.5\\
0	0\\
5.5	5.5\\
};
\addlegendentry{$\abs{\tilde{\varepsilon}}$}




\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-5.6898660290183	0.980702766882164\\
-4.94171336132383	0.96445064537246\\
-4.29193426012878	0.940478869705461\\
-3.72759372031494	0.908139690613956\\
-3.23745754281764	0.867690847550414\\
-2.81176869797423	0.820211600462212\\
-2.44205309454865	0.767348627149076\\
-2.12095088792019	0.711005230437856\\
-1.84206996932672	0.653067079593081\\
-1.59985871960606	0.5952115274634\\
-1.38949549437314	0.538806445250943\\
-1.20679264063933	0.484881155052889\\
-1.04811313415469	0.434144904635429\\
-0.910298177991522	0.387030769646424\\
-0.6866488450043	0.304339193375644\\
-0.517947467923121	0.236717257805952\\
-0.339322177189533	0.160084489259659\\
-0.167683293681101	0.0814996035858613\\
0	0\\
0.145634847750125	0.0745842584813543\\
0.294705170255181	0.154579724970577\\
0.449843266896945	0.241728279335396\\
0.596362331659464	0.327644301847572\\
0.79060432109077	0.446855414050449\\
0.910298177991522	0.523267408345098\\
1.04811313415469	0.613968229519257\\
1.20679264063933	0.721911485586439\\
1.38949549437314	0.850689049122194\\
1.59985871960606	1.00464719214266\\
1.84206996932672	1.18900288973364\\
2.12095088792019	1.40994565748233\\
2.44205309454865	1.67470446739958\\
2.81176869797423	1.99155709751202\\
3.23745754281764	2.36976669526723\\
3.72759372031494	2.81945402970099\\
4.29193426012878	3.35145539042332\\
4.94171336132383	3.97726271595137\\
5.6898660290183	4.70916326213614\\
};
\end{axis}
\end{tikzpicture}%

==> images/matlab/einzelne/flin_log.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0.1\figurewidth,0.1\figureheight)},
xlabel style={font=\color{white!15!black}, font=\scriptsize},
ylabel style={font=\color{white!15!black}, font=\footnotesize},
x tick label style={font=\tiny},
y tick label style={font=\tiny},
scale only axis,
xmode=log,
xmin=0.01,
xmax=100,
xminorticks=true,
xlabel={$\abs{\tilde{\varepsilon}} := \abs{\varepsilon a}$},
ymode=log,
ymin=0.0003,
ymax=130,
yminorticks=true,
ylabel={$\Delta_{\mathrm{lin},\mat B}(\tilde{\varepsilon})$},
axis background/.style={fill=white},
% legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\tiny}
]
\addplot [color=black, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
22.229964825262	21.229964830189\\
};
%  \addlegendentry{$\Delta_{\mathrm{lin},\mat B}(\tilde{\varepsilon}>0)$}

\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
22.229964825262	0.999999995072941\\
};
%  \addlegendentry{$\Delta_{\mathrm{lin},\mat B}(\tilde{\varepsilon}<0)$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.01	0.005\\
100	50\\
};
% \addlegendentry{$\abs{\tilde{\varepsilon}}/2$}

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
0.01	0.01\\
100	100\\
};
% \addlegendentry{$\abs{\tilde{\varepsilon}}$}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.01	0.00500833331944994\\
0.0449843266896944	0.0226607901283831\\
0.0954095476349993	0.0484632405681573\\
0.167683293681101	0.0861836900952404\\
0.244205309454865	0.127067408271899\\
0.355648030622313	0.188342321898341\\
0.517947467923121	0.281230210117169\\
0.754312006335462	0.424127912607595\\
0.910298177991522	0.523267408345097\\
1.09854114198756	0.647870335318874\\
1.32571136559011	0.805196808137821\\
1.59985871960606	1.00464719214266\\
2.32995181051537	1.58109331499354\\
4.94171336132383	3.97726271595138\\
5.96362331659464	4.97899280218296\\
7.19685673001152	6.2022507564772\\
8.68511373751353	7.68658250137349\\
10.4811313415469	9.48142546038683\\
12.648552168553	11.6485927984574\\
18.4206996932672	17.4206998774707\\
26.8269579527972	25.8269579528572\\
39.0693993705462	38.0693993705462\\
68.66488450043	67.66488450043\\
100	99\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.01	0.00499166668054474\\
0.0449843266896944	0.0223235365613136\\
0.0954095476349993	0.0469463070668428\\
0.167683293681101	0.0814996035858614\\
0.244205309454865	0.117137901182965\\
0.355648030622313	0.167305708723972\\
0.517947467923121	0.236717257805952\\
0.625055192527397	0.280179812926681\\
0.754312006335462	0.330184093727867\\
0.910298177991522	0.387030769646424\\
1.09854114198756	0.450670806668685\\
1.32571136559011	0.520514557452288\\
1.59985871960606	0.5952115274634\\
1.93069772888325	0.67244769886793\\
2.32995181051537	0.748858495521834\\
2.81176869797423	0.820211600462212\\
3.39322177189533	0.882022838062518\\
4.09491506238042	0.93063491495859\\
4.94171336132383	0.964450645372459\\
5.96362331659464	0.984630514411683\\
7.19685673001152	0.994605973534325\\
8.68511373751353	0.998531236140047\\
15.2641796717523	0.999996414707693\\
100	1\\
};
\end{axis}
\end{tikzpicture}%

==> images/matlab/fblin.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.3}
\pgfplotsset{footnotesize,samples=5}%
\begin{center}% note that \centering uses less vspace...
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[
legend columns=-1,
legend entries={$\tilde{\varepsilon} = 18$;,$\tilde{\varepsilon} = 4$;,$\tilde{\varepsilon} = 0,1$;,$\tilde{\varepsilon} = 0,01$;,Referenz},
legend to name=named,
title= $\tilde{\varepsilon} > 0$ und~$\hat{n} < 0$,
title style={font = \small},
xlabel={$\abs{\hat{n}}$},
ylabel={$\Delta_{\mathrm{blin},\mat B}(\tilde{\varepsilon},\hat{n})$},
width=\figurewidth,
height=\figureheight,
at={(0.1\figurewidth,0.1\figureheight)},
xlabel style={font=\color{white!15!black}, font=\scriptsize},
ylabel style={font=\color{white!15!black}, font=\footnotesize},
x tick label style={font=\tiny},
y tick label style={font=\tiny},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font=\tiny},
scale only axis,
xmode=log,
xmin=0.01,
xmax=1000,
xminorticks=true,
ymode=log,
ymin=0.001,
ymax=100000000,
yminorticks=true,
axis background/.style={fill=white},
]

\addplot [color=black, mark=square*, mark options={solid, black}]
table[row sep=crcr]{%
	0.0255954792269954	17.2064117678853\\
};
\addlegendentry{$\tilde{\varepsilon} = 18$}
%\addlegendentry{e=-18}


\addplot [color=black, mark=*, mark options={solid, black}]
table[row sep=crcr]{%
	0.268269579527973	3.38524975603765\\
};
\addlegendentry{$\tilde{\varepsilon} = 4$}


\addplot [color=black, mark=triangle*, mark options={solid, black}]
table[row sep=crcr]{%
	29.4705170255181	1.62604449763502\\
};
\addlegendentry{$\tilde{\varepsilon} = 1$}



\addplot [color=black, mark=triangle*, mark options={solid, rotate = 180, black}]
table[row sep=crcr]{%
	%1.38949549437314	0.0627308855398372\\
	29.4705170255181	0.092092267937149\\
};
\addlegendentry{$\tilde{\varepsilon} = 0,1$}

\addplot [color=black, mark=diamond*, mark options={solid, black}]
table[row sep=crcr]{%
	%0.868511373751352	0.0057271433639936\\
	29.4705170255181	0.00961422038571935\\
};
\addlegendentry{$\tilde{\varepsilon} = 0,01$}


\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0.01	17.0802508625476\\
	0.0255954792269953	17.2064117678853\\
	0.0409491506238043	17.3318259392494\\
	0.0655128556859551	17.5349990182419\\
	0.104811313415469	17.8666392896038\\
	0.132571136559011	18.1059004858691\\
	0.167683293681101	18.4145991630532\\
	0.212095088792019	18.8150140360925\\
	0.268269579527973	19.337925970008\\
	0.339322177189533	20.0267318255365\\
	0.429193426012878	20.944117051294\\
	0.542867543932386	22.1832831668124\\
	0.6866488450043	23.8876341948249\\
	0.868511373751352	26.2869446022593\\
	1.09854114198756	29.7674520767558\\
	1.38949549437314	35.0163435714535\\
	1.75751062485479	43.3418339853096\\
	2.2229964825262	57.4450049088441\\
	2.81176869797423	83.4783934337403\\
	3.55648030622313	137.24134811772\\
	4.49843266896944	265.752694529385\\
	5.6898660290183	636.925103753477\\
	7.19685673001153	2001.83833057528\\
	9.10298177991523	8778.03179934755\\
	11.5139539932645	56474.5535305663\\
	14.5634847750124	515106.32500314\\
	18.4206996932672	4366668.5402207\\
	23.2995181051537	15009436.4748815\\
	29.4705170255181	25556444.1455864\\
	37.2759372031495	33953738.1195687\\
	47.148663634574	40592885.5656654\\
	59.6362331659465	45841824.3390259\\
	75.4312006335462	49991658.0143927\\
	95.4095476349994	53272534.4499456\\
	120.679264063933	55866409.5368586\\
	152.641796717523	57917138.3889418\\
	193.069772888325	59538453.4807842\\
	244.205309454865	60820272.1982446\\
	308.884359647748	61833683.6151237\\
	390.693993705462	62634891.060351\\
	625.055192527398	63769128.0025689\\
	1000	64478088.6928586\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0.01	3.08559908160087\\
	0.0255954792269954	3.10279824284588\\
	0.0517947467923121	3.1319440696524\\
	0.0828642772854684	3.16692172407483\\
	0.132571136559011	3.22382657910136\\
	0.167683293681101	3.2647340969226\\
	0.212095088792019	3.31733166823189\\
	0.268269579527972	3.38524975603766\\
	0.339322177189533	3.47342257027367\\
	0.429193426012878	3.58866086456591\\
	0.542867543932386	3.74053537780678\\
	0.686648845004301	3.94277040183965\\
	0.868511373751352	4.21548888032726\\
	1.09854114198756	4.58889225697621\\
	1.38949549437314	5.10934429865212\\
	1.75751062485479	5.84932954700284\\
	2.2229964825262	6.92292347700064\\
	2.81176869797423	8.50614548508145\\
	3.55648030622313	10.8500451294671\\
	4.49843266896944	14.2406834299927\\
	5.6898660290183	18.817886602803\\
	7.19685673001152	24.2676402528175\\
	9.10298177991522	29.7905802895286\\
	11.5139539932645	34.6495923874915\\
	14.5634847750124	38.6032520771079\\
	18.4206996932672	41.7423474971199\\
	23.2995181051537	44.2248833908317\\
	29.4705170255181	46.1876047776392\\
	37.2759372031494	47.7393409321857\\
	47.148663634574	48.9661502414804\\
	59.6362331659464	49.9360709825632\\
	75.4312006335462	50.7028945115789\\
	120.679264063933	51.7884555356962\\
	193.069772888325	52.4669910906261\\
	390.693993705462	53.039163707142\\
	1000	53.3797574330117\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0.01	0.583274406149601\\
	0.0323745754281764	0.586184049250314\\
	0.0655128556859551	0.590508712192907\\
	0.104811313415469	0.595660493693859\\
	0.167683293681101	0.603953455529198\\
	0.268269579527972	0.61734520220083\\
	0.339322177189533	0.626891741976736\\
	0.429193426012878	0.639062407625737\\
	0.542867543932386	0.65459686251134\\
	0.686648845004301	0.674443377367862\\
	0.868511373751352	0.699806043757694\\
	1.09854114198756	0.732182643880566\\
	1.38949549437314	0.773360929642217\\
	1.75751062485479	0.825304077009957\\
	2.2229964825262	0.889801149827863\\
	2.81176869797423	0.967722612393761\\
	4.49843266896944	1.15568555178304\\
	5.6898660290183	1.25367435101223\\
	7.19685673001152	1.34359598859427\\
	9.10298177991522	1.42013041352945\\
	11.5139539932645	1.48223856838503\\
	14.5634847750124	1.53163337965878\\
	18.4206996932672	1.57071517463718\\
	23.2995181051537	1.60161495971656\\
	29.4705170255181	1.62604449763502\\
	47.148663634574	1.66062840588217\\
	75.4312006335462	1.68224525731039\\
	152.641796717523	1.70047358794489\\
	390.693993705462	1.7113242558517\\
	1000	1.71556354663059\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0.01	0.0509207550092545\\
	0.0409491506238042	0.0511918119748265\\
	0.0828642772854684	0.0515590291628353\\
	0.132571136559011	0.0519946049983824\\
	0.212095088792019	0.0526914234863274\\
	0.339322177189533	0.053805145282551\\
	0.429193426012878	0.0545902134462262\\
	0.542867543932386	0.0555801579886712\\
	0.686648845004301	0.056825597262131\\
	0.868511373751352	0.0583866187464592\\
	1.09854114198756	0.0603313737043382\\
	1.38949549437314	0.0627308855398372\\
	1.75751062485479	0.0656469465848907\\
	2.2229964825262	0.0691094332732873\\
	4.49843266896944	0.0818832457004494\\
	5.6898660290183	0.0861348331796832\\
	7.19685673001152	0.0899005297492678\\
	9.10298177991522	0.0930429607488976\\
	11.5139539932645	0.0955735340045243\\
	14.5634847750124	0.0975823293689939\\
	18.4206996932672	0.0991713050124221\\
	23.2995181051537	0.100427597157863\\
	37.2759372031494	0.102206080700661\\
	59.6362331659464	0.103317731079413\\
	120.679264063933	0.104255126181615\\
	308.884359647748	0.104813123683165\\
	1000	0.10506040098384\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0.01	0.00501670841680579\\
	0.0409491506238042	0.00504262843809133\\
	0.0828642772854684	0.00507772850366361\\
	0.132571136559011	0.00511933968053313\\
	0.212095088792019	0.00518585617839995\\
	0.339322177189533	0.00529203770616204\\
	0.429193426012878	0.00536678865885753\\
	0.542867543932386	0.005460933189676\\
	0.686648845004301	0.00557919569163845\\
	0.868511373751352	0.0057271433639936\\
	1.09854114198756	0.00591102523948206\\
	1.38949549437314	0.00613724846064345\\
	1.75751062485479	0.0064112099518907\\
	2.2229964825262	0.00673517086949871\\
	4.49843266896944	0.00791880515762445\\
	5.6898660290183	0.00830936164478379\\
	7.19685673001152	0.00865430469269501\\
	9.10298177991522	0.00894171446959136\\
	11.5139539932645	0.00917302834632027\\
	14.5634847750124	0.00935662210504451\\
	18.4206996932672	0.00950184373216923\\
	29.4705170255181	0.00970743466240399\\
	47.148663634574	0.00983594040429581\\
	95.4095476349994	0.00994430239954047\\
	244.205309454865	0.0100088063877386\\
	1000	0.0100400665824973\\
};
\addplot [color=black, dashed]
table[row sep=crcr]{%
	0.01	17.2519102375557\\
	0.0192879150802078	17.412890945131\\
	0.0312964801067075	17.6232553376166\\
	0.0463090280179974	17.8898212127546\\
	0.0639448842855694	18.2081220321911\\
	0.0843190929286625	18.5829030786186\\
	0.107406615333343	19.0169272623687\\
	0.133698374182495	19.5235465000953\\
	0.162633950404819	20.0967241899799\\
	0.195565071586595	20.7695494922439\\
	0.229805998875885	21.4930338279904\\
	0.266947849403432	22.3063351409428\\
	0.306539529505652	23.2071960526447\\
	0.352003147279668	24.2866307254069\\
	0.399578030189527	25.4699902438079\\
	0.448385594802119	26.7439551086203\\
	0.503154894503806	28.2495568363105\\
	0.558144624945497	29.8464976322242\\
	0.619144175597785	31.7237956705636\\
	0.686810358899531	33.9447171341423\\
	0.753142016597438	36.2726818687791\\
	0.825879938784427	39.0094067022493\\
	0.905642837944529	42.2483674871759\\
	0.99310918137498	46.1101019452519\\
	1.08902296226373	50.7517366996471\\
	1.18051652856881	55.6142467155079\\
	1.27969686821594	61.4128897542265\\
	1.38720978054162	68.3835744586496\\
	1.50375532129974	76.8363777828276\\
	1.63009236097974	87.1835125464078\\
	1.76704352608895	99.9796236618785\\
	1.91550055557353	115.980657478634\\
	2.07643010725577	136.231137420781\\
	2.25088005209546	162.195585976755\\
	2.43998629725955	195.959728839465\\
	2.64498018242772	240.544007983178\\
	2.86719649749377	300.401337792065\\
	3.10808217386906	382.223321721645\\
	3.36920570598027	496.274192645294\\
	3.61041859717334	631.653808641575\\
	3.86890073932798	817.968326410344\\
	4.14588849683291	1079.02309875645\\
	4.44270674960688	1451.90189164195\\
	4.76077523022637	1995.59614848542\\
	5.10161531474983	2806.06434187651\\
	5.46685729972018	4043.15325619458\\
	5.85824820015254	5979.97146926806\\
	6.2776601058065	9095.93583823825\\
	6.72709913571234	14257.2668694965\\
	7.20871503378214	23078.0657212267\\
	7.7248114514034	38666.7109685753\\
	8.27785696619847	67223.6125452247\\
	8.8704968896544	121591.186373922\\
	9.50556592010119	229461.10014939\\
	10.1861017015598	453170.891526816\\
	10.9153593533139	939668.30886821\\
	11.6968270397038	2052871.11559329\\
	12.534242654614	4742929.45081685\\
	13.4316117004602	11635072.3873427\\
	14.3932264471941	30436384.9165088\\
	15.0722530931076	60019254.0092394\\
	15.2469572701758	65659969.1373305\\
	1000	65659969.1373305\\
};
\addlegendentry{Referenz}


\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	0.01	3.11660986792571\\
	0.0192879150802078	3.14569152061612\\
	0.0312964801067075	3.18369448564742\\
	0.0463090280179974	3.23185041884365\\
	0.0639448842855694	3.28935242651497\\
	0.0843190929286626	3.35705775836075\\
	0.107406615333343	3.43546554250568\\
	0.133698374182495	3.52698784315751\\
	0.162633950404819	3.63053412990322\\
	0.195565071586595	3.75208205981658\\
	0.229805998875885	3.88278169765545\\
	0.266947849403432	4.02970704462522\\
	0.306539529505653	4.19245029846658\\
	0.352003147279668	4.38745344342777\\
	0.399578030189527	4.6012309267075\\
	0.448385594802119	4.83137654040434\\
	0.503154894503806	5.10336805537701\\
	0.558144624945496	5.39186024983576\\
	0.619144175597784	5.73099982978729\\
	0.686810358899531	6.13221602289089\\
	0.753142016597437	6.5527699073157\\
	0.825879938784426	7.04716754238009\\
	0.905642837944528	7.63229562414763\\
	0.99310918137498	8.32992965734288\\
	1.08902296226373	9.16845504262822\\
	1.18051652856881	10.0468822132803\\
	1.27969686821594	11.0944246515494\\
	1.38720978054162	12.3536999687088\\
	1.50375532129974	13.8807245062247\\
	1.63009236097974	15.7499657592153\\
	1.76704352608895	18.0616220120246\\
	1.91550055557353	20.9522572636359\\
	2.07643010725577	24.6105678361392\\
	2.25088005209546	29.3011241554411\\
	2.43998629725955	35.4007188889509\\
	2.64498018242772	43.4550040330484\\
	2.86719649749377	54.2684120662038\\
	2.90043049386399	54.5981500331442\\
	1000	54.5981500331442\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	0.01	0.589136411387323\\
	0.0192879150802078	0.594633750236038\\
	0.0312964801067075	0.601817495199127\\
	0.0463090280179974	0.61092046761868\\
	0.0639448842855694	0.621790139436023\\
	0.0843190929286626	0.634588557565258\\
	0.107406615333343	0.649410072780031\\
	0.133698374182495	0.666710640400904\\
	0.162633950404819	0.686284116187417\\
	0.195565071586595	0.709260463653189\\
	0.229805998875885	0.733966769180374\\
	0.266947849403432	0.761740239497087\\
	0.306539529505653	0.792503787264908\\
	0.352003147279668	0.829365460011951\\
	0.399578030189527	0.869776067907078\\
	0.448385594802119	0.913280762654172\\
	0.503154894503806	0.96469563710089\\
	0.558144624945496	1.01922965430523\\
	0.619144175597784	1.08333760607304\\
	0.686810358899531	1.15917997268688\\
	0.753142016597437	1.23867776572632\\
	0.825879938784426	1.33213432938472\\
	0.905642837944528	1.4427417755852\\
	0.99310918137498	1.5746163534745\\
	1.08902296226373	1.73312378856549\\
	1.18051652856881	1.89917390485018\\
	1.27969686821594	2.09719207812528\\
	1.38720978054162	2.33523436533452\\
	1.50375532129974	2.62388960107349\\
	1.53881775003835	2.71752143072569\\
	1.72678090388436	2.71828182845905\\
	1000	2.71828182845905\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	0.01	0.0514325171051495\\
	0.0192879150802078	0.051912443263004\\
	0.0312964801067075	0.0525395952749176\\
	0.0463090280179974	0.0533342988030425\\
	0.0639448842855694	0.0542832379126732\\
	0.0843190929286626	0.0554005595492711\\
	0.107406615333343	0.0566945006808555\\
	0.133698374182495	0.05820486690995\\
	0.162633950404819	0.0599136615265081\\
	0.195565071586595	0.0619195320875628\\
	0.229805998875885	0.0640764306548057\\
	0.266947849403432	0.0665010974374443\\
	0.306539529505653	0.0691868025919731\\
	0.352003147279668	0.0724048834599034\\
	0.399578030189527	0.0759327918383743\\
	0.448385594802119	0.0797308187698029\\
	0.503154894503806	0.0842194165857362\\
	0.558144624945496	0.0889803203738247\\
	0.619144175597784	0.0945770434113795\\
	0.678940681269611	0.1\\
	1000	0.1\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	0.01	0.00506712717460724\\
	0.0192879150802078	0.00511440945852304\\
	0.0312964801067075	0.00517619642095538\\
	0.0463090280179974	0.0052544905443965\\
	0.0639448842855694	0.0053479799441011\\
	0.0843190929286626	0.00545805837592289\\
	0.107406615333343	0.00558553734524475\\
	0.133698374182495	0.00573433849661378\\
	0.162633950404819	0.00590268879569952\\
	0.195565071586595	0.00610030699136133\\
	0.229805998875885	0.0063128044532414\\
	0.266947849403432	0.00655168241673982\\
	0.306539529505653	0.00681627785825153\\
	0.352003147279668	0.00713332290939372\\
	0.399578030189527	0.00748089214030512\\
	0.448385594802119	0.00785507342788992\\
	0.503154894503806	0.00829728969979626\\
	0.558144624945496	0.00876633353272775\\
	0.619144175597784	0.00931772220644103\\
	0.694771254846023	0.01\\
	1000	0.01\\
};
\end{axis}
\end{tikzpicture}%
%
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
title= $\tilde{\varepsilon} > 0$ und~$\hat{n} > 0$,
title style={font = \small},
width=\figurewidth,
height=\figureheight,
xlabel style={font=\color{white!15!black}, font=\scriptsize},
ylabel style={font=\color{white!15!black}, font=\footnotesize},
xlabel={$\abs{\hat{n}}$},
ylabel={$\Delta_{\mathrm{blin},\mat B}(\tilde{\varepsilon},\hat{n})$},
x tick label style={font=\tiny},
y tick label style={font=\tiny},
scale only axis,
xmode=log,
xmin=0.01,
xmax=1000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
ymode=log,
ymin=0.0001,
ymax=30,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]
\addplot [color=black, mark=square*, mark options={solid, black}]
table[row sep=crcr]{%
%	625.055192527398	0.028797456952909\\
	308.884359647748	0.0582742357707176\\
};
%\addlegendentry{e=-18}

\addplot [color=black, mark=*, mark options={solid, black}]
table[row sep=crcr]{%
%	625.055192527398	0.0063994348784242\\
	193.069772888325	0.0207178987169249\\
};
%\addlegendentry{e=-4}

\addplot [color=black, mark=triangle*, mark options={solid, black}]
table[row sep=crcr]{%
%	625.055192527398	0.00159985871960611\\
	120.679264063933	0.00828642772854682\\
};
%\addlegendentry{e=-1}

\addplot [color=black, mark=triangle*, mark options={solid, rotate = 180, black}]
table[row sep=crcr]{%
%	625.055192527398	0.000159985871960644\\
	59.6362331659464	0.00167683293681098\\
};
%\addlegendentry{e=-0.1}

\addplot [color=black, mark=diamond*, mark options={solid, black}]
table[row sep=crcr]{%
%	29.4705170255181	0.000339322177188128\\
	29.4705170255181	0.000339322177188128\\
};
%\addlegendentry{e=-0.01}


\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0.01	16.9202496879575\\
	0.0255954792269954	16.7968645165605\\
	0.0517947467923121	16.5922687391404\\
	0.0828642772854684	16.3539253806277\\
	0.132571136559011	15.9820425527758\\
	0.167683293681101	15.7261612315925\\
	0.212095088792019	15.4103470145829\\
	0.268269579527972	15.0230413061276\\
	0.339322177189533	14.5518455387238\\
	0.429193426012878	13.9842979171407\\
	0.542867543932386	13.3091732663994\\
	0.686648845004301	12.5184247366093\\
	0.868511373751352	11.6097865392321\\
	1.09854114198756	10.5898325430171\\
	1.38949549437314	9.47690619726706\\
	1.75751062485479	8.30285134028741\\
	2.2229964825262	7.1120985375226\\
	2.81176869797423	5.9568348651382\\
	3.55648030622313	4.88820295043392\\
	4.49843266896944	3.94574605451562\\
	5.6898660290183	3.14944623975844\\
	9.10298177991522	1.97704257458002\\
	494.171336132384	0.0364246136590528\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0.01	3.0637054435168\\
	0.0255954792269954	3.04675965572193\\
	0.0517947467923121	3.01853926478656\\
	0.0828642772854684	2.98547124241801\\
	0.132571136559011	2.93345441056226\\
	0.167683293681101	2.89735944723994\\
	0.212095088792019	2.85246194130178\\
	0.268269579527972	2.7968645457817\\
	0.339322177189533	2.72840735096812\\
	0.429193426012878	2.64472199849432\\
	0.542867543932386	2.5433546091057\\
	0.686648845004301	2.4219901682416\\
	0.868511373751352	2.27881291978713\\
	1.09854114198756	2.11302543773911\\
	1.38949549437314	1.92550897787468\\
	1.75751062485479	1.71952275243663\\
	2.2229964825262	1.50120595791717\\
	2.81176869797423	1.2795068767559\\
	3.55648030622313	1.06514972440314\\
	4.49843266896944	0.868559361936307\\
	5.6898660290183	0.697353096857963\\
	7.19685673001152	0.554654329701005\\
	14.5634847750124	0.274658945724538\\
	494.171336132384	0.00809435859090057\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0.01	0.580680704587141\\
	0.0323745754281764	0.577787150412283\\
	0.0655128556859551	0.573517525883879\\
	0.104811313415469	0.568479277776748\\
	0.167683293681101	0.560476690163936\\
	0.268269579527972	0.547826732123041\\
	0.339322177189533	0.539008465209851\\
	0.429193426012878	0.527998795211587\\
	0.542867543932386	0.514311244786028\\
	0.686648845004301	0.497392849398452\\
	0.868511373751352	0.476647598844227\\
	1.09854114198756	0.451490669284978\\
	1.38949549437314	0.421451135242688\\
	1.75751062485479	0.386340338420248\\
	2.2229964825262	0.346486187993383\\
	2.81176869797423	0.302983186675365\\
	3.55648030622313	0.257819014046796\\
	4.49843266896944	0.213667589032767\\
	5.6898660290183	0.17323582941062\\
	7.19685673001152	0.1384102016391\\
	11.5139539932645	0.086844274203002\\
	494.171336132384	0.0020235896477252\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0.01	0.0507456456174586\\
	0.0409491506238042	0.0504747726843216\\
	0.0828642772854684	0.0501081610356693\\
	0.132571136559011	0.0496738339947535\\
	0.212095088792019	0.0489802075163748\\
	0.268269579527972	0.048491359001696\\
	0.339322177189533	0.0478746274902308\\
	0.429193426012878	0.0470975352765623\\
	0.542867543932386	0.0461202701247374\\
	0.686648845004301	0.0448949111806627\\
	0.868511373751352	0.0433655006610936\\
	1.09854114198756	0.0414700399469971\\
	1.38949549437314	0.0391462691613149\\
	1.75751062485479	0.0363439596445496\\
	2.2229964825262	0.0330465210227782\\
	2.81176869797423	0.029301679599844\\
	3.55648030622313	0.0252514538481088\\
	4.49843266896944	0.0211366007470635\\
	5.6898660290183	0.0172467951610713\\
	7.19685673001152	0.0138226449339671\\
	11.5139539932645	0.0086841548248151\\
	494.171336132384	0.00020235896477272\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0.01	0.00499995833374722\\
	0.0409491506238043	0.00497404007315882\\
	0.0828642772854684	0.00493894580096099\\
	0.132571136559011	0.00489734657167284\\
	0.212095088792019	0.00483086061264326\\
	0.339322177189533	0.00472475697913932\\
	0.429193426012878	0.00465008233383668\\
	0.542867543932386	0.0045560591082352\\
	0.6866488450043	0.00443798871496947\\
	0.868511373751352	0.00429034345963242\\
	1.09854114198756	0.00410693316118559\\
	1.38949549437314	0.00388143449157807\\
	1.75751062485479	0.00360856109706131\\
	2.2229964825262	0.00328617881045656\\
	2.81176869797423	0.00291839607944766\\
	3.55648030622313	0.00251872139426146\\
	4.49843266896944	0.00211080475809044\\
	5.6898660290183	0.00172370637590546\\
	7.19685673001153	0.00138202756253181\\
	11.5139539932645	0.000868411887063213\\
	120.679264063933	8.28642772854327e-05\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	0.01	16.7626781877489\\
	0.0202358964772516	16.6044003952305\\
	0.0323745754281764	16.4205310557711\\
	0.0517947467923121	16.1346875621666\\
	0.0655128556859551	15.9386970192414\\
	0.0828642772854684	15.6975142604441\\
	0.104811313415469	15.4027115699987\\
	0.132571136559011	15.0453212076498\\
	0.167683293681101	14.6163526285741\\
	0.212095088792019	14.1075872166375\\
	0.268269579527972	13.5126647306159\\
	0.339322177189533	12.8284047953007\\
	0.429193426012878	12.05620187729\\
	0.542867543932386	11.2032151460391\\
	0.686648845004301	10.2829940896547\\
	0.868511373751352	9.31520095919581\\
	1.09854114198756	8.32425669275582\\
	1.38949549437314	7.33702755054681\\
	1.75751062485479	6.37998168534614\\
	2.2229964825262	5.47643364614476\\
	2.81176869797423	4.64446277926042\\
	3.55648030622313	3.89585564511315\\
	4.49843266896944	3.23610238535972\\
	5.6898660290183	2.6652135852793\\
	7.19685673001152	2.1789997925511\\
	9.10298177991522	1.77046930349156\\
	11.5139539932645	1.43109650956366\\
	18.4206996932672	0.923810581138975\\
	29.4705170255181	0.589500386720475\\
	47.148663634574	0.373347333513271\\
	95.4095476349994	0.186580001758188\\
	244.205309454865	0.0733887728710096\\
	494.171336132384	0.0364246136590529\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	0.01	3.04041807996144\\
	0.0202358964772516	3.01694518692087\\
	0.0323745754281764	2.98957434155311\\
	0.0517947467923121	2.94680293643022\\
	0.0828642772854684	2.88086301858712\\
	0.104811313415469	2.83603494525053\\
	0.132571136559011	2.78129364301046\\
	0.167683293681101	2.71500859549242\\
	0.212095088792019	2.6355606697254\\
	0.268269579527972	2.54149285321832\\
	0.339322177189533	2.43171335493703\\
	0.429193426012878	2.30573867891973\\
	0.542867543932386	2.16394468312748\\
	0.686648845004301	2.0077727026013\\
	0.868511373751352	1.83982491920307\\
	1.09854114198756	1.66378991505215\\
	1.38949549437314	1.48417276092976\\
	1.75751062485479	1.30585843414164\\
	2.2229964825262	1.13359244550507\\
	2.81176869797423	0.971492230608886\\
	3.55648030622313	0.822691671032977\\
	4.49843266896944	0.689174982392691\\
	5.6898660290183	0.571798233111192\\
	7.19685673001152	0.470451789170076\\
	9.10298177991522	0.384297957354537\\
	11.5139539932645	0.312023127834066\\
	14.5634847750124	0.252062289877878\\
	23.2995181051537	0.162567746844562\\
	37.2759372031494	0.103676509653817\\
	59.6362331659464	0.06563634914596\\
	120.679264063933	0.0327909511607407\\
	390.693993705462	0.0102040919864649\\
	494.171336132384	0.00809435859090057\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	0.01	0.577328270716961\\
	0.0202358964772516	0.573936608164518\\
	0.0409491506238042	0.567193755018486\\
	0.0655128556859551	0.559399981837237\\
	0.104811313415469	0.54736691041396\\
	0.132571136559011	0.539174260705547\\
	0.167683293681101	0.529156496728147\\
	0.212095088792019	0.51700643706631\\
	0.268269579527972	0.502415012241538\\
	0.339322177189533	0.485098035108737\\
	0.429193426012878	0.464833005184957\\
	0.542867543932386	0.441504154432642\\
	0.686648845004301	0.415150390321281\\
	0.868511373751352	0.386006763922557\\
	1.09854114198756	0.354527212663335\\
	1.38949549437314	0.321376798787005\\
	1.75751062485479	0.287387089570561\\
	2.2229964825262	0.253478145490702\\
	2.81176869797423	0.220561370425737\\
	3.55648030622313	0.189444274460505\\
	4.49843266896944	0.160757502870764\\
	5.6898660290183	0.134916664315883\\
	7.19685673001152	0.112120525531134\\
	9.10298177991522	0.0923779115829179\\
	11.5139539932645	0.0755511220212896\\
	14.5634847750124	0.061403933717531\\
	18.4206996932672	0.0496454902451764\\
	29.4705170255181	0.0320588509908242\\
	47.148663634574	0.020462124627336\\
	75.4312006335462	0.0129612054697455\\
	152.641796717523	0.00647819802683896\\
	390.693993705462	0.00254831535509055\\
	494.171336132384	0.0020235896477252\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	0.01	0.0504894337263283\\
	0.0255954792269953	0.0500949823711393\\
	0.0409491506238043	0.0497126217685453\\
	0.0655128556859551	0.0491128913944691\\
	0.104811313415469	0.0481829314800329\\
	0.132571136559011	0.047546967183826\\
	0.167683293681101	0.0467662161565996\\
	0.212095088792019	0.0458146587021109\\
	0.268269579527973	0.044665149656801\\
	0.339322177189533	0.043291268812391\\
	0.429193426012878	0.0416700375022516\\
	0.542867543932386	0.0397854771291078\\
	0.6866488450043	0.0376327314732182\\
	0.868511373751352	0.0352221343370922\\
	1.09854114198756	0.0325822731475296\\
	1.38949549437314	0.0297609488337015\\
	1.75751062485479	0.0268231489519858\\
	2.2229964825262	0.0238458096823731\\
	2.81176869797423	0.0209100858616598\\
	3.55648030622313	0.0180926944381663\\
	4.49843266896944	0.0154582320074836\\
	5.6898660290183	0.0130540149079031\\
	7.19685673001153	0.0109081359598087\\
	9.10298177991523	0.0090304916460096\\
	11.5139539932645	0.00741588545484923\\
	14.5634847750124	0.00604810766277114\\
	18.4206996932672	0.00490404930284188\\
	23.2995181051537	0.00395724113346445\\
	37.2759372031495	0.00254799468834445\\
	59.6362331659465	0.00162319623790782\\
	95.4095476349994	0.00102690322067349\\
	193.069772888325	0.000512714327532802\\
	625.055192527398	0.000159483069451765\\
	494.171336132384	0.00020235896477272\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	0.01	0.00497508312541322\\
	0.0255954792269953	0.00493677924493282\\
	0.0409491506238043	0.00489964109903927\\
	0.0655128556859551	0.00484137355187215\\
	0.104811313415469	0.00475098207300364\\
	0.132571136559011	0.00468913870040868\\
	0.167683293681101	0.00461318456568995\\
	0.212095088792019	0.00452056727036697\\
	0.268269579527973	0.00440861466091149\\
	0.339322177189533	0.00427471207361728\\
	0.429193426012878	0.00411656448746237\\
	0.542867543932386	0.003932542409294\\
	0.6866488450043	0.00372208596740418\\
	0.868511373751352	0.00348610850554409\\
	1.09854114198756	0.00322730786953731\\
	1.38949549437314	0.00295027706789846\\
	1.75751062485479	0.00266132464896133\\
	2.2229964825262	0.00236797747171931\\
	2.81176869797423	0.00207823068616896\\
	3.55648030622313	0.00179969503247065\\
	4.49843266896944	0.0015388286471979\\
	5.6898660290183	0.00130040995367146\\
	7.19685673001153	0.00108732604752838\\
	9.10298177991523	0.000900657605973327\\
	11.5139539932645	0.000739974967510451\\
	14.5634847750124	0.000603737080304342\\
	18.4206996932672	0.000489698785476175\\
	23.2995181051537	0.000395264185298337\\
	37.2759372031495	0.000254608711303429\\
	59.6362331659465	0.000162242187465356\\
	95.4095476349994	0.00010265932377065\\
	120.679264063933	8.15133569454316e-05\\
};
\end{axis}
\end{tikzpicture}%

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
title= $\tilde{\varepsilon} < 0$ und~$\hat{n} < 0$,
title style={font = \small},
xlabel={$\abs{\hat{n}}$},
ylabel={$\Delta_{\mathrm{blin},\mat B}(\tilde{\varepsilon},\hat{n})$},
width=\figurewidth,
height=\figureheight,
at={(0.1\figurewidth,0.1\figureheight)},
xlabel style={font=\color{white!15!black}, font=\scriptsize},
ylabel style={font=\color{white!15!black}, font=\footnotesize},
x tick label style={font=\tiny},
y tick label style={font=\tiny},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font=\tiny},
scale only axis,
xmode=log,
xmin=0.01,
xmax=1000,
xminorticks=true,
ymode=log,
ymin=0.003,
ymax=30,
yminorticks=true,
axis background/.style={fill=white},
]
\addplot [color=black, mark=square*, mark options={solid, black}]
table[row sep=crcr]{%
	0.0255954792269954	0.999999728954114\\
};
%\addlegendentry{e=-18}

\addplot [color=black, mark=*, mark options={solid, black}]
table[row sep=crcr]{%
	0.268269579527973	0.930458000070025\\
};
%\addlegendentry{e=-4}

\addplot [color=black, mark=triangle*, mark options={solid, black}]
table[row sep=crcr]{%
	29.4705170255181	0.61963759353644\\
};
%\addlegendentry{e=-1}

\addplot [color=black, mark=triangle*, mark options={solid, rotate = 180, black}]
table[row sep=crcr]{%
	29.4705170255181	0.092092267937149\\
};
%\addlegendentry{e=-0.1}

\addplot [color=black, mark=diamond*, mark options={solid, black}]
table[row sep=crcr]{%
	29.4705170255181	0.00961422038571935\\
};
%\addlegendentry{e=-0.01}

%\addlegendentry{e positiv}

\addplot [color=black, mark=square*, mark options={solid, black}, forget plot]
table[row sep=crcr]{%
	0.0255954792269954	17.2064117678853\\
};
\addplot [color=black, mark=*, mark options={solid, black}, forget plot]
table[row sep=crcr]{%
	0.268269579527973	3.38524975603765\\
};
\addplot [color=black, mark=triangle*, mark options={solid, black}, forget plot]
table[row sep=crcr]{%
	29.4705170255181	1.62604449763502\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0.01	0.99999972707496\\
	1000	0.999999984495881\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0.01	0.925570638546363\\
	0.167683293681101	0.928617371744757\\
	0.542867543932386	0.935101196524888\\
	1.38949549437314	0.946417433995498\\
	7.19685673001152	0.971525512700389\\
	18.4206996932672	0.977707174970475\\
	95.4095476349994	0.980916486644077\\
	1000	0.981611098555711\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0.01	0.418500065725998\\
	0.0517947467923121	0.420485888202526\\
	0.104811313415469	0.422988719802503\\
	0.212095088792019	0.427996117308564\\
	0.339322177189533	0.433830425860481\\
	0.542867543932386	0.442916025508485\\
	0.686648845004301	0.449139955349184\\
	0.868511373751352	0.456771706530034\\
	1.09854114198756	0.46602642371788\\
	1.38949549437314	0.477077350714408\\
	1.75751062485479	0.489993891028531\\
	2.81176869797423	0.520659273430082\\
	4.49843266896944	0.553516645578734\\
	5.6898660290183	0.568390658714108\\
	7.19685673001152	0.581202291197139\\
	9.10298177991522	0.591736223895836\\
	11.5139539932645	0.600172335765818\\
	18.4206996932672	0.612149580410998\\
	29.4705170255181	0.619637593536439\\
	59.6362331659464	0.625951835191239\\
	152.641796717523	0.629710475554628\\
	790.60432109077	0.631655244598218\\
	1000	0.631752679387386\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0.01	0.0492460230069668\\
	0.0409491506238042	0.0494911189724074\\
	0.0828642772854684	0.0498228429099957\\
	0.132571136559011	0.0502158382682807\\
	0.212095088792019	0.0508434574600586\\
	0.339322177189533	0.0518438276363466\\
	0.429193426012878	0.0525469697485383\\
	0.542867543932386	0.053431235825252\\
	0.686648845004301	0.054539986448376\\
	0.868511373751352	0.05592385431402\\
	1.09854114198756	0.0576389380925516\\
	1.38949549437314	0.0597415728503754\\
	1.75751062485479	0.0622772073580631\\
	2.2229964825262	0.0652608532067189\\
	4.49843266896944	0.0760373947180105\\
	5.6898660290183	0.0795570363611017\\
	7.19685673001152	0.0826553356115616\\
	9.10298177991522	0.0852322634901146\\
	11.5139539932645	0.0873048337345303\\
	14.5634847750124	0.0889495673201892\\
	18.4206996932672	0.0902505141618919\\
	29.4705170255181	0.092092267937149\\
	47.148663634574	0.0932434662388337\\
	95.4095476349994	0.0942142099819224\\
	244.205309454865	0.0947920587268285\\
	1000	0.0950720982222368\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0.01	0.00499995833374722\\
	0.0409491506238042	0.0050256187033384\\
	0.0828642772854684	0.00506036378169372\\
	0.132571136559011	0.00510154909173477\\
	0.212095088792019	0.00516737350441887\\
	0.339322177189533	0.00527242138912975\\
	0.429193426012878	0.00534635300929687\\
	0.542867543932386	0.00543944068817204\\
	0.686648845004301	0.00555633626139562\\
	0.868511373751352	0.00570251242189601\\
	1.09854114198756	0.00588409775738097\\
	1.38949549437314	0.00610735267773688\\
	1.75751062485479	0.00637751093661277\\
	2.2229964825262	0.00669668546586943\\
	4.49843266896944	0.00786036435100746\\
	5.6898660290183	0.00824361103993421\\
	7.19685673001152	0.00858189009231047\\
	9.10298177991522	0.00886365386432697\\
	11.5139539932645	0.00909039520641919\\
	14.5634847750124	0.00927035434199019\\
	18.4206996932672	0.00941270042777687\\
	29.4705170255181	0.00961422038571935\\
	47.148663634574	0.00974018154343437\\
	95.4095476349994	0.0098463978274097\\
	244.205309454865	0.0099096245510647\\
	1000	0.00994026575249441\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	0.01	17.0802508625475\\
	0.0255954792269954	17.2064117678853\\
	0.0409491506238042	17.3318259392494\\
	0.0655128556859551	17.5349990182419\\
	0.104811313415469	17.8666392896038\\
	0.132571136559011	18.1059004858691\\
	0.167683293681101	18.4145991630532\\
	0.212095088792019	18.8150140360925\\
	0.268269579527972	19.337925970008\\
	0.339322177189533	20.0267318255365\\
	0.429193426012878	20.9441170512941\\
	0.542867543932386	22.1832831668124\\
	0.686648845004301	23.8876341948249\\
	0.868511373751352	26.2869446022593\\
	1.09854114198756	29.7674520767558\\
	1.38949549437314	35.0163435714535\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	0.01	3.08559908160085\\
	0.0255954792269954	3.10279824284588\\
	0.0517947467923121	3.13194406965241\\
	0.0828642772854684	3.16692172407483\\
	0.132571136559011	3.22382657910136\\
	0.167683293681101	3.2647340969226\\
	0.212095088792019	3.31733166823189\\
	0.268269579527972	3.38524975603766\\
	0.339322177189533	3.47342257027367\\
	0.429193426012878	3.58866086456591\\
	0.542867543932386	3.74053537780678\\
	0.686648845004301	3.94277040183965\\
	0.868511373751352	4.21548888032726\\
	1.09854114198756	4.58889225697621\\
	1.38949549437314	5.10934429865212\\
	1.75751062485479	5.84932954700284\\
	2.2229964825262	6.92292347700064\\
	2.81176869797423	8.50614548508145\\
	3.55648030622313	10.8500451294671\\
	4.49843266896944	14.2406834299927\\
	5.6898660290183	18.817886602803\\
	7.19685673001152	24.2676402528175\\
	9.10298177991522	29.7905802895286\\
	11.5139539932645	34.6495923874915\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	0.01	0.583274406149592\\
	0.0323745754281764	0.586184049250311\\
	0.0655128556859551	0.590508712192908\\
	0.104811313415469	0.595660493693858\\
	0.167683293681101	0.603953455529197\\
	0.268269579527972	0.61734520220083\\
	0.339322177189533	0.626891741976736\\
	0.429193426012878	0.639062407625738\\
	0.542867543932386	0.65459686251134\\
	0.686648845004301	0.674443377367862\\
	0.868511373751352	0.699806043757692\\
	1.09854114198756	0.732182643880567\\
	1.38949549437314	0.773360929642217\\
	1.75751062485479	0.825304077009957\\
	2.2229964825262	0.889801149827862\\
	2.81176869797423	0.967722612393761\\
	4.49843266896944	1.15568555178304\\
	5.6898660290183	1.25367435101223\\
	7.19685673001152	1.34359598859427\\
	9.10298177991522	1.42013041352945\\
	11.5139539932645	1.48223856838503\\
	14.5634847750124	1.53163337965878\\
	18.4206996932672	1.57071517463718\\
	23.2995181051537	1.60161495971656\\
	29.4705170255181	1.62604449763502\\
	47.148663634574	1.66062840588217\\
	75.4312006335462	1.68224525731039\\
	152.641796717523	1.70047358794489\\
	390.693993705462	1.7113242558517\\
	1000	1.71556354663059\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	0.01	0.0509207550092478\\
	0.0409491506238042	0.051191811974824\\
	0.0828642772854684	0.0515590291628314\\
	0.132571136559011	0.0519946049983835\\
	0.212095088792019	0.0526914234863281\\
	0.339322177189533	0.0538051452825514\\
	0.429193426012878	0.0545902134462264\\
	0.542867543932386	0.0555801579886712\\
	0.686648845004301	0.0568255972621312\\
	0.868511373751352	0.0583866187464594\\
	1.09854114198756	0.0603313737043382\\
	1.38949549437314	0.0627308855398372\\
	1.75751062485479	0.0656469465848907\\
	2.2229964825262	0.0691094332732873\\
	4.49843266896944	0.0818832457004499\\
	5.6898660290183	0.0861348331796832\\
	7.19685673001152	0.0899005297492678\\
	9.10298177991522	0.0930429607488976\\
	11.5139539932645	0.0955735340045247\\
	14.5634847750124	0.0975823293689939\\
	18.4206996932672	0.0991713050124221\\
	23.2995181051537	0.100427597157863\\
	37.2759372031494	0.102206080700661\\
	59.6362331659464	0.103317731079413\\
	120.679264063933	0.104255126181615\\
	308.884359647748	0.104813123683165\\
	1000	0.10506040098384\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	0.012648552168553	0.00501892661312398\\
	0.0409491506238042	0.00504262843808956\\
	0.0828642772854684	0.00507772850366295\\
	0.132571136559011	0.00511933968053291\\
	0.212095088792019	0.00518585617839973\\
	0.339322177189533	0.00529203770616182\\
	0.429193426012878	0.00536678865885753\\
	0.542867543932386	0.00546093318967556\\
	0.686648845004301	0.00557919569163845\\
	0.868511373751352	0.00572714336399338\\
	1.09854114198756	0.00591102523948184\\
	1.38949549437314	0.00613724846064345\\
	1.75751062485479	0.0064112099518907\\
	2.2229964825262	0.00673517086949871\\
	4.49843266896944	0.00791880515762466\\
	5.6898660290183	0.00830936164478402\\
	7.19685673001152	0.00865430469269501\\
	9.10298177991522	0.00894171446959136\\
	11.5139539932645	0.00917302834632027\\
	14.5634847750124	0.00935662210504451\\
	18.4206996932672	0.00950184373216923\\
	29.4705170255181	0.00970743466240376\\
	47.148663634574	0.00983594040429603\\
	95.4095476349994	0.00994430239954047\\
	244.205309454865	0.0100088063877386\\
	1000	0.0100400665824971\\
};
\end{axis}
\end{tikzpicture}%
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
title= $\tilde{\varepsilon} < 0$ und~$\hat{n} > 0$,
title style={font = \small},
xlabel={$\abs{\hat{n}}$},
ylabel={$\Delta_{\mathrm{blin},\mat B}(\tilde{\varepsilon},\hat{n})$},
width=\figurewidth,
height=\figureheight,
at={(0.1\figurewidth,0.1\figureheight)},
xlabel style={font=\color{white!15!black}, font=\scriptsize},
ylabel style={font=\color{white!15!black}, font=\footnotesize},
x tick label style={font=\tiny},
y tick label style={font=\tiny},
scale only axis,
xmode=log,
xmin=0.01,
xmax=1000,
xminorticks=true,
ymode=log,
ymin=0.0001,
ymax=30,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,font=\tiny}
]
\addplot [color=black, mark=square*, mark options={solid, black}]
table[row sep=crcr]{%
%	625.055192527398	0.028797456952909\\
	308.884359647748	0.0582742357707176\\
};
%\addlegendentry{e=-18}

\addplot [color=black, mark=*, mark options={solid, black}]
table[row sep=crcr]{%
	193.069772888325	0.0207178987169249\\
};
%\addlegendentry{e=-4}

\addplot [color=black, mark=triangle*, mark options={solid, black}]
table[row sep=crcr]{%
	120.679264063933	0.00828642772854682\\
};
%\addlegendentry{e=-1}

\addplot [color=black, mark=triangle*, mark options={solid, rotate = 180, black}]
table[row sep=crcr]{%
	59.6362331659464	0.00167683293681098\\
};
%\addlegendentry{e=-0.1}

\addplot [color=black, mark=diamond*, mark options={solid, black}]
table[row sep=crcr]{%
	29.4705170255181	0.000339322177188128\\
};
%\addlegendentry{e=-0.01}








\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0.01	0.999999724638145\\
	11.5139539932645	0.999139878463658\\
	14.5634847750124	0.992154925873849\\
	18.4206996932672	0.933495711350585\\
	23.2995181051537	0.771406571278024\\
	47.148663634574	0.381771159825499\\
	494.171336132384	0.0364246136590528\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0.01	0.925169642577255\\
	0.132571136559011	0.922637917648542\\
	0.339322177189533	0.918066407606155\\
	0.686648845004301	0.909470002209981\\
	1.09854114198756	0.897635867633181\\
	1.38949549437314	0.88810345597894\\
	1.75751062485479	0.874550153387159\\
	2.2229964825262	0.854886594652182\\
	2.81176869797423	0.825888872071477\\
	3.55648030622313	0.782958852593477\\
	4.49843266896944	0.720857145878739\\
	5.6898660290183	0.637022745445177\\
	7.19685673001152	0.537207025558951\\
	9.10298177991522	0.436050850242418\\
	11.5139539932645	0.347054939300139\\
	37.2759372031494	0.107307831811186\\
	494.171336132384	0.00809435859090057\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0.01	0.417545896244644\\
	0.0517947467923121	0.415543951613043\\
	0.104811313415469	0.412989309280555\\
	0.167683293681101	0.409938499114915\\
	0.268269579527972	0.405011950833045\\
	0.429193426012878	0.397022637437525\\
	0.542867543932386	0.391307830855307\\
	0.686648845004301	0.384006706060689\\
	0.868511373751352	0.37467630252258\\
	1.09854114198756	0.362765616962345\\
	1.38949549437314	0.347616972207952\\
	1.75751062485479	0.328508156181622\\
	2.2229964825262	0.304781009076177\\
	2.81176869797423	0.276115304972172\\
	3.55648030622313	0.242962500981152\\
	4.49843266896944	0.206967603868702\\
	5.6898660290183	0.170919539167208\\
	7.19685673001152	0.137839217384307\\
	9.10298177991522	0.109683775908775\\
	18.4206996932672	0.054286738143527\\
	494.171336132384	0.0020235896477252\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0.01	0.0490875774770371\\
	0.0409491506238042	0.0488423149921577\\
	0.0828642772854684	0.0485100431398991\\
	0.132571136559011	0.0481159178255028\\
	0.212095088792019	0.0474854103840321\\
	0.339322177189533	0.046477673229527\\
	0.429193426012878	0.045767314179325\\
	0.542867543932386	0.0448715753155403\\
	0.686648845004301	0.0437446552590225\\
	0.868511373751352	0.042332184609644\\
	1.09854114198756	0.0405724975548444\\
	1.38949549437314	0.038401329461065\\
	1.75751062485479	0.0357627683142233\\
	2.2229964825262	0.0326297807991108\\
	2.81176869797423	0.029035284093558\\
	3.55648030622313	0.0251055955951489\\
	4.49843266896944	0.0210715573440414\\
	5.6898660290183	0.0172245619067777\\
	7.19685673001152	0.013817218745648\\
	11.5139539932645	0.00868407222281454\\
	494.171336132384	0.00020235896477272\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0.012648552168553	0.00498117879195436\\
	0.0409491506238043	0.00495771280404411\\
	0.0828642772854684	0.00492296198995789\\
	0.132571136559011	0.00488176485121527\\
	0.212095088792019	0.00481591020356054\\
	0.339322177189533	0.00471078519965218\\
	0.429193426012878	0.0046367780313633\\
	0.542867543932386	0.0045435702542782\\
	0.6866488450043	0.00442648448387128\\
	0.868511373751352	0.00428000891545255\\
	1.09854114198756	0.00409795669519585\\
	1.38949549437314	0.00387398443269449\\
	1.75751062485479	0.00360274890383172\\
	2.2229964825262	0.00328201145121243\\
	2.81176869797423	0.00291573236363229\\
	3.55648030622313	0.00251726308841449\\
	4.49843266896944	0.00211015452103369\\
	5.6898660290183	0.00172348413585188\\
	7.19685673001153	0.00138197332861456\\
	11.5139539932645	0.000868411061581087\\
	120.679264063933	8.28642772855437e-05\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	0.01	16.9202496879575\\
	0.0255954792269954	16.7968645165605\\
	0.0517947467923121	16.5922687391404\\
	0.0828642772854684	16.3539253806277\\
	0.132571136559011	15.9820425527758\\
	0.167683293681101	15.7261612315925\\
	0.212095088792019	15.4103470145829\\
	0.268269579527972	15.0230413061276\\
	0.339322177189533	14.5518455387238\\
	0.429193426012878	13.9842979171407\\
	0.542867543932386	13.3091732663994\\
	0.686648845004301	12.5184247366093\\
	0.868511373751352	11.6097865392321\\
	1.09854114198756	10.5898325430171\\
	1.38949549437314	9.47690619726706\\
	1.75751062485479	8.30285134028741\\
	2.2229964825262	7.1120985375226\\
	2.81176869797423	5.9568348651382\\
	3.55648030622313	4.88820295043392\\
	4.49843266896944	3.94574605451562\\
	5.6898660290183	3.14944623975844\\
	9.10298177991522	1.97704257458002\\
	494.171336132384	0.0364246136590529\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	0.01	3.0637054435168\\
	0.0255954792269954	3.04675965572193\\
	0.0517947467923121	3.01853926478656\\
	0.0828642772854684	2.98547124241801\\
	0.132571136559011	2.93345441056226\\
	0.167683293681101	2.89735944723994\\
	0.212095088792019	2.85246194130178\\
	0.268269579527972	2.7968645457817\\
	0.339322177189533	2.72840735096812\\
	0.429193426012878	2.64472199849432\\
	0.542867543932386	2.5433546091057\\
	0.686648845004301	2.4219901682416\\
	0.868511373751352	2.27881291978713\\
	1.09854114198756	2.11302543773911\\
	1.38949549437314	1.92550897787468\\
	1.75751062485479	1.71952275243663\\
	2.2229964825262	1.50120595791717\\
	2.81176869797423	1.2795068767559\\
	3.55648030622313	1.06514972440314\\
	4.49843266896944	0.868559361936307\\
	5.6898660290183	0.697353096857963\\
	7.19685673001152	0.554654329701005\\
	14.5634847750124	0.274658945724538\\
	494.171336132384	0.00809435859090057\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	0.01	0.580680704587141\\
	0.0323745754281764	0.577787150412283\\
	0.0655128556859551	0.573517525883879\\
	0.104811313415469	0.568479277776748\\
	0.167683293681101	0.560476690163936\\
	0.268269579527972	0.547826732123041\\
	0.339322177189533	0.539008465209851\\
	0.429193426012878	0.527998795211587\\
	0.542867543932386	0.514311244786028\\
	0.686648845004301	0.497392849398452\\
	0.868511373751352	0.476647598844227\\
	1.09854114198756	0.451490669284978\\
	1.38949549437314	0.421451135242688\\
	1.75751062485479	0.386340338420248\\
	2.2229964825262	0.346486187993383\\
	2.81176869797423	0.302983186675365\\
	3.55648030622313	0.257819014046796\\
	4.49843266896944	0.213667589032767\\
	5.6898660290183	0.17323582941062\\
	7.19685673001152	0.1384102016391\\
	11.5139539932645	0.086844274203002\\
	494.171336132384	0.0020235896477252\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	0.01	0.0507456456174586\\
	0.0409491506238042	0.0504747726843216\\
	0.0828642772854684	0.0501081610356693\\
	0.132571136559011	0.0496738339947535\\
	0.212095088792019	0.0489802075163748\\
	0.268269579527972	0.048491359001696\\
	0.339322177189533	0.0478746274902308\\
	0.429193426012878	0.0470975352765623\\
	0.542867543932386	0.0461202701247374\\
	0.686648845004301	0.0448949111806627\\
	0.868511373751352	0.0433655006610936\\
	1.09854114198756	0.0414700399469971\\
	1.38949549437314	0.0391462691613149\\
	1.75751062485479	0.0363439596445496\\
	2.2229964825262	0.0330465210227782\\
	2.81176869797423	0.029301679599844\\
	3.55648030622313	0.0252514538481088\\
	4.49843266896944	0.0211366007470635\\
	5.6898660290183	0.0172467951610713\\
	7.19685673001152	0.0138226449339671\\
	11.5139539932645	0.0086841548248151\\
	494.171336132384	0.000202358964772609\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	0.01	0.00499995833374722\\
	0.0409491506238043	0.00497404007315882\\
	0.0828642772854684	0.00493894580096099\\
	0.132571136559011	0.00489734657167284\\
	0.212095088792019	0.00483086061264326\\
	0.339322177189533	0.00472475697913932\\
	0.429193426012878	0.00465008233383668\\
	0.542867543932386	0.0045560591082352\\
	0.6866488450043	0.00443798871496947\\
	0.868511373751352	0.00429034345963242\\
	1.09854114198756	0.00410693316118559\\
	1.38949549437314	0.00388143449157807\\
	1.75751062485479	0.00360856109706131\\
	2.2229964825262	0.00328617881045656\\
	2.81176869797423	0.00291839607944766\\
	3.55648030622313	0.00251872139426146\\
	4.49843266896944	0.00211080475809044\\
	5.6898660290183	0.00172370637590546\\
	7.19685673001153	0.00138202756253181\\
	11.5139539932645	0.000868411887063213\\
	120.679264063933	8.28642772854327e-05\\
};
\end{axis}
\end{tikzpicture}%
\    \ref{named}
\end{center}

==> images/matlab/fblin_ennn.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
xlabel={$\abs{\hat{n}}$},
ylabel={$\Delta_{\mathrm{blin},\mat B}(\tilde{\varepsilon},\hat{n})$},
width=\figurewidth,
height=\figureheight,
at={(0.1\figurewidth,0.1\figureheight)},
xlabel style={font=\color{white!15!black}, font=\scriptsize},
ylabel style={font=\color{white!15!black}, font=\footnotesize},
x tick label style={font=\tiny},
y tick label style={font=\tiny},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font=\tiny},
scale only axis,
xmode=log,
xmin=0.01,
xmax=1000,
xminorticks=true,
ymode=log,
ymin=0.003,
ymax=30,
yminorticks=true,
axis background/.style={fill=white},
]
\addplot [color=black, mark=square*, mark options={solid, black}]
table[row sep=crcr]{%
	0.0255954792269954	0.999999728954114\\
};
%\addlegendentry{e=-18}

\addplot [color=black, mark=*, mark options={solid, black}]
table[row sep=crcr]{%
	0.268269579527973	0.930458000070025\\
};
%\addlegendentry{e=-4}

\addplot [color=black, mark=triangle*, mark options={solid, black}]
table[row sep=crcr]{%
	29.4705170255181	0.61963759353644\\
};
%\addlegendentry{e=-1}

\addplot [color=black, mark=triangle*, mark options={solid, rotate = 180, black}]
table[row sep=crcr]{%
	29.4705170255181	0.092092267937149\\
};
%\addlegendentry{e=-0.1}

\addplot [color=black, mark=diamond*, mark options={solid, black}]
table[row sep=crcr]{%
	29.4705170255181	0.00961422038571935\\
};
%\addlegendentry{e=-0.01}

%\addlegendentry{e positiv}

\addplot [color=black, mark=square*, mark options={solid, black}, forget plot]
table[row sep=crcr]{%
	0.0255954792269954	17.2064117678853\\
};
\addplot [color=black, mark=*, mark options={solid, black}, forget plot]
table[row sep=crcr]{%
	0.268269579527973	3.38524975603765\\
};
\addplot [color=black, mark=triangle*, mark options={solid, black}, forget plot]
table[row sep=crcr]{%
	29.4705170255181	1.62604449763502\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0.01	0.99999972707496\\
	1000	0.999999984495881\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0.01	0.925570638546363\\
	0.167683293681101	0.928617371744757\\
	0.542867543932386	0.935101196524888\\
	1.38949549437314	0.946417433995498\\
	7.19685673001152	0.971525512700389\\
	18.4206996932672	0.977707174970475\\
	95.4095476349994	0.980916486644077\\
	1000	0.981611098555711\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0.01	0.418500065725998\\
	0.0517947467923121	0.420485888202526\\
	0.104811313415469	0.422988719802503\\
	0.212095088792019	0.427996117308564\\
	0.339322177189533	0.433830425860481\\
	0.542867543932386	0.442916025508485\\
	0.686648845004301	0.449139955349184\\
	0.868511373751352	0.456771706530034\\
	1.09854114198756	0.46602642371788\\
	1.38949549437314	0.477077350714408\\
	1.75751062485479	0.489993891028531\\
	2.81176869797423	0.520659273430082\\
	4.49843266896944	0.553516645578734\\
	5.6898660290183	0.568390658714108\\
	7.19685673001152	0.581202291197139\\
	9.10298177991522	0.591736223895836\\
	11.5139539932645	0.600172335765818\\
	18.4206996932672	0.612149580410998\\
	29.4705170255181	0.619637593536439\\
	59.6362331659464	0.625951835191239\\
	152.641796717523	0.629710475554628\\
	790.60432109077	0.631655244598218\\
	1000	0.631752679387386\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0.01	0.0492460230069668\\
	0.0409491506238042	0.0494911189724074\\
	0.0828642772854684	0.0498228429099957\\
	0.132571136559011	0.0502158382682807\\
	0.212095088792019	0.0508434574600586\\
	0.339322177189533	0.0518438276363466\\
	0.429193426012878	0.0525469697485383\\
	0.542867543932386	0.053431235825252\\
	0.686648845004301	0.054539986448376\\
	0.868511373751352	0.05592385431402\\
	1.09854114198756	0.0576389380925516\\
	1.38949549437314	0.0597415728503754\\
	1.75751062485479	0.0622772073580631\\
	2.2229964825262	0.0652608532067189\\
	4.49843266896944	0.0760373947180105\\
	5.6898660290183	0.0795570363611017\\
	7.19685673001152	0.0826553356115616\\
	9.10298177991522	0.0852322634901146\\
	11.5139539932645	0.0873048337345303\\
	14.5634847750124	0.0889495673201892\\
	18.4206996932672	0.0902505141618919\\
	29.4705170255181	0.092092267937149\\
	47.148663634574	0.0932434662388337\\
	95.4095476349994	0.0942142099819224\\
	244.205309454865	0.0947920587268285\\
	1000	0.0950720982222368\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0.01	0.00499995833374722\\
	0.0409491506238042	0.0050256187033384\\
	0.0828642772854684	0.00506036378169372\\
	0.132571136559011	0.00510154909173477\\
	0.212095088792019	0.00516737350441887\\
	0.339322177189533	0.00527242138912975\\
	0.429193426012878	0.00534635300929687\\
	0.542867543932386	0.00543944068817204\\
	0.686648845004301	0.00555633626139562\\
	0.868511373751352	0.00570251242189601\\
	1.09854114198756	0.00588409775738097\\
	1.38949549437314	0.00610735267773688\\
	1.75751062485479	0.00637751093661277\\
	2.2229964825262	0.00669668546586943\\
	4.49843266896944	0.00786036435100746\\
	5.6898660290183	0.00824361103993421\\
	7.19685673001152	0.00858189009231047\\
	9.10298177991522	0.00886365386432697\\
	11.5139539932645	0.00909039520641919\\
	14.5634847750124	0.00927035434199019\\
	18.4206996932672	0.00941270042777687\\
	29.4705170255181	0.00961422038571935\\
	47.148663634574	0.00974018154343437\\
	95.4095476349994	0.0098463978274097\\
	244.205309454865	0.0099096245510647\\
	1000	0.00994026575249441\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	0.01	17.0802508625475\\
	0.0255954792269954	17.2064117678853\\
	0.0409491506238042	17.3318259392494\\
	0.0655128556859551	17.5349990182419\\
	0.104811313415469	17.8666392896038\\
	0.132571136559011	18.1059004858691\\
	0.167683293681101	18.4145991630532\\
	0.212095088792019	18.8150140360925\\
	0.268269579527972	19.337925970008\\
	0.339322177189533	20.0267318255365\\
	0.429193426012878	20.9441170512941\\
	0.542867543932386	22.1832831668124\\
	0.686648845004301	23.8876341948249\\
	0.868511373751352	26.2869446022593\\
	1.09854114198756	29.7674520767558\\
	1.38949549437314	35.0163435714535\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	0.01	3.08559908160085\\
	0.0255954792269954	3.10279824284588\\
	0.0517947467923121	3.13194406965241\\
	0.0828642772854684	3.16692172407483\\
	0.132571136559011	3.22382657910136\\
	0.167683293681101	3.2647340969226\\
	0.212095088792019	3.31733166823189\\
	0.268269579527972	3.38524975603766\\
	0.339322177189533	3.47342257027367\\
	0.429193426012878	3.58866086456591\\
	0.542867543932386	3.74053537780678\\
	0.686648845004301	3.94277040183965\\
	0.868511373751352	4.21548888032726\\
	1.09854114198756	4.58889225697621\\
	1.38949549437314	5.10934429865212\\
	1.75751062485479	5.84932954700284\\
	2.2229964825262	6.92292347700064\\
	2.81176869797423	8.50614548508145\\
	3.55648030622313	10.8500451294671\\
	4.49843266896944	14.2406834299927\\
	5.6898660290183	18.817886602803\\
	7.19685673001152	24.2676402528175\\
	9.10298177991522	29.7905802895286\\
	11.5139539932645	34.6495923874915\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	0.01	0.583274406149592\\
	0.0323745754281764	0.586184049250311\\
	0.0655128556859551	0.590508712192908\\
	0.104811313415469	0.595660493693858\\
	0.167683293681101	0.603953455529197\\
	0.268269579527972	0.61734520220083\\
	0.339322177189533	0.626891741976736\\
	0.429193426012878	0.639062407625738\\
	0.542867543932386	0.65459686251134\\
	0.686648845004301	0.674443377367862\\
	0.868511373751352	0.699806043757692\\
	1.09854114198756	0.732182643880567\\
	1.38949549437314	0.773360929642217\\
	1.75751062485479	0.825304077009957\\
	2.2229964825262	0.889801149827862\\
	2.81176869797423	0.967722612393761\\
	4.49843266896944	1.15568555178304\\
	5.6898660290183	1.25367435101223\\
	7.19685673001152	1.34359598859427\\
	9.10298177991522	1.42013041352945\\
	11.5139539932645	1.48223856838503\\
	14.5634847750124	1.53163337965878\\
	18.4206996932672	1.57071517463718\\
	23.2995181051537	1.60161495971656\\
	29.4705170255181	1.62604449763502\\
	47.148663634574	1.66062840588217\\
	75.4312006335462	1.68224525731039\\
	152.641796717523	1.70047358794489\\
	390.693993705462	1.7113242558517\\
	1000	1.71556354663059\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	0.01	0.0509207550092478\\
	0.0409491506238042	0.051191811974824\\
	0.0828642772854684	0.0515590291628314\\
	0.132571136559011	0.0519946049983835\\
	0.212095088792019	0.0526914234863281\\
	0.339322177189533	0.0538051452825514\\
	0.429193426012878	0.0545902134462264\\
	0.542867543932386	0.0555801579886712\\
	0.686648845004301	0.0568255972621312\\
	0.868511373751352	0.0583866187464594\\
	1.09854114198756	0.0603313737043382\\
	1.38949549437314	0.0627308855398372\\
	1.75751062485479	0.0656469465848907\\
	2.2229964825262	0.0691094332732873\\
	4.49843266896944	0.0818832457004499\\
	5.6898660290183	0.0861348331796832\\
	7.19685673001152	0.0899005297492678\\
	9.10298177991522	0.0930429607488976\\
	11.5139539932645	0.0955735340045247\\
	14.5634847750124	0.0975823293689939\\
	18.4206996932672	0.0991713050124221\\
	23.2995181051537	0.100427597157863\\
	37.2759372031494	0.102206080700661\\
	59.6362331659464	0.103317731079413\\
	120.679264063933	0.104255126181615\\
	308.884359647748	0.104813123683165\\
	1000	0.10506040098384\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	0.012648552168553	0.00501892661312398\\
	0.0409491506238042	0.00504262843808956\\
	0.0828642772854684	0.00507772850366295\\
	0.132571136559011	0.00511933968053291\\
	0.212095088792019	0.00518585617839973\\
	0.339322177189533	0.00529203770616182\\
	0.429193426012878	0.00536678865885753\\
	0.542867543932386	0.00546093318967556\\
	0.686648845004301	0.00557919569163845\\
	0.868511373751352	0.00572714336399338\\
	1.09854114198756	0.00591102523948184\\
	1.38949549437314	0.00613724846064345\\
	1.75751062485479	0.0064112099518907\\
	2.2229964825262	0.00673517086949871\\
	4.49843266896944	0.00791880515762466\\
	5.6898660290183	0.00830936164478402\\
	7.19685673001152	0.00865430469269501\\
	9.10298177991522	0.00894171446959136\\
	11.5139539932645	0.00917302834632027\\
	14.5634847750124	0.00935662210504451\\
	18.4206996932672	0.00950184373216923\\
	29.4705170255181	0.00970743466240376\\
	47.148663634574	0.00983594040429603\\
	95.4095476349994	0.00994430239954047\\
	244.205309454865	0.0100088063877386\\
	1000	0.0100400665824971\\
};
\end{axis}
\end{tikzpicture}%

==> images/matlab/fblin_ennp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xlabel={$\abs{\hat{n}}$},
ylabel={$\Delta_{\mathrm{blin},\mat B}(\tilde{\varepsilon},\hat{n})$},
width=\figurewidth,
height=\figureheight,
at={(0.1\figurewidth,0.1\figureheight)},
xlabel style={font=\color{white!15!black}, font=\scriptsize},
ylabel style={font=\color{white!15!black}, font=\footnotesize},
x tick label style={font=\tiny},
y tick label style={font=\tiny},
scale only axis,
xmode=log,
xmin=0.01,
xmax=1000,
xminorticks=true,
ymode=log,
ymin=0.0001,
ymax=30,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,font=\tiny}
]
\addplot [color=black, mark=square*, mark options={solid, black}]
table[row sep=crcr]{%
%	625.055192527398	0.028797456952909\\
	308.884359647748	0.0582742357707176\\
};
%\addlegendentry{e=-18}

\addplot [color=black, mark=*, mark options={solid, black}]
table[row sep=crcr]{%
	193.069772888325	0.0207178987169249\\
};
%\addlegendentry{e=-4}

\addplot [color=black, mark=triangle*, mark options={solid, black}]
table[row sep=crcr]{%
	120.679264063933	0.00828642772854682\\
};
%\addlegendentry{e=-1}

\addplot [color=black, mark=triangle*, mark options={solid, rotate = 180, black}]
table[row sep=crcr]{%
	59.6362331659464	0.00167683293681098\\
};
%\addlegendentry{e=-0.1}

\addplot [color=black, mark=diamond*, mark options={solid, black}]
table[row sep=crcr]{%
	29.4705170255181	0.000339322177188128\\
};
%\addlegendentry{e=-0.01}








\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0.01	0.999999724638145\\
	11.5139539932645	0.999139878463658\\
	14.5634847750124	0.992154925873849\\
	18.4206996932672	0.933495711350585\\
	23.2995181051537	0.771406571278024\\
	47.148663634574	0.381771159825499\\
	494.171336132384	0.0364246136590528\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0.01	0.925169642577255\\
	0.132571136559011	0.922637917648542\\
	0.339322177189533	0.918066407606155\\
	0.686648845004301	0.909470002209981\\
	1.09854114198756	0.897635867633181\\
	1.38949549437314	0.88810345597894\\
	1.75751062485479	0.874550153387159\\
	2.2229964825262	0.854886594652182\\
	2.81176869797423	0.825888872071477\\
	3.55648030622313	0.782958852593477\\
	4.49843266896944	0.720857145878739\\
	5.6898660290183	0.637022745445177\\
	7.19685673001152	0.537207025558951\\
	9.10298177991522	0.436050850242418\\
	11.5139539932645	0.347054939300139\\
	37.2759372031494	0.107307831811186\\
	494.171336132384	0.00809435859090057\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0.01	0.417545896244644\\
	0.0517947467923121	0.415543951613043\\
	0.104811313415469	0.412989309280555\\
	0.167683293681101	0.409938499114915\\
	0.268269579527972	0.405011950833045\\
	0.429193426012878	0.397022637437525\\
	0.542867543932386	0.391307830855307\\
	0.686648845004301	0.384006706060689\\
	0.868511373751352	0.37467630252258\\
	1.09854114198756	0.362765616962345\\
	1.38949549437314	0.347616972207952\\
	1.75751062485479	0.328508156181622\\
	2.2229964825262	0.304781009076177\\
	2.81176869797423	0.276115304972172\\
	3.55648030622313	0.242962500981152\\
	4.49843266896944	0.206967603868702\\
	5.6898660290183	0.170919539167208\\
	7.19685673001152	0.137839217384307\\
	9.10298177991522	0.109683775908775\\
	18.4206996932672	0.054286738143527\\
	494.171336132384	0.0020235896477252\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0.01	0.0490875774770371\\
	0.0409491506238042	0.0488423149921577\\
	0.0828642772854684	0.0485100431398991\\
	0.132571136559011	0.0481159178255028\\
	0.212095088792019	0.0474854103840321\\
	0.339322177189533	0.046477673229527\\
	0.429193426012878	0.045767314179325\\
	0.542867543932386	0.0448715753155403\\
	0.686648845004301	0.0437446552590225\\
	0.868511373751352	0.042332184609644\\
	1.09854114198756	0.0405724975548444\\
	1.38949549437314	0.038401329461065\\
	1.75751062485479	0.0357627683142233\\
	2.2229964825262	0.0326297807991108\\
	2.81176869797423	0.029035284093558\\
	3.55648030622313	0.0251055955951489\\
	4.49843266896944	0.0210715573440414\\
	5.6898660290183	0.0172245619067777\\
	7.19685673001152	0.013817218745648\\
	11.5139539932645	0.00868407222281454\\
	494.171336132384	0.00020235896477272\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0.012648552168553	0.00498117879195436\\
	0.0409491506238043	0.00495771280404411\\
	0.0828642772854684	0.00492296198995789\\
	0.132571136559011	0.00488176485121527\\
	0.212095088792019	0.00481591020356054\\
	0.339322177189533	0.00471078519965218\\
	0.429193426012878	0.0046367780313633\\
	0.542867543932386	0.0045435702542782\\
	0.6866488450043	0.00442648448387128\\
	0.868511373751352	0.00428000891545255\\
	1.09854114198756	0.00409795669519585\\
	1.38949549437314	0.00387398443269449\\
	1.75751062485479	0.00360274890383172\\
	2.2229964825262	0.00328201145121243\\
	2.81176869797423	0.00291573236363229\\
	3.55648030622313	0.00251726308841449\\
	4.49843266896944	0.00211015452103369\\
	5.6898660290183	0.00172348413585188\\
	7.19685673001153	0.00138197332861456\\
	11.5139539932645	0.000868411061581087\\
	120.679264063933	8.28642772855437e-05\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	0.01	16.9202496879575\\
	0.0255954792269954	16.7968645165605\\
	0.0517947467923121	16.5922687391404\\
	0.0828642772854684	16.3539253806277\\
	0.132571136559011	15.9820425527758\\
	0.167683293681101	15.7261612315925\\
	0.212095088792019	15.4103470145829\\
	0.268269579527972	15.0230413061276\\
	0.339322177189533	14.5518455387238\\
	0.429193426012878	13.9842979171407\\
	0.542867543932386	13.3091732663994\\
	0.686648845004301	12.5184247366093\\
	0.868511373751352	11.6097865392321\\
	1.09854114198756	10.5898325430171\\
	1.38949549437314	9.47690619726706\\
	1.75751062485479	8.30285134028741\\
	2.2229964825262	7.1120985375226\\
	2.81176869797423	5.9568348651382\\
	3.55648030622313	4.88820295043392\\
	4.49843266896944	3.94574605451562\\
	5.6898660290183	3.14944623975844\\
	9.10298177991522	1.97704257458002\\
	494.171336132384	0.0364246136590529\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	0.01	3.0637054435168\\
	0.0255954792269954	3.04675965572193\\
	0.0517947467923121	3.01853926478656\\
	0.0828642772854684	2.98547124241801\\
	0.132571136559011	2.93345441056226\\
	0.167683293681101	2.89735944723994\\
	0.212095088792019	2.85246194130178\\
	0.268269579527972	2.7968645457817\\
	0.339322177189533	2.72840735096812\\
	0.429193426012878	2.64472199849432\\
	0.542867543932386	2.5433546091057\\
	0.686648845004301	2.4219901682416\\
	0.868511373751352	2.27881291978713\\
	1.09854114198756	2.11302543773911\\
	1.38949549437314	1.92550897787468\\
	1.75751062485479	1.71952275243663\\
	2.2229964825262	1.50120595791717\\
	2.81176869797423	1.2795068767559\\
	3.55648030622313	1.06514972440314\\
	4.49843266896944	0.868559361936307\\
	5.6898660290183	0.697353096857963\\
	7.19685673001152	0.554654329701005\\
	14.5634847750124	0.274658945724538\\
	494.171336132384	0.00809435859090057\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	0.01	0.580680704587141\\
	0.0323745754281764	0.577787150412283\\
	0.0655128556859551	0.573517525883879\\
	0.104811313415469	0.568479277776748\\
	0.167683293681101	0.560476690163936\\
	0.268269579527972	0.547826732123041\\
	0.339322177189533	0.539008465209851\\
	0.429193426012878	0.527998795211587\\
	0.542867543932386	0.514311244786028\\
	0.686648845004301	0.497392849398452\\
	0.868511373751352	0.476647598844227\\
	1.09854114198756	0.451490669284978\\
	1.38949549437314	0.421451135242688\\
	1.75751062485479	0.386340338420248\\
	2.2229964825262	0.346486187993383\\
	2.81176869797423	0.302983186675365\\
	3.55648030622313	0.257819014046796\\
	4.49843266896944	0.213667589032767\\
	5.6898660290183	0.17323582941062\\
	7.19685673001152	0.1384102016391\\
	11.5139539932645	0.086844274203002\\
	494.171336132384	0.0020235896477252\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	0.01	0.0507456456174586\\
	0.0409491506238042	0.0504747726843216\\
	0.0828642772854684	0.0501081610356693\\
	0.132571136559011	0.0496738339947535\\
	0.212095088792019	0.0489802075163748\\
	0.268269579527972	0.048491359001696\\
	0.339322177189533	0.0478746274902308\\
	0.429193426012878	0.0470975352765623\\
	0.542867543932386	0.0461202701247374\\
	0.686648845004301	0.0448949111806627\\
	0.868511373751352	0.0433655006610936\\
	1.09854114198756	0.0414700399469971\\
	1.38949549437314	0.0391462691613149\\
	1.75751062485479	0.0363439596445496\\
	2.2229964825262	0.0330465210227782\\
	2.81176869797423	0.029301679599844\\
	3.55648030622313	0.0252514538481088\\
	4.49843266896944	0.0211366007470635\\
	5.6898660290183	0.0172467951610713\\
	7.19685673001152	0.0138226449339671\\
	11.5139539932645	0.0086841548248151\\
	494.171336132384	0.000202358964772609\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	0.01	0.00499995833374722\\
	0.0409491506238043	0.00497404007315882\\
	0.0828642772854684	0.00493894580096099\\
	0.132571136559011	0.00489734657167284\\
	0.212095088792019	0.00483086061264326\\
	0.339322177189533	0.00472475697913932\\
	0.429193426012878	0.00465008233383668\\
	0.542867543932386	0.0045560591082352\\
	0.6866488450043	0.00443798871496947\\
	0.868511373751352	0.00429034345963242\\
	1.09854114198756	0.00410693316118559\\
	1.38949549437314	0.00388143449157807\\
	1.75751062485479	0.00360856109706131\\
	2.2229964825262	0.00328617881045656\\
	2.81176869797423	0.00291839607944766\\
	3.55648030622313	0.00251872139426146\\
	4.49843266896944	0.00211080475809044\\
	5.6898660290183	0.00172370637590546\\
	7.19685673001153	0.00138202756253181\\
	11.5139539932645	0.000868411887063213\\
	120.679264063933	8.28642772854327e-05\\
};
\end{axis}
\end{tikzpicture}%

==> images/matlab/fblin_epnn.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[
legend columns=-1,
legend entries={$\tilde{\varepsilon} = 18$;,$\tilde{\varepsilon} = 4$;,$\tilde{\varepsilon} = 0,1$;,$\tilde{\varepsilon} = 0,01$;,Referenz},
legend to name=named,
xlabel={$\abs{\hat{n}}$},
ylabel={$\Delta_{\mathrm{blin},\mat B}(\tilde{\varepsilon},\hat{n})$},
width=\figurewidth,
height=\figureheight,
at={(0.1\figurewidth,0.1\figureheight)},
xlabel style={font=\color{white!15!black}, font=\scriptsize},
ylabel style={font=\color{white!15!black}, font=\footnotesize},
x tick label style={font=\tiny},
y tick label style={font=\tiny},
% legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize},
scale only axis,
xmode=log,
xmin=0.01,
xmax=1000,
xminorticks=true,
ymode=log,
ymin=0.001,
ymax=100000000,
yminorticks=true,
axis background/.style={fill=white},
]

\addplot [color=black, mark=square*, mark options={solid, black}]
table[row sep=crcr]{%
	0.0255954792269954	17.2064117678853\\
};
\addlegendentry{$\abs{\tilde{\varepsilon}} = 18$}
%\addlegendentry{e=-18}


\addplot [color=black, mark=*, mark options={solid, black}]
table[row sep=crcr]{%
	0.268269579527973	3.38524975603765\\
};
\addlegendentry{$\abs{\tilde{\varepsilon}} = 4$}


\addplot [color=black, mark=triangle*, mark options={solid, black}]
table[row sep=crcr]{%
	29.4705170255181	1.62604449763502\\
};
\addlegendentry{$\abs{\tilde{\varepsilon}} = 1$}



\addplot [color=black, mark=triangle*, mark options={solid, rotate = 180, black}]
table[row sep=crcr]{%
	%1.38949549437314	0.0627308855398372\\
	29.4705170255181	0.092092267937149\\
};
\addlegendentry{$\abs{\tilde{\varepsilon}} = 0,1$}

\addplot [color=black, mark=diamond*, mark options={solid, black}]
table[row sep=crcr]{%
	%0.868511373751352	0.0057271433639936\\
	29.4705170255181	0.00961422038571935\\
};
\addlegendentry{$\abs{\tilde{\varepsilon}} = 0,01$}

\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0.01	17.0802508625476\\
	0.0255954792269953	17.2064117678853\\
	0.0409491506238043	17.3318259392494\\
	0.0655128556859551	17.5349990182419\\
	0.104811313415469	17.8666392896038\\
	0.132571136559011	18.1059004858691\\
	0.167683293681101	18.4145991630532\\
	0.212095088792019	18.8150140360925\\
	0.268269579527973	19.337925970008\\
	0.339322177189533	20.0267318255365\\
	0.429193426012878	20.944117051294\\
	0.542867543932386	22.1832831668124\\
	0.6866488450043	23.8876341948249\\
	0.868511373751352	26.2869446022593\\
	1.09854114198756	29.7674520767558\\
	1.38949549437314	35.0163435714535\\
	1.75751062485479	43.3418339853096\\
	2.2229964825262	57.4450049088441\\
	2.81176869797423	83.4783934337403\\
	3.55648030622313	137.24134811772\\
	4.49843266896944	265.752694529385\\
	5.6898660290183	636.925103753477\\
	7.19685673001153	2001.83833057528\\
	9.10298177991523	8778.03179934755\\
	11.5139539932645	56474.5535305663\\
	14.5634847750124	515106.32500314\\
	18.4206996932672	4366668.5402207\\
	23.2995181051537	15009436.4748815\\
	29.4705170255181	25556444.1455864\\
	37.2759372031495	33953738.1195687\\
	47.148663634574	40592885.5656654\\
	59.6362331659465	45841824.3390259\\
	75.4312006335462	49991658.0143927\\
	95.4095476349994	53272534.4499456\\
	120.679264063933	55866409.5368586\\
	152.641796717523	57917138.3889418\\
	193.069772888325	59538453.4807842\\
	244.205309454865	60820272.1982446\\
	308.884359647748	61833683.6151237\\
	390.693993705462	62634891.060351\\
	625.055192527398	63769128.0025689\\
	1000	64478088.6928586\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0.01	3.08559908160087\\
	0.0255954792269954	3.10279824284588\\
	0.0517947467923121	3.1319440696524\\
	0.0828642772854684	3.16692172407483\\
	0.132571136559011	3.22382657910136\\
	0.167683293681101	3.2647340969226\\
	0.212095088792019	3.31733166823189\\
	0.268269579527972	3.38524975603766\\
	0.339322177189533	3.47342257027367\\
	0.429193426012878	3.58866086456591\\
	0.542867543932386	3.74053537780678\\
	0.686648845004301	3.94277040183965\\
	0.868511373751352	4.21548888032726\\
	1.09854114198756	4.58889225697621\\
	1.38949549437314	5.10934429865212\\
	1.75751062485479	5.84932954700284\\
	2.2229964825262	6.92292347700064\\
	2.81176869797423	8.50614548508145\\
	3.55648030622313	10.8500451294671\\
	4.49843266896944	14.2406834299927\\
	5.6898660290183	18.817886602803\\
	7.19685673001152	24.2676402528175\\
	9.10298177991522	29.7905802895286\\
	11.5139539932645	34.6495923874915\\
	14.5634847750124	38.6032520771079\\
	18.4206996932672	41.7423474971199\\
	23.2995181051537	44.2248833908317\\
	29.4705170255181	46.1876047776392\\
	37.2759372031494	47.7393409321857\\
	47.148663634574	48.9661502414804\\
	59.6362331659464	49.9360709825632\\
	75.4312006335462	50.7028945115789\\
	120.679264063933	51.7884555356962\\
	193.069772888325	52.4669910906261\\
	390.693993705462	53.039163707142\\
	1000	53.3797574330117\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0.01	0.583274406149601\\
	0.0323745754281764	0.586184049250314\\
	0.0655128556859551	0.590508712192907\\
	0.104811313415469	0.595660493693859\\
	0.167683293681101	0.603953455529198\\
	0.268269579527972	0.61734520220083\\
	0.339322177189533	0.626891741976736\\
	0.429193426012878	0.639062407625737\\
	0.542867543932386	0.65459686251134\\
	0.686648845004301	0.674443377367862\\
	0.868511373751352	0.699806043757694\\
	1.09854114198756	0.732182643880566\\
	1.38949549437314	0.773360929642217\\
	1.75751062485479	0.825304077009957\\
	2.2229964825262	0.889801149827863\\
	2.81176869797423	0.967722612393761\\
	4.49843266896944	1.15568555178304\\
	5.6898660290183	1.25367435101223\\
	7.19685673001152	1.34359598859427\\
	9.10298177991522	1.42013041352945\\
	11.5139539932645	1.48223856838503\\
	14.5634847750124	1.53163337965878\\
	18.4206996932672	1.57071517463718\\
	23.2995181051537	1.60161495971656\\
	29.4705170255181	1.62604449763502\\
	47.148663634574	1.66062840588217\\
	75.4312006335462	1.68224525731039\\
	152.641796717523	1.70047358794489\\
	390.693993705462	1.7113242558517\\
	1000	1.71556354663059\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0.01	0.0509207550092545\\
	0.0409491506238042	0.0511918119748265\\
	0.0828642772854684	0.0515590291628353\\
	0.132571136559011	0.0519946049983824\\
	0.212095088792019	0.0526914234863274\\
	0.339322177189533	0.053805145282551\\
	0.429193426012878	0.0545902134462262\\
	0.542867543932386	0.0555801579886712\\
	0.686648845004301	0.056825597262131\\
	0.868511373751352	0.0583866187464592\\
	1.09854114198756	0.0603313737043382\\
	1.38949549437314	0.0627308855398372\\
	1.75751062485479	0.0656469465848907\\
	2.2229964825262	0.0691094332732873\\
	4.49843266896944	0.0818832457004494\\
	5.6898660290183	0.0861348331796832\\
	7.19685673001152	0.0899005297492678\\
	9.10298177991522	0.0930429607488976\\
	11.5139539932645	0.0955735340045243\\
	14.5634847750124	0.0975823293689939\\
	18.4206996932672	0.0991713050124221\\
	23.2995181051537	0.100427597157863\\
	37.2759372031494	0.102206080700661\\
	59.6362331659464	0.103317731079413\\
	120.679264063933	0.104255126181615\\
	308.884359647748	0.104813123683165\\
	1000	0.10506040098384\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0.01	0.00501670841680579\\
	0.0409491506238042	0.00504262843809133\\
	0.0828642772854684	0.00507772850366361\\
	0.132571136559011	0.00511933968053313\\
	0.212095088792019	0.00518585617839995\\
	0.339322177189533	0.00529203770616204\\
	0.429193426012878	0.00536678865885753\\
	0.542867543932386	0.005460933189676\\
	0.686648845004301	0.00557919569163845\\
	0.868511373751352	0.0057271433639936\\
	1.09854114198756	0.00591102523948206\\
	1.38949549437314	0.00613724846064345\\
	1.75751062485479	0.0064112099518907\\
	2.2229964825262	0.00673517086949871\\
	4.49843266896944	0.00791880515762445\\
	5.6898660290183	0.00830936164478379\\
	7.19685673001152	0.00865430469269501\\
	9.10298177991522	0.00894171446959136\\
	11.5139539932645	0.00917302834632027\\
	14.5634847750124	0.00935662210504451\\
	18.4206996932672	0.00950184373216923\\
	29.4705170255181	0.00970743466240399\\
	47.148663634574	0.00983594040429581\\
	95.4095476349994	0.00994430239954047\\
	244.205309454865	0.0100088063877386\\
	1000	0.0100400665824973\\
};
\addplot [color=black, dashed]
table[row sep=crcr]{%
	0.01	17.2347387454512\\
	0.0199664245010979	17.3900981999697\\
	0.0331528234231942	17.5978058629483\\
	0.0496244487762891	17.860749714098\\
	0.069317172761554	18.1802748496338\\
	0.0914031074875622	18.545436509636\\
	0.116430313292088	18.968100732398\\
	0.144930957412622	19.4611683149418\\
	0.17629753752872	20.0186452197797\\
	0.211995345753607	20.6725554804164\\
	0.249113002606779	21.3751354523888\\
	0.289375301905095	22.1642624740992\\
	0.332293251639897	23.0375438520245\\
	0.381576466127125	24.0828663921791\\
	0.43314832233764	25.2275538414053\\
	0.486056423214214	26.4584647230733\\
	0.545427130532984	27.9113803425345\\
	0.605036787939122	29.4504157356395\\
	0.671161176749629	31.2571303763123\\
	0.744512291079514	33.3912563959798\\
	0.816416760492147	35.6246586598097\\
	0.89526571259964	38.2458462756402\\
	0.981729840618884	41.3424035703009\\
	1.07654461284232	45.0269629192306\\
	1.18051652856881	49.4459187759344\\
	1.27969686821594	54.0647900889458\\
	1.38720978054162	59.5603182915224\\
	1.50375532129974	66.1502776752661\\
	1.63009236097974	74.1199741364952\\
	1.76704352608895	83.8473724261988\\
	1.91550055557353	95.8391553161211\\
	2.07643010725577	110.783179830682\\
	2.25088005209546	129.62589585223\\
	2.43998629725955	153.688369072565\\
	2.64498018242772	184.843009266255\\
	2.86719649749377	225.787461071166\\
	3.10808217386906	280.476957646085\\
	3.36920570598027	354.820323361668\\
	3.65226736430818	457.8240491789\\
	3.95911026646846	603.51528803138\\
	4.24255643071778	778.984381487905\\
	4.5462954695324	1024.01111551024\\
	4.87178021879463	1372.7269609752\\
	5.22056752784698	1879.21308481105\\
	5.59432570616938	2631.07149355857\\
	5.99484250318941	3773.57616556244\\
	6.42403365939419	5553.75328485678\\
	6.8839520696455	8403.02806967695\\
	7.37679760252773	13096.6753893158\\
	7.90492762269642	21070.9525069421\\
	8.4708682665574	35074.6191731254\\
	9.07732652521022	60554.4424209432\\
	9.72720319245054	108712.040532188\\
	10.423606739764	203518.284646235\\
	11.1698681846782	398497.818602045\\
	11.9695570235904	818730.612832046\\
	12.8264983052806	1771105.55774765\\
	13.7447909267754	4048918.69021787\\
	14.728827239075	9820700.55123076\\
	15.7833140565212	25380213.2639181\\
	16.9132951702965	65659969.1373305\\
	1000	65659969.1373305\\
};
\addlegendentry{Referenz~$f_{\mathrm{ref}}(\tilde{\varepsilon},\hat{n})$}
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	0.01	3.10401491167736\\
	0.0229276931286565	3.12798531647504\\
	0.0407953450345245	3.16142036945032\\
	0.0632121847581246	3.20387406087108\\
	0.0903557834613893	3.25604323444973\\
	0.121923125164911	3.3177840764047\\
	0.158928286562298	3.39165267031273\\
	0.200124979896904	3.47582451600183\\
	0.246258591635055	3.57256518939229\\
	0.296122543798803	3.68015842748042\\
	0.352003147279668	3.80458904035011\\
	0.413634368406327	3.94670915833959\\
	0.480487043965513	4.10687870271408\\
	0.551749237612912	4.28477657968162\\
	0.626320745219869	4.47919235990554\\
	0.710970943231243	4.71059627427041\\
	0.797814457207663	4.9604248436426\\
	0.895265712599639	5.25657935118998\\
	0.99310918137498	5.57171553490063\\
	1.10164594963366	5.9434432162625\\
	1.22204468663149	6.38488076865846\\
	1.34006889636395	6.84942028875026\\
	1.46949180062482	7.39776629676409\\
	1.61141427725302	8.04966239468753\\
	1.76704352608895	8.8307373851265\\
	1.91550055557353	9.64634420515095\\
	2.07643010725577	10.6157777183747\\
	2.25088005209546	11.7770076326211\\
	2.43998629725955	13.1797061599801\\
	2.64498018242772	14.8895765083554\\
	2.86719649749377	16.9945535506847\\
	3.10808217386906	19.6138071998619\\
	3.36920570598027	22.9110038136775\\
	3.65226736430818	27.1141383919501\\
	3.95911026646846	32.5456756218532\\
	4.29173237842216	39.6691506533576\\
	4.65229952396019	49.1625446682081\\
	4.81595791019235	54.1911826683888\\
	4.87178021879463	54.5981500331442\\
	1000	54.5981500331442\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	0.01	0.585262137669623\\
	0.0285400976982924	0.58896535044482\\
	0.0556859644428641	0.594429797912759\\
	0.0914031074875623	0.601696952812872\\
	0.135248087041788	0.610739413271597\\
	0.186754584276108	0.621535700399996\\
	0.246258591635055	0.634246165294247\\
	0.313686982456688	0.648963775997762\\
	0.390473523688556	0.666140343936898\\
	0.47498148032285	0.685570093330505\\
	0.571158647812643	0.708373209099177\\
	0.671161176749629	0.732887968099289\\
	0.779636013040524	0.760439814437906\\
	0.895265712599639	0.790950381805413\\
	1.02804473209331	0.827498967212806\\
	1.16698981861715	0.867554412049314\\
	1.30953502048267	0.910663448305025\\
	1.46949180062482	0.961593822351738\\
	1.63009236097974	1.01559497370987\\
	1.80824493487795	1.07905292662006\\
	2.00586777950823	1.15409537670901\\
	2.19959306803007	1.23272098189167\\
	2.41202820761801	1.32511104026746\\
	2.64498018242772	1.43440284391377\\
	2.90043049386399	1.56463900453767\\
	3.18055201533292	1.72108516412703\\
	3.44776405473446	1.88487772374788\\
	3.73742574239106	2.08008440740824\\
	4.05142317111465	2.3145915482355\\
	4.39180089259609	2.59875584763425\\
	4.49420266211914	2.69088683395749\\
	4.5462954695324	2.71828182845905\\
	1000	2.71828182845905\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	0.01	0.0510529599454572\\
	0.0320262069365765	0.051345369175911\\
	0.0654358601888324	0.0517920994588716\\
	0.10991097009295	0.0523928259376295\\
	0.164519058775366	0.0531399569850859\\
	0.229805998875885	0.0540471889076745\\
	0.306539529505653	0.0551333033175068\\
	0.394999546122064	0.0564125106102826\\
	0.491690357762803	0.0578447176885285\\
	0.598104096238094	0.0594630080095228\\
	0.719211887222118	0.0613599122071241\\
	0.854932706626838	0.0635576961171512\\
	0.99310918137498	0.0658761321862369\\
	1.15361810173648	0.0686756656986793\\
	1.32471398786612	0.071790975318256\\
	1.50375532129974	0.0752023755753078\\
	1.68743567772738	0.0788706941037637\\
	1.8935521797563	0.0832005664292513\\
	2.10049824165392	0.0877870225026381\\
	2.33006141069692	0.0931711058913476\\
	2.61467321180109	0.1\\
	1000	0.1\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	0.01	0.00502935005031162\\
	0.0327729484992338	0.00505825778024009\\
	0.0669616005485322	0.00510196874711728\\
	0.112473717836475	0.00516074368448197\\
	0.16835508029612	0.00523383646847155\\
	0.235164288449435	0.00532258280762943\\
	0.313686982456688	0.00542881439911844\\
	0.404209583979631	0.00555391408332053\\
	0.503154894503806	0.00569395363042884\\
	0.61204983724767	0.00585216004255886\\
	0.735981447526576	0.00603756720263219\\
	0.874866812047991	0.00625233462563794\\
	1.016265089393	0.00647883786407337\\
	1.18051652856881	0.00675227110843935\\
	1.35560178532937	0.00705645818086543\\
	1.53881775003835	0.00738945422505306\\
	1.72678090388436	0.00774741507432757\\
	1.93770333747799	0.00816978721746543\\
	2.17438947560008	0.00867122891845078\\
	2.41202820761801	0.00920565461798405\\
	2.67563844455205	0.0098371070982986\\
	2.73802517792786	0.00999277937446943\\
	2.86719649749377	0.01\\
	1000	0.01\\
};
\end{axis}
\end{tikzpicture}%

==> images/matlab/fblin_epnp.tex <==
%
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
xlabel style={font=\color{white!15!black}, font=\scriptsize},
ylabel style={font=\color{white!15!black}, font=\footnotesize},
x tick label style={font=\tiny},
y tick label style={font=\tiny},
xlabel={$\abs{\hat{n}}$},
ylabel={$\Delta_{\mathrm{blin},\mat B}(\tilde{\varepsilon},\hat{n})$},
scale only axis,
xmode=log,
xmin=0.01,
xmax=1000,
xminorticks=true,
ymode=log,
ymin=0.0001,
ymax=30,
yminorticks=true,
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]
\addplot [color=black, mark=square*, mark options={solid, black}]
table[row sep=crcr]{%
%	625.055192527398	0.028797456952909\\
	308.884359647748	0.0582742357707176\\
};
%\addlegendentry{e=-18}

\addplot [color=black, mark=*, mark options={solid, black}]
table[row sep=crcr]{%
%	625.055192527398	0.0063994348784242\\
	193.069772888325	0.0207178987169249\\
};
%\addlegendentry{e=-4}

\addplot [color=black, mark=triangle*, mark options={solid, black}]
table[row sep=crcr]{%
%	625.055192527398	0.00159985871960611\\
	120.679264063933	0.00828642772854682\\
};
%\addlegendentry{e=-1}

\addplot [color=black, mark=triangle*, mark options={solid, rotate = 180, black}]
table[row sep=crcr]{%
%	625.055192527398	0.000159985871960644\\
	59.6362331659464	0.00167683293681098\\
};
%\addlegendentry{e=-0.1}

\addplot [color=black, mark=diamond*, mark options={solid, black}]
table[row sep=crcr]{%
%	29.4705170255181	0.000339322177188128\\
	29.4705170255181	0.000339322177188128\\
};
%\addlegendentry{e=-0.01}


\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0.01	16.9202496879575\\
	0.0255954792269954	16.7968645165605\\
	0.0517947467923121	16.5922687391404\\
	0.0828642772854684	16.3539253806277\\
	0.132571136559011	15.9820425527758\\
	0.167683293681101	15.7261612315925\\
	0.212095088792019	15.4103470145829\\
	0.268269579527972	15.0230413061276\\
	0.339322177189533	14.5518455387238\\
	0.429193426012878	13.9842979171407\\
	0.542867543932386	13.3091732663994\\
	0.686648845004301	12.5184247366093\\
	0.868511373751352	11.6097865392321\\
	1.09854114198756	10.5898325430171\\
	1.38949549437314	9.47690619726706\\
	1.75751062485479	8.30285134028741\\
	2.2229964825262	7.1120985375226\\
	2.81176869797423	5.9568348651382\\
	3.55648030622313	4.88820295043392\\
	4.49843266896944	3.94574605451562\\
	5.6898660290183	3.14944623975844\\
	9.10298177991522	1.97704257458002\\
	494.171336132384	0.0364246136590528\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0.01	3.0637054435168\\
	0.0255954792269954	3.04675965572193\\
	0.0517947467923121	3.01853926478656\\
	0.0828642772854684	2.98547124241801\\
	0.132571136559011	2.93345441056226\\
	0.167683293681101	2.89735944723994\\
	0.212095088792019	2.85246194130178\\
	0.268269579527972	2.7968645457817\\
	0.339322177189533	2.72840735096812\\
	0.429193426012878	2.64472199849432\\
	0.542867543932386	2.5433546091057\\
	0.686648845004301	2.4219901682416\\
	0.868511373751352	2.27881291978713\\
	1.09854114198756	2.11302543773911\\
	1.38949549437314	1.92550897787468\\
	1.75751062485479	1.71952275243663\\
	2.2229964825262	1.50120595791717\\
	2.81176869797423	1.2795068767559\\
	3.55648030622313	1.06514972440314\\
	4.49843266896944	0.868559361936307\\
	5.6898660290183	0.697353096857963\\
	7.19685673001152	0.554654329701005\\
	14.5634847750124	0.274658945724538\\
	494.171336132384	0.00809435859090057\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0.01	0.580680704587141\\
	0.0323745754281764	0.577787150412283\\
	0.0655128556859551	0.573517525883879\\
	0.104811313415469	0.568479277776748\\
	0.167683293681101	0.560476690163936\\
	0.268269579527972	0.547826732123041\\
	0.339322177189533	0.539008465209851\\
	0.429193426012878	0.527998795211587\\
	0.542867543932386	0.514311244786028\\
	0.686648845004301	0.497392849398452\\
	0.868511373751352	0.476647598844227\\
	1.09854114198756	0.451490669284978\\
	1.38949549437314	0.421451135242688\\
	1.75751062485479	0.386340338420248\\
	2.2229964825262	0.346486187993383\\
	2.81176869797423	0.302983186675365\\
	3.55648030622313	0.257819014046796\\
	4.49843266896944	0.213667589032767\\
	5.6898660290183	0.17323582941062\\
	7.19685673001152	0.1384102016391\\
	11.5139539932645	0.086844274203002\\
	494.171336132384	0.0020235896477252\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0.01	0.0507456456174586\\
	0.0409491506238042	0.0504747726843216\\
	0.0828642772854684	0.0501081610356693\\
	0.132571136559011	0.0496738339947535\\
	0.212095088792019	0.0489802075163748\\
	0.268269579527972	0.048491359001696\\
	0.339322177189533	0.0478746274902308\\
	0.429193426012878	0.0470975352765623\\
	0.542867543932386	0.0461202701247374\\
	0.686648845004301	0.0448949111806627\\
	0.868511373751352	0.0433655006610936\\
	1.09854114198756	0.0414700399469971\\
	1.38949549437314	0.0391462691613149\\
	1.75751062485479	0.0363439596445496\\
	2.2229964825262	0.0330465210227782\\
	2.81176869797423	0.029301679599844\\
	3.55648030622313	0.0252514538481088\\
	4.49843266896944	0.0211366007470635\\
	5.6898660290183	0.0172467951610713\\
	7.19685673001152	0.0138226449339671\\
	11.5139539932645	0.0086841548248151\\
	494.171336132384	0.00020235896477272\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0.01	0.00499995833374722\\
	0.0409491506238043	0.00497404007315882\\
	0.0828642772854684	0.00493894580096099\\
	0.132571136559011	0.00489734657167284\\
	0.212095088792019	0.00483086061264326\\
	0.339322177189533	0.00472475697913932\\
	0.429193426012878	0.00465008233383668\\
	0.542867543932386	0.0045560591082352\\
	0.6866488450043	0.00443798871496947\\
	0.868511373751352	0.00429034345963242\\
	1.09854114198756	0.00410693316118559\\
	1.38949549437314	0.00388143449157807\\
	1.75751062485479	0.00360856109706131\\
	2.2229964825262	0.00328617881045656\\
	2.81176869797423	0.00291839607944766\\
	3.55648030622313	0.00251872139426146\\
	4.49843266896944	0.00211080475809044\\
	5.6898660290183	0.00172370637590546\\
	7.19685673001153	0.00138202756253181\\
	11.5139539932645	0.000868411887063213\\
	120.679264063933	8.28642772854327e-05\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	0.01	16.7626781877489\\
	0.0202358964772516	16.6044003952305\\
	0.0323745754281764	16.4205310557711\\
	0.0517947467923121	16.1346875621666\\
	0.0655128556859551	15.9386970192414\\
	0.0828642772854684	15.6975142604441\\
	0.104811313415469	15.4027115699987\\
	0.132571136559011	15.0453212076498\\
	0.167683293681101	14.6163526285741\\
	0.212095088792019	14.1075872166375\\
	0.268269579527972	13.5126647306159\\
	0.339322177189533	12.8284047953007\\
	0.429193426012878	12.05620187729\\
	0.542867543932386	11.2032151460391\\
	0.686648845004301	10.2829940896547\\
	0.868511373751352	9.31520095919581\\
	1.09854114198756	8.32425669275582\\
	1.38949549437314	7.33702755054681\\
	1.75751062485479	6.37998168534614\\
	2.2229964825262	5.47643364614476\\
	2.81176869797423	4.64446277926042\\
	3.55648030622313	3.89585564511315\\
	4.49843266896944	3.23610238535972\\
	5.6898660290183	2.6652135852793\\
	7.19685673001152	2.1789997925511\\
	9.10298177991522	1.77046930349156\\
	11.5139539932645	1.43109650956366\\
	18.4206996932672	0.923810581138975\\
	29.4705170255181	0.589500386720475\\
	47.148663634574	0.373347333513271\\
	95.4095476349994	0.186580001758188\\
	244.205309454865	0.0733887728710096\\
	494.171336132384	0.0364246136590529\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	0.01	3.04041807996144\\
	0.0202358964772516	3.01694518692087\\
	0.0323745754281764	2.98957434155311\\
	0.0517947467923121	2.94680293643022\\
	0.0828642772854684	2.88086301858712\\
	0.104811313415469	2.83603494525053\\
	0.132571136559011	2.78129364301046\\
	0.167683293681101	2.71500859549242\\
	0.212095088792019	2.6355606697254\\
	0.268269579527972	2.54149285321832\\
	0.339322177189533	2.43171335493703\\
	0.429193426012878	2.30573867891973\\
	0.542867543932386	2.16394468312748\\
	0.686648845004301	2.0077727026013\\
	0.868511373751352	1.83982491920307\\
	1.09854114198756	1.66378991505215\\
	1.38949549437314	1.48417276092976\\
	1.75751062485479	1.30585843414164\\
	2.2229964825262	1.13359244550507\\
	2.81176869797423	0.971492230608886\\
	3.55648030622313	0.822691671032977\\
	4.49843266896944	0.689174982392691\\
	5.6898660290183	0.571798233111192\\
	7.19685673001152	0.470451789170076\\
	9.10298177991522	0.384297957354537\\
	11.5139539932645	0.312023127834066\\
	14.5634847750124	0.252062289877878\\
	23.2995181051537	0.162567746844562\\
	37.2759372031494	0.103676509653817\\
	59.6362331659464	0.06563634914596\\
	120.679264063933	0.0327909511607407\\
	390.693993705462	0.0102040919864649\\
	494.171336132384	0.00809435859090057\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	0.01	0.577328270716961\\
	0.0202358964772516	0.573936608164518\\
	0.0409491506238042	0.567193755018486\\
	0.0655128556859551	0.559399981837237\\
	0.104811313415469	0.54736691041396\\
	0.132571136559011	0.539174260705547\\
	0.167683293681101	0.529156496728147\\
	0.212095088792019	0.51700643706631\\
	0.268269579527972	0.502415012241538\\
	0.339322177189533	0.485098035108737\\
	0.429193426012878	0.464833005184957\\
	0.542867543932386	0.441504154432642\\
	0.686648845004301	0.415150390321281\\
	0.868511373751352	0.386006763922557\\
	1.09854114198756	0.354527212663335\\
	1.38949549437314	0.321376798787005\\
	1.75751062485479	0.287387089570561\\
	2.2229964825262	0.253478145490702\\
	2.81176869797423	0.220561370425737\\
	3.55648030622313	0.189444274460505\\
	4.49843266896944	0.160757502870764\\
	5.6898660290183	0.134916664315883\\
	7.19685673001152	0.112120525531134\\
	9.10298177991522	0.0923779115829179\\
	11.5139539932645	0.0755511220212896\\
	14.5634847750124	0.061403933717531\\
	18.4206996932672	0.0496454902451764\\
	29.4705170255181	0.0320588509908242\\
	47.148663634574	0.020462124627336\\
	75.4312006335462	0.0129612054697455\\
	152.641796717523	0.00647819802683896\\
	390.693993705462	0.00254831535509055\\
	494.171336132384	0.0020235896477252\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	0.01	0.0504894337263283\\
	0.0255954792269953	0.0500949823711393\\
	0.0409491506238043	0.0497126217685453\\
	0.0655128556859551	0.0491128913944691\\
	0.104811313415469	0.0481829314800329\\
	0.132571136559011	0.047546967183826\\
	0.167683293681101	0.0467662161565996\\
	0.212095088792019	0.0458146587021109\\
	0.268269579527973	0.044665149656801\\
	0.339322177189533	0.043291268812391\\
	0.429193426012878	0.0416700375022516\\
	0.542867543932386	0.0397854771291078\\
	0.6866488450043	0.0376327314732182\\
	0.868511373751352	0.0352221343370922\\
	1.09854114198756	0.0325822731475296\\
	1.38949549437314	0.0297609488337015\\
	1.75751062485479	0.0268231489519858\\
	2.2229964825262	0.0238458096823731\\
	2.81176869797423	0.0209100858616598\\
	3.55648030622313	0.0180926944381663\\
	4.49843266896944	0.0154582320074836\\
	5.6898660290183	0.0130540149079031\\
	7.19685673001153	0.0109081359598087\\
	9.10298177991523	0.0090304916460096\\
	11.5139539932645	0.00741588545484923\\
	14.5634847750124	0.00604810766277114\\
	18.4206996932672	0.00490404930284188\\
	23.2995181051537	0.00395724113346445\\
	37.2759372031495	0.00254799468834445\\
	59.6362331659465	0.00162319623790782\\
	95.4095476349994	0.00102690322067349\\
	193.069772888325	0.000512714327532802\\
	625.055192527398	0.000159483069451765\\
	494.171336132384	0.00020235896477272\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	0.01	0.00497508312541322\\
	0.0255954792269953	0.00493677924493282\\
	0.0409491506238043	0.00489964109903927\\
	0.0655128556859551	0.00484137355187215\\
	0.104811313415469	0.00475098207300364\\
	0.132571136559011	0.00468913870040868\\
	0.167683293681101	0.00461318456568995\\
	0.212095088792019	0.00452056727036697\\
	0.268269579527973	0.00440861466091149\\
	0.339322177189533	0.00427471207361728\\
	0.429193426012878	0.00411656448746237\\
	0.542867543932386	0.003932542409294\\
	0.6866488450043	0.00372208596740418\\
	0.868511373751352	0.00348610850554409\\
	1.09854114198756	0.00322730786953731\\
	1.38949549437314	0.00295027706789846\\
	1.75751062485479	0.00266132464896133\\
	2.2229964825262	0.00236797747171931\\
	2.81176869797423	0.00207823068616896\\
	3.55648030622313	0.00179969503247065\\
	4.49843266896944	0.0015388286471979\\
	5.6898660290183	0.00130040995367146\\
	7.19685673001153	0.00108732604752838\\
	9.10298177991523	0.000900657605973327\\
	11.5139539932645	0.000739974967510451\\
	14.5634847750124	0.000603737080304342\\
	18.4206996932672	0.000489698785476175\\
	23.2995181051537	0.000395264185298337\\
	37.2759372031495	0.000254608711303429\\
	59.6362331659465	0.000162242187465356\\
	95.4095476349994	0.00010265932377065\\
	120.679264063933	8.15133569454316e-05\\
};
\end{axis}
\end{tikzpicture}%

==> images/matlab/ffB1.tex <==
\begin{tikzpicture}
[xscale=1/(7 - (-2.5))*0.0352778*0.4*\textwidth,
yscale=1/(7 - (-0.5))*0.0352778*0.61803*0.4*\textwidth,
xtick/.style={below,fill=white,font=\tiny},
ytick/.style={left=0.2,fill=white,font=\tiny},
xlabel/.style={below right,font=\scriptsize},
ylabel/.style={left,font=\footnotesize},
]
\def\tickin{0.1}
\def\tickout{0.1}
\def\eps{3}
\def\tz{2}
\def\te{1.3}
\def\delta{0.5}
\def\xmax{7}
\def\xmin{-2}
\def\ymax{7} % wie ffB4
\def\ymin{-\delta}

\begin{scope}
%Achsen
\draw [->] (0,\ymin) -- (0,\ymax) node [ylabel] {$\tau_1$};
\draw [->] (\xmin,0) -- (\xmax,0) node [xlabel] {$\tau_2$};
%Achsenabschnitte
\draw (\te-\eps,0+\tickin) -- (\te-\eps,0-\tickout) node[xtick] {$t_1 - \varepsilon$};
\draw (\te,0+\tickin) -- (\te,0-\tickout) node[xtick] {$t_1$};
\draw (\tz,0+\tickin) -- (\tz,0-\tickout) node[xtick] {$t_2$};
\draw (\tz-\eps,0+\tickin) -- (\tz-\eps,0-\tickout);
%Geraden
\draw [dashed] (\xmin,\te-\eps-\xmin) -- (\te-\eps,0);
\draw [dashed] (\xmin,\te-\xmin) -- (\te,0);
\draw [dashed] (\tz,0) -- (\tz,\ymax);
\draw [dashed] (\tz-\eps,0) -- (\tz-\eps,\ymax);
% füllen
\draw[fill=black!5]  (0,0) -- (0,\te) -- (\te,0) -- cycle;
\end{scope}
\end{tikzpicture}%

%\draw [ultra thin] (,) .. controls +(-0.2,+0.4) and (+0.2,+0.4) .. (,+0.8) node[anchor=south,font=\tiny] {$A$};



==> images/matlab/ffB2.tex <==
\begin{tikzpicture}
[xscale=1/(7 - (-2.5))*0.0352778*0.4*\textwidth,
yscale=1/(7 - (-0.5))*0.0352778*0.61803*0.4*\textwidth,
xtick/.style={below,fill=white,font=\tiny},
ytick/.style={left=0.2,fill=white,font=\tiny},
xlabel/.style={below right,font=\scriptsize},
ylabel/.style={left,font=\footnotesize},
]
\def\tickin{0.1}
\def\tickout{0.1}
\def\eps{3}
\def\tz{2}
\def\te{2.5}
\def\delta{0.5}
\def\xmax{7}
\def\xmin{-2.5}
\def\ymax{7} % wie ffB4
\def\ymin{-\delta}

\begin{scope}
%Achsen
\draw [->] (0,\ymin) -- (0,\ymax) node [ylabel] {$\tau_1$};
\draw [->] (\xmin,0) -- (\xmax,0) node [xlabel] {$\tau_2$};
%Achsenabschnitte
\draw (\te-\eps,0+\tickin) -- (\te-\eps,0-\tickout) node[xtick] {$t_1 - \varepsilon$};
\draw (\te,0+\tickin) -- (\te,0-\tickout) node[xtick] {$t_1$};
\draw (\tz,0+\tickin) -- (\tz,0-\tickout) node[xtick] {$t_2$};
\draw (\tz-\eps,0+\tickin) -- (\tz-\eps,0-\tickout);
%Geraden
\draw [dashed] (\xmin,\te-\eps-\xmin) -- (\te-\eps,0);
\draw [dashed] (\xmin,\te-\xmin) -- (\te,0);
\draw [dashed] (\tz,0) -- (\tz,\ymax);
\draw [dashed] (\tz-\eps,0) -- (\tz-\eps,\ymax);
% füllen
\draw[fill=black!5]  (0,0) -- (0,\te) -- (\tz,\te - \tz) -- (\tz,0) -- cycle;
\end{scope}
\end{tikzpicture}%

%\draw [ultra thin] (,) .. controls +(-0.2,+0.4) and (+0.2,+0.4) .. (,+0.8) node[anchor=south,font=\tiny] {$A$};



==> images/matlab/ffB3.tex <==
\begin{tikzpicture}
[xscale=1/(7 - (-2.5))*0.0352778*0.4*\textwidth,
yscale=1/(7 - (-0.5))*0.0352778*0.61803*0.4*\textwidth,
xtick/.style={below,fill=white,font=\tiny},
ytick/.style={left=0.2,fill=white,font=\tiny},
xlabel/.style={below right,font=\scriptsize},
ylabel/.style={left,font=\footnotesize},
]
\def\tickin{0.1}
\def\tickout{0.1}
\def\eps{3}
\def\tz{2}
\def\te{3.5}
\def\delta{0.5}
\def\xmax{7}
\def\xmin{-2.5}
\def\ymax{7} % wie ffB4
\def\ymin{-\delta}

\begin{scope}
%Achsen
\draw [->] (0,\ymin) -- (0,\ymax) node [ylabel] {$\tau_1$};
\draw [->] (\xmin,0) -- (\xmax,0) node [xlabel] {$\tau_2$};
%Achsenabschnitte
\draw (\te-\eps,0+\tickin) -- (\te-\eps,0-\tickout) node[xtick] {$t_1 - \varepsilon$};
\draw (\te,0+\tickin) -- (\te,0-\tickout) node[xtick] {$t_1$};
\draw (\tz,0+\tickin) -- (\tz,0-\tickout) node[xtick] {$t_2$};
\draw (\tz-\eps,0+\tickin) -- (\tz-\eps,0-\tickout) node[xtick] {$t_2 - \varepsilon$};
%Geraden
\draw [dashed] (\xmin,\te-\eps-\xmin) -- (\te-\eps,0);
\draw [dashed] (\xmin,\te-\xmin) -- (\te,0);
\draw [dashed] (\tz,0) -- (\tz,\ymax);
\draw [dashed] (\tz-\eps,0) -- (\tz-\eps,\ymax);
% füllen
\draw[fill=black!5]  (\te - \eps,0) -- (0,\te - \eps) -- (0,\te) -- (\tz,\te - \tz) -- (\tz, 0) -- cycle;
\end{scope}
\end{tikzpicture}%

%\draw [ultra thin] (,) .. controls +(-0.2,+0.4) and (+0.2,+0.4) .. (,+0.8) node[anchor=south,font=\tiny] {$A$};



==> images/matlab/ffB4.tex <==
\begin{tikzpicture}
[xscale=1/(7 - (-2.5))*0.0352778*0.4*\textwidth,
yscale=1/(7 - (-0.5))*0.0352778*0.61803*0.4*\textwidth,
xtick/.style={below,fill=white,font=\tiny},
ytick/.style={left=0.2,fill=white,font=\tiny},
xlabel/.style={below right,font=\scriptsize},
ylabel/.style={left,font=\footnotesize},
]
\def\tickin{0.1}
\def\tickout{0.1}
\def\eps{3}
\def\tz{2}
\def\te{6}
\def\delta{0.5}
\def\xmax{7}
\def\xmin{-2.5}
\def\ymax{7} %berechnet: \te + 2*\delta
\def\ymin{-\delta}

\begin{scope}
%Achsen
\draw [->] (0,\ymin) -- (0,\ymax) node [ylabel] {$\tau_1$};
\draw [->] (\xmin,0) -- (\xmax,0) node [xlabel] {$\tau_2$};
%Achsenabschnitte
\draw (\te-\eps,0+\tickin) -- (\te-\eps,0-\tickout) node[xtick] {$t_1 - \varepsilon$};
\draw (\te,0+\tickin) -- (\te,0-\tickout) node[xtick] {$t_1$};
\draw (\tz,0+\tickin) -- (\tz,0-\tickout) node[xtick] {$t_2$};
\draw (\tz-\eps,0+\tickin) -- (\tz-\eps,0-\tickout) node[xtick] {$t_2 - \varepsilon$};
%Geraden
\draw [dashed] (\xmin,\te-\eps-\xmin) -- (\te-\eps,0);
\draw [dashed] (\te-\ymax,\ymax) -- (\te,0);
\draw [dashed] (\tz,0) -- (\tz,\ymax);
\draw [dashed] (\tz-\eps,0) -- (\tz-\eps,\ymax);
% füllen
\draw[fill=black!5]  (0,\te - \eps) -- (0,\te) -- (\tz,\te - \tz) -- (\tz,\te - \eps - \tz) -- cycle;
\end{scope}
\end{tikzpicture}%

%\draw [ultra thin] (,) .. controls +(-0.2,+0.4) and (+0.2,+0.4) .. (,+0.8) node[anchor=south,font=\tiny] {$A$};










==> images/matlab/fffA1.tex <==
\begin{tikzpicture}
[xscale=1/(10 - (-3))*0.0352778*0.4*\textwidth,
yscale=1/(7.8 - (-0.5))*0.0352778*0.61803*0.4*\textwidth,
xtick/.style={below,fill=white,font=\tiny},
ytick/.style={left=0.2,fill=white,font=\tiny},
xlabel/.style={below right,font=\scriptsize},
ylabel/.style={left,font=\footnotesize},
]
\def\tickin{0.1}
\def\tickout{0.1}
\def\eps{3}
\def\tz{5}
\def\delta{0.5}
\def\xmax{10}
\def\xmin{-3}
\def\ymax{7.8} %berechnet: \te - \tz + \eps + \delta
\def\ymin{-\delta}

\begin{scope}
\def\te{0.7}
%Achsen
\draw [->] (0,\ymin) -- (0,\ymax) node [ylabel] {$\tau_1$};
\draw [->] (\xmin,0) -- (\xmax,0) node [xlabel] {$\tau_2$};
%Achsenabschnitte
\draw (\te-\eps,0+\tickin) -- (\te-\eps,0-\tickout) node[xtick] {$t_1 - \varepsilon$};
\draw (\te,0+\tickin) -- (\te,0-\tickout) node[xtick] {$t_1$};
\draw (\tz-\eps,0+\tickin) -- (\tz-\eps,0-\tickout) node[xtick] {$t_2 - \varepsilon$};
\draw (\tz,0+\tickin) -- (\tz,0-\tickout) node[xtick] {$t_2$};
%Geraden
\draw [dashed] (\xmin,\te-\eps-\xmin) -- (\te-\eps,0);
\draw [dashed] (\xmin,\te-\xmin) -- (\te,0);
\draw [dashed] (\tz-\eps,0) -- (\tz-\eps,\ymax);
\draw [dashed] (\tz,0) -- (\tz,\ymax);
% füllen
% keine Schnittmenge
\draw[arrows={-latex}] (\tz + 1,0) --++ (0,1) node[xshift = 0.75cm, yshift = 0.3cm,fill=white, font=\tiny] {$\sigma(\tau_1)\, ,\: \tau_1 > 0$};
\draw[arrows={-latex}] (\tz,3.5) --++ (-1,0) node[xshift = 1.35cm,yshift = 0.3cm,fill=white,font=\tiny] {$\sigma(t_2 - \tau_2)\, ,\: \tau_2 < t_2$};
\draw[arrows={-latex}] (\tz-\eps,5) --++ (1,0) node[xshift = 1.35cm,yshift = 0.3cm,fill=white,font=\tiny] {$\sigma(\varepsilon - (t_2 - \tau_2)), \tau_2 > t_2 - \varepsilon$};
\draw[arrows={-latex}] (0,6.5) --++ (1,0) node[xshift = 0.5cm, yshift = 0.3cm,fill=white, font=\tiny] {$\sigma(\tau_2)\, ,\: \tau_2 > 0$};
\draw[arrows={-latex}] (\te-\eps,\eps) --++ (-\delta,-\delta) node[xshift = 1.07cm,yshift = 0.65cm,fill=white,font=\tiny,fill=white,align=center] {$\sigma(t_1 - \tau_1 - \tau_2)\,,$\\$\tau_1 < t_1 - \tau_2$};
\draw[arrows={-latex}] (\te-\eps-\delta,\delta) --++ (\delta,\delta) node[xshift = 1.5cm,yshift = 0.2cm,fill=white,font=\tiny,fill=white,align=center] {$\sigma(\varepsilon - (t_1 - \tau_2 - \tau_1))\,,$\\$\tau_1 > t_1 - \varepsilon - \tau_2$};
\end{scope}



\end{tikzpicture}%

%\draw [ultra thin] (,) .. controls +(-0.2,+0.4) and (+0.2,+0.4) .. (,+0.8) node[anchor=south,font=\tiny] {$A$};

==> images/matlab/fffA2.tex <==
\begin{tikzpicture}
[xscale=1/(10 - (-3))*0.0352778*0.4*\textwidth,
yscale=1/(7.8 - (-0.5))*0.0352778*0.61803*0.4*\textwidth,
xtick/.style={below,fill=white,font=\tiny},
ytick/.style={left=0.2,fill=white,font=\tiny},
xlabel/.style={below right,font=\scriptsize},
ylabel/.style={left,font=\footnotesize},
]
\def\tickin{0.1}
\def\tickout{0.1}
\def\eps{3}
\def\tz{5}
\def\delta{0.5}
\def\xmax{10}
\def\xmin{-3}
\def\ymax{7.8} %berechnet: \te - \tz + \eps + \delta
\def\ymin{-\delta}

\begin{scope}
%Achsen
\draw [->] (0,\ymin) -- (0,\ymax) node [ylabel] {$\tau_1$};
\draw [->] (\xmin,0) -- (\xmax,0) node [xlabel] {$\tau_2$};
\def\te{3.4}
%Achsenabschnitte
\draw (\te-\eps,0+\tickin) -- (\te-\eps,0-\tickout) node[xtick] {$t_1 - \varepsilon$};
\draw (\te,0+\tickin) -- (\te,0-\tickout) node[xtick] {$t_1$};
\draw (\tz-\eps,0+\tickin) -- (\tz-\eps,0-\tickout) node[xtick] {$t_2 - \varepsilon$};
\draw (\tz,0+\tickin) -- (\tz,0-\tickout) node[xtick] {$t_2$};
%Geraden
\draw [dashed] (\xmin,\te-\eps-\xmin) -- (\te-\eps,0);
\draw [dashed] (\xmin,\te-\xmin) -- (\te,0);
\draw [dashed] (\tz-\eps,0) -- (\tz-\eps,\ymax);
\draw [dashed] (\tz,0) -- (\tz,\ymax);
% füllen
\draw[fill=black!5]  (\tz - \eps, 0) -- (\tz - \eps, \te - \tz + \eps) -- (\te, 0) -- cycle;
%Pfeile
%\draw[arrows={-latex}] (\tz + 1,0) --++ (0,1) ;
%\draw[arrows={-latex}] (\tz,3.5) --++ (-1,0) ;
%\draw[arrows={-latex}] (\tz-\eps,5) --++ (1,0) ;
%\draw[arrows={-latex}] (0,6.5) --++ (1,0) ;
%\draw[arrows={-latex}] (2*\delta,\te - 2*\delta) --++ (-\delta,-\delta) ;
%\draw[arrows={-latex}] (-3*\delta,\te - \eps + 3*\delta) --++ (\delta,\delta) ;
\end{scope}
\end{tikzpicture}%

%\draw [ultra thin] (,) .. controls +(-0.2,+0.4) and (+0.2,+0.4) .. (,+0.8) node[anchor=south,font=\tiny] {$A$};



==> images/matlab/fffA3.tex <==
\begin{tikzpicture}
[xscale=1/(10 - (-3))*0.0352778*0.4*\textwidth,
yscale=1/(7.8 - (-0.5))*0.0352778*0.61803*0.4*\textwidth,
xtick/.style={below,fill=white,font=\tiny},
ytick/.style={left=0.2,fill=white,font=\tiny},
xlabel/.style={below right,font=\scriptsize},
ylabel/.style={left,font=\footnotesize},
]
\def\tickin{0.1}
\def\tickout{0.1}
\def\eps{3}
\def\tz{5}
\def\te{6.75}
\def\delta{0.5}
\def\xmax{10}
\def\xmin{-3}
\def\ymax{7.8} %berechnet: \te - \tz + \eps + \delta
\def\ymin{-\delta}

\begin{scope}
%Achsen
\draw [->] (0,\ymin) -- (0,\ymax) node [ylabel] {$\tau_1$};
\draw [->] (\xmin,0) -- (\xmax,0) node [xlabel] {$\tau_2$};
%Achsenabschnitte
\draw (\te-\eps,0+\tickin) -- (\te-\eps,0-\tickout) node[xtick] {$t_1 - \varepsilon$};
\draw (\te,0+\tickin) -- (\te,0-\tickout) node[xtick] {$t_1$};
\draw (\tz-\eps,0+\tickin) -- (\tz-\eps,0-\tickout) node[xtick] {$t_2 - \varepsilon$};
\draw (\tz,0+\tickin) -- (\tz,0-\tickout) node[xtick] {$t_2$};
%Geraden
\draw [dashed] (\xmin,\te-\eps-\xmin) -- (\te-\eps,0);
\draw [dashed] (\te-\ymax,\ymax) -- (\te,0);
\draw [dashed] (\tz-\eps,0) -- (\tz-\eps,\ymax);
\draw [dashed] (\tz,0) -- (\tz,\ymax);
% füllen
\draw[fill=black!5]  (\te - \eps, 0) -- (\tz - \eps, \te - \tz) -- (\tz - \eps,\te - \tz + \eps) -- (\tz,\te - \tz) -- (\tz,0) -- cycle;
%Pfeile
%\draw[arrows={-latex}] (\te + 1,0) --++ (0,1) ;
%\draw[arrows={-latex}] (\tz,4) --++ (-1,0) ;
%\draw[arrows={-latex}] (\tz-\eps,6) --++ (1,0) ;
%\draw[arrows={-latex}] (0,7) --++ (1,0) ;
%\draw[arrows={-latex}] (2*\delta,\te - 2*\delta) --++ (-\delta,-\delta) ;
%\draw[arrows={-latex}] (2*\delta,\te - \eps - 2*\delta) --++ (\delta,\delta) ;
\end{scope}
\end{tikzpicture}%

%\draw [ultra thin] (,) .. controls +(-0.2,+0.4) and (+0.2,+0.4) .. (,+0.8) node[anchor=south,font=\tiny] {$A$};







==> images/matlab/fffA4.tex <==
\begin{tikzpicture}
[xscale=1/(10 - (-3))*0.0352778*0.4*\textwidth,
yscale=1/(7.8 - (-0.5))*0.0352778*0.61803*0.4*\textwidth,
xtick/.style={below,fill=white,font=\tiny},
ytick/.style={left=0.2,fill=white,font=\tiny},
xlabel/.style={below right,font=\scriptsize},
ylabel/.style={left,font=\footnotesize},
]
\def\tickin{0.1}
\def\tickout{0.1}
\def\eps{3}
\def\tz{5}
\def\te{9.3}
\def\delta{0.5}
\def\xmax{10}
\def\xmin{-3}
\def\ymax{7.8} %berechnet: \te - \tz + \eps + \delta
\def\ymin{-\delta}

\begin{scope}
%Achsen
\draw [->] (0,\ymin) -- (0,\ymax) node [ylabel] {$\tau_1$};
\draw [->] (\xmin,0) -- (\xmax,0) node [xlabel] {$\tau_2$};
%Achsenabschnitte
\draw (\te-\eps,0+\tickin) -- (\te-\eps,0-\tickout) node[xtick] {$t_1 - \varepsilon$};
\draw (\te,0+\tickin) -- (\te,0-\tickout) node[xtick] {$t_1$};
\draw (\tz-\eps,0+\tickin) -- (\tz-\eps,0-\tickout) node[xtick] {$t_2 - \varepsilon$};
\draw (\tz,0+\tickin) -- (\tz,0-\tickout) node[xtick] {$t_2$};
%Geraden
\draw [dashed] (\te-\eps-\ymax,\ymax) -- (\te-\eps,0);
\draw [dashed] (\te-\ymax,\ymax) -- (\te,0);
\draw [dashed] (\tz-\eps,0) -- (\tz-\eps,\te - \tz + \eps + \delta);
\draw [dashed] (\tz,0) -- (\tz,\ymax);
% füllen
\draw[fill=black!5]  (\tz - \eps,\te - \eps - \tz + \eps) -- (\tz - \eps,\te - \tz + \eps) -- (\tz,\te - \tz) -- (\tz,\te - \eps - \tz) -- cycle;
%Pfeile
%\draw[arrows={-latex}] (\te - 0.5*\eps,0) --++ (0,1) ;
%\draw[arrows={-latex}] (\tz,1) --++ (-1,0) ;
%\draw[arrows={-latex}] (\tz-\eps,3) --++ (1,0) ;
%\draw[arrows={-latex}] (0,5) --++ (1,0) ;
%\draw[arrows={-latex}] (\te - 5*\delta,5*\delta) --++ (-\delta,-\delta) ;
%\draw[arrows={-latex}] (\te - \eps - \delta,\delta) --++ (\delta,\delta) ;
\end{scope}
\end{tikzpicture}%

%\draw [ultra thin] (,) .. controls +(-0.2,+0.4) and (+0.2,+0.4) .. (,+0.8) node[anchor=south,font=\tiny] {$A$};









==> images/matlab/flin_lin.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
legend columns=2,
legend entries={$\Delta_{\mathrm{lin},\mat B}(\tilde{\varepsilon} > 0)$;,$\Delta_{\mathrm{lin},\mat B}(\tilde{\varepsilon} < 0)$\\;,$\abs{\tilde{\varepsilon}}/2$;,$\abs{\tilde{\varepsilon}}$},
legend to name=named,
width=\figurewidth,
height=\figureheight,
xlabel style={font=\color{white!15!black}, font=\scriptsize},
ylabel style={font=\color{white!15!black}, font=\footnotesize},
x tick label style={font=\tiny},
y tick label style={font=\tiny},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font=\tiny},
scale only axis,
xmin=-5,
xmax=5,
yminorticks=true,
xlabel={$\tilde{\varepsilon} := \varepsilon a\phantom{\abs{\tilde{\varepsilon}}}\!\!\!\!\!\!$},
ymin=0,
ymax=5,
ylabel={$\Delta_{\mathrm{lin},\mat B}(\tilde{\varepsilon})$},
axis background/.style={fill=white}
]
\addplot [color=black, mark=square*, mark options={solid, black}]
table[row sep=crcr]{%
	4.29193426012878	3.35145539042332\\
};
\addlegendentry{$\Delta_{\mathrm{lin},\mat B}(\tilde{\varepsilon} > 0)$}
\addplot [color=black, mark=*, mark options={solid, black}]
table[row sep=crcr]{%
	-2.81176869797423	0.820211600462212\\
};
\addlegendentry{$\Delta_{\mathrm{lin},\mat B}(\tilde{\varepsilon} < 0)$}
\addplot [color=black, dashed]
table[row sep=crcr]{%
	-5.6898660290183	2.84493301450915\\
	0	0\\
	5.6898660290183	2.84493301450915\\
};
\addlegendentry{$\abs{\tilde{\varepsilon}}/2$}

\addplot [color=black, dashdotted]
table[row sep=crcr]{%
	-5.5	5.5\\
	0	0\\
	5.5	5.5\\
};
\addlegendentry{$\abs{\tilde{\varepsilon}}$}




\addplot [color=black, forget plot]
table[row sep=crcr]{%
	-5.6898660290183	0.980702766882164\\
	-4.94171336132383	0.96445064537246\\
	-4.29193426012878	0.940478869705461\\
	-3.72759372031494	0.908139690613956\\
	-3.23745754281764	0.867690847550414\\
	-2.81176869797423	0.820211600462212\\
	-2.44205309454865	0.767348627149076\\
	-2.12095088792019	0.711005230437856\\
	-1.84206996932672	0.653067079593081\\
	-1.59985871960606	0.5952115274634\\
	-1.38949549437314	0.538806445250943\\
	-1.20679264063933	0.484881155052889\\
	-1.04811313415469	0.434144904635429\\
	-0.910298177991522	0.387030769646424\\
	-0.6866488450043	0.304339193375644\\
	-0.517947467923121	0.236717257805952\\
	-0.339322177189533	0.160084489259659\\
	-0.167683293681101	0.0814996035858613\\
	0	0\\
	0.145634847750125	0.0745842584813543\\
	0.294705170255181	0.154579724970577\\
	0.449843266896945	0.241728279335396\\
	0.596362331659464	0.327644301847572\\
	0.79060432109077	0.446855414050449\\
	0.910298177991522	0.523267408345098\\
	1.04811313415469	0.613968229519257\\
	1.20679264063933	0.721911485586439\\
	1.38949549437314	0.850689049122194\\
	1.59985871960606	1.00464719214266\\
	1.84206996932672	1.18900288973364\\
	2.12095088792019	1.40994565748233\\
	2.44205309454865	1.67470446739958\\
	2.81176869797423	1.99155709751202\\
	3.23745754281764	2.36976669526723\\
	3.72759372031494	2.81945402970099\\
	4.29193426012878	3.35145539042332\\
	4.94171336132383	3.97726271595137\\
	5.6898660290183	4.70916326213614\\
};
\end{axis}
\end{tikzpicture}%

==> images/matlab/flin_linlog.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.3}
\pgfplotsset{footnotesize,samples=10}
\begin{center}% note that \centering uses less vspace...
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
legend columns=2,
legend entries={$\Delta_{\mathrm{lin},\mat B}(\tilde{\varepsilon} > 0)$;,$\Delta_{\mathrm{lin},\mat B}(\tilde{\varepsilon} < 0)$\\;,$\abs{\tilde{\varepsilon}}/2$;,$\abs{\tilde{\varepsilon}}$},
legend to name=named,
width=\figurewidth,
height=\figureheight,
xlabel style={font=\color{white!15!black}, font=\scriptsize},
ylabel style={font=\color{white!15!black}, font=\footnotesize},
x tick label style={font=\tiny},
y tick label style={font=\tiny},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font=\tiny},
scale only axis,
xmin=-5,
xmax=5,
yminorticks=true,
xlabel={$\tilde{\varepsilon} := \varepsilon a$},
ymin=0,
ymax=5,
ylabel={$\Delta_{\mathrm{lin},\mat B}(\tilde{\varepsilon})$},
axis background/.style={fill=white}
]
\addplot [color=black, mark=square*, mark options={solid, black}]
table[row sep=crcr]{%
	4.29193426012878	3.35145539042332\\
};
\addlegendentry{$\Delta_{\mathrm{lin},\mat B}(\tilde{\varepsilon} > 0)$}
\addplot [color=black, mark=*, mark options={solid, black}]
table[row sep=crcr]{%
	-2.81176869797423	0.820211600462212\\
};
\addlegendentry{$\Delta_{\mathrm{lin},\mat B}(\tilde{\varepsilon} < 0)$}
\addplot [color=black, dashed]
table[row sep=crcr]{%
	-5.6898660290183	2.84493301450915\\
	0	0\\
	5.6898660290183	2.84493301450915\\
};
\addlegendentry{$\abs{\tilde{\varepsilon}}/2$}

\addplot [color=black, dashdotted]
table[row sep=crcr]{%
	-5.5	5.5\\
	0	0\\
	5.5	5.5\\
};
\addlegendentry{$\abs{\tilde{\varepsilon}}$}




\addplot [color=black, forget plot]
table[row sep=crcr]{%
	-5.6898660290183	0.980702766882164\\
	-4.94171336132383	0.96445064537246\\
	-4.29193426012878	0.940478869705461\\
	-3.72759372031494	0.908139690613956\\
	-3.23745754281764	0.867690847550414\\
	-2.81176869797423	0.820211600462212\\
	-2.44205309454865	0.767348627149076\\
	-2.12095088792019	0.711005230437856\\
	-1.84206996932672	0.653067079593081\\
	-1.59985871960606	0.5952115274634\\
	-1.38949549437314	0.538806445250943\\
	-1.20679264063933	0.484881155052889\\
	-1.04811313415469	0.434144904635429\\
	-0.910298177991522	0.387030769646424\\
	-0.6866488450043	0.304339193375644\\
	-0.517947467923121	0.236717257805952\\
	-0.339322177189533	0.160084489259659\\
	-0.167683293681101	0.0814996035858613\\
	0	0\\
	0.145634847750125	0.0745842584813543\\
	0.294705170255181	0.154579724970577\\
	0.449843266896945	0.241728279335396\\
	0.596362331659464	0.327644301847572\\
	0.79060432109077	0.446855414050449\\
	0.910298177991522	0.523267408345098\\
	1.04811313415469	0.613968229519257\\
	1.20679264063933	0.721911485586439\\
	1.38949549437314	0.850689049122194\\
	1.59985871960606	1.00464719214266\\
	1.84206996932672	1.18900288973364\\
	2.12095088792019	1.40994565748233\\
	2.44205309454865	1.67470446739958\\
	2.81176869797423	1.99155709751202\\
	3.23745754281764	2.36976669526723\\
	3.72759372031494	2.81945402970099\\
	4.29193426012878	3.35145539042332\\
	4.94171336132383	3.97726271595137\\
	5.6898660290183	4.70916326213614\\
};
\end{axis}
\end{tikzpicture}%
%
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
xlabel style={font=\color{white!15!black}, font=\scriptsize},
ylabel style={font=\color{white!15!black}, font=\footnotesize},
x tick label style={font=\tiny},
y tick label style={font=\tiny},
scale only axis,
xmode=log,
xmin=0.01,
xmax=100,
xminorticks=true,
xlabel={$\abs{\tilde{\varepsilon}} := \abs{\varepsilon a}$},
ymode=log,
ymin=0.0003,
ymax=130,
yminorticks=true,
ylabel={$\Delta_{\mathrm{lin},\mat B}(\tilde{\varepsilon})$},
axis background/.style={fill=white},
% legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\tiny}
]
\addplot [color=black, mark=square*, mark options={solid, black}]
table[row sep=crcr]{%
	22.229964825262	21.229964830189\\
};
%  \addlegendentry{$\Delta_{\mathrm{lin},\mat B}(\tilde{\varepsilon}>0)$}

\addplot [color=black, mark=*, mark options={solid, black}]
table[row sep=crcr]{%
	22.229964825262	0.999999995072941\\
};
%  \addlegendentry{$\Delta_{\mathrm{lin},\mat B}(\tilde{\varepsilon}<0)$}

\addplot [color=black, dashed]
table[row sep=crcr]{%
	0.01	0.005\\
	100	50\\
};
% \addlegendentry{$\abs{\tilde{\varepsilon}}/2$}

\addplot [color=black, dashdotted]
table[row sep=crcr]{%
	0.01	0.01\\
	100	100\\
};
% \addlegendentry{$\abs{\tilde{\varepsilon}}$}

\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0.01	0.00500833331944994\\
	0.0449843266896944	0.0226607901283831\\
	0.0954095476349993	0.0484632405681573\\
	0.167683293681101	0.0861836900952404\\
	0.244205309454865	0.127067408271899\\
	0.355648030622313	0.188342321898341\\
	0.517947467923121	0.281230210117169\\
	0.754312006335462	0.424127912607595\\
	0.910298177991522	0.523267408345097\\
	1.09854114198756	0.647870335318874\\
	1.32571136559011	0.805196808137821\\
	1.59985871960606	1.00464719214266\\
	2.32995181051537	1.58109331499354\\
	4.94171336132383	3.97726271595138\\
	5.96362331659464	4.97899280218296\\
	7.19685673001152	6.2022507564772\\
	8.68511373751353	7.68658250137349\\
	10.4811313415469	9.48142546038683\\
	12.648552168553	11.6485927984574\\
	18.4206996932672	17.4206998774707\\
	26.8269579527972	25.8269579528572\\
	39.0693993705462	38.0693993705462\\
	68.66488450043	67.66488450043\\
	100	99\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0.01	0.00499166668054474\\
	0.0449843266896944	0.0223235365613136\\
	0.0954095476349993	0.0469463070668428\\
	0.167683293681101	0.0814996035858614\\
	0.244205309454865	0.117137901182965\\
	0.355648030622313	0.167305708723972\\
	0.517947467923121	0.236717257805952\\
	0.625055192527397	0.280179812926681\\
	0.754312006335462	0.330184093727867\\
	0.910298177991522	0.387030769646424\\
	1.09854114198756	0.450670806668685\\
	1.32571136559011	0.520514557452288\\
	1.59985871960606	0.5952115274634\\
	1.93069772888325	0.67244769886793\\
	2.32995181051537	0.748858495521834\\
	2.81176869797423	0.820211600462212\\
	3.39322177189533	0.882022838062518\\
	4.09491506238042	0.93063491495859\\
	4.94171336132383	0.964450645372459\\
	5.96362331659464	0.984630514411683\\
	7.19685673001152	0.994605973534325\\
	8.68511373751353	0.998531236140047\\
	15.2641796717523	0.999996414707693\\
	100	1\\
};
\end{axis}
\end{tikzpicture}%
%
\    \ref{named}
\end{center}

==> images/matlab/flin_log.tex <==
%
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
xlabel style={font=\color{white!15!black}, font=\scriptsize},
ylabel style={font=\color{white!15!black}, font=\footnotesize},
x tick label style={font=\tiny},
y tick label style={font=\tiny},
scale only axis,
xmode=log,
xmin=0.01,
xmax=100,
xminorticks=true,
xlabel={$\abs{\tilde{\varepsilon}} := \abs{\varepsilon a}$},
ymode=log,
ymin=0.0003,
ymax=130,
yminorticks=true,
ylabel={$\Delta_{\mathrm{lin},\mat B}(\tilde{\varepsilon})$},
axis background/.style={fill=white},
% legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\tiny}
]
\addplot [color=black, mark=square*, mark options={solid, black}]
table[row sep=crcr]{%
	22.229964825262	21.229964830189\\
};
%  \addlegendentry{$\Delta_{\mathrm{lin},\mat B}(\tilde{\varepsilon}>0)$}

\addplot [color=black, mark=*, mark options={solid, black}]
table[row sep=crcr]{%
	22.229964825262	0.999999995072941\\
};
%  \addlegendentry{$\Delta_{\mathrm{lin},\mat B}(\tilde{\varepsilon}<0)$}

\addplot [color=black, dashed]
table[row sep=crcr]{%
	0.01	0.005\\
	100	50\\
};
% \addlegendentry{$\abs{\tilde{\varepsilon}}/2$}

\addplot [color=black, dashdotted]
table[row sep=crcr]{%
	0.01	0.01\\
	100	100\\
};
% \addlegendentry{$\abs{\tilde{\varepsilon}}$}

\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0.01	0.00500833331944994\\
	0.0449843266896944	0.0226607901283831\\
	0.0954095476349993	0.0484632405681573\\
	0.167683293681101	0.0861836900952404\\
	0.244205309454865	0.127067408271899\\
	0.355648030622313	0.188342321898341\\
	0.517947467923121	0.281230210117169\\
	0.754312006335462	0.424127912607595\\
	0.910298177991522	0.523267408345097\\
	1.09854114198756	0.647870335318874\\
	1.32571136559011	0.805196808137821\\
	1.59985871960606	1.00464719214266\\
	2.32995181051537	1.58109331499354\\
	4.94171336132383	3.97726271595138\\
	5.96362331659464	4.97899280218296\\
	7.19685673001152	6.2022507564772\\
	8.68511373751353	7.68658250137349\\
	10.4811313415469	9.48142546038683\\
	12.648552168553	11.6485927984574\\
	18.4206996932672	17.4206998774707\\
	26.8269579527972	25.8269579528572\\
	39.0693993705462	38.0693993705462\\
	68.66488450043	67.66488450043\\
	100	99\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0.01	0.00499166668054474\\
	0.0449843266896944	0.0223235365613136\\
	0.0954095476349993	0.0469463070668428\\
	0.167683293681101	0.0814996035858614\\
	0.244205309454865	0.117137901182965\\
	0.355648030622313	0.167305708723972\\
	0.517947467923121	0.236717257805952\\
	0.625055192527397	0.280179812926681\\
	0.754312006335462	0.330184093727867\\
	0.910298177991522	0.387030769646424\\
	1.09854114198756	0.450670806668685\\
	1.32571136559011	0.520514557452288\\
	1.59985871960606	0.5952115274634\\
	1.93069772888325	0.67244769886793\\
	2.32995181051537	0.748858495521834\\
	2.81176869797423	0.820211600462212\\
	3.39322177189533	0.882022838062518\\
	4.09491506238042	0.93063491495859\\
	4.94171336132383	0.964450645372459\\
	5.96362331659464	0.984630514411683\\
	7.19685673001152	0.994605973534325\\
	8.68511373751353	0.998531236140047\\
	15.2641796717523	0.999996414707693\\
	100	1\\
};
\end{axis}
\end{tikzpicture}%

==> images/matlab/g3.tex <==
% Block diagram wire junctions

\tikzstyle{block} = [draw,fill=white,minimum size=2em,font=\scriptsize]
% diameter of semicircle used to indicate that two lines are not connected
\def\radius{.7mm} 
\tikzstyle{branch}=[fill,shape=circle,minimum size=3pt,inner sep=0pt]	
\def\dya{5ex}
\def\dyaa{7ex}
\def\dyb{5ex}

\def\dyAB{8ex} % Abstand multidimensional - k-tes Subsystem
\def\dyBC{5ex} % Abstand k-tes Subsystem - gesamtes System
\def\testa{40ex}
\def\testb{40ex}
\def\testc{60ex}

\begin{tikzpicture}[>=latex,
myedge/.style={midway, font=\footnotesize,align=center},
]

% 1. ============================================================================================================================================================
%======================== multiple time variables - triangular
% Definition
\node[block] at (0,0) (block1) {
	$\begin{aligned}
	\begin{array}{r@{\:=\:}l@{,\qquad}r@{\:=\:}l}
	\multicolumn{4}{c}{{y}_k^{\triangle}(t_1,\ldots,t_k) \ \text{acc. to eq.~\eqref{eq:y_k-tri-aux-SISO}, and}\ \
		{y}_k^{\square}(t_1,\ldots,t_k) \ \text{acc. to eq.~\eqref{eq:y_k-reg-aux-SISO}.}} 
	\\[0.2em]
	{g}_k^{\triangle}(t_1,\ldots,t_k) & {y}_k^{\triangle}(t_1,\ldots,t_k) \ \text{s.t.} \  u(t) = \delta(t) &
	{g}_{\varepsilon,k}^{\triangle}(t_1,\ldots,t_k) & {y}_k^{\triangle}(t_1,\ldots,t_k) \ \text{s.t.} \  u(t) = \delta_\varepsilon(t)\, ,
	\\[0.2em]
	{g}_k^{\square}(t_1,\ldots,t_k) & {y}_k^{\triangle}(t_1,\ldots,t_k) \ \text{s.t.} \  u(t) = \delta(t) &
	{g}_{\varepsilon,k}^{\square}(t_1,\ldots,t_k) & {y}_k^{\triangle}(t_1,\ldots,t_k) \ \text{s.t.} \  u(t) = \delta_\varepsilon(t)\, .
	\end{array}
	\end{aligned}$};  
% Time domain
\node[block,below=\dyaa] (block1te) at ($(block1.south west)!0.7!(block1.south east)$) {$\begin{aligned}
	g^\triangle_{\varepsilon,k}(t_1,\ldots,t_k) \\  g^{\square}_{\varepsilon,k}(t_1,\ldots,t_k)
	\end{aligned}$};  
\node[block,below=\dyaa] (block1t) at ($(block1.south west)!0.25!(block1.south east)$) {$\begin{aligned}
	& g^\triangle_{k}(t_1,\ldots,t_k), \ \text{acc. to eq.~\eqref{eq:tri-imp-resp}},\phantom{ g^\triangle_{\varepsilon,k}}\!\!\!\!\!\!\!\!\!\!\!\\
	& g^\square_{k}(t_1,\ldots,t_k), \ \text{acc. to eq.~\eqref{eq:reg-imp-resp}}\phantom{ g^{\square}_{\varepsilon,k}}\!\!\!\!\!\!\!\!\!\!\!
	\end{aligned}$};    

% Laplace domain
\node[block,below=\dyb] (block1se) at (block1te.south) {$\begin{aligned}
	& G^\triangle_{\varepsilon,k}(s_1,\ldots,s_k),\\
	& G^\square_{\varepsilon,k}(s_1,\ldots,s_k)
	\end{aligned}$};
\node[block,below=\dyb] (block1s) at (block1t.south) {$\begin{aligned}
	& G^\triangle_k(s_1,\ldots,s_k), \ \text{acc. to eq.~\eqref{eq:Y-tri-SISO}},\phantom{ G^\triangle_{\varepsilon,k}}\!\!\!\!\!\!\!\!\!\!\!\!\!\\
	& G^\square_k(s_1,\ldots,s_k), \ \text{acc. to eq.~\eqref{eq:Y-reg-SISO}}\phantom{ G^\square_{\varepsilon,k}}\!\!\!\!\!\!\!\!\!\!\!\!\!
	\end{aligned}$};

% Rounding box (1)
\node[draw, fit=(block1)(block1te)(block1t)(block1se)(block1s)] (block1all) {};
%\node[draw, dashed, fit=(block1)(block1te)(block1t)(block1se)(block1s)] (block1all) {};

%Arrows
%horizontal
\draw[<-,dash dot]  (block1t.east)-- (block1te.west) node[myedge,above] {$\varepsilon \rightarrow 0$};
\draw[<-,dash dot]  (block1s.east)-- (block1se.west) node [myedge,above] {$\varepsilon \rightarrow 0$};

%vertical
\draw[->,dash dot] ($(block1.south west)!0.70!(block1.south east)$)-- (block1te.north) node [myedge,left] {} node [myedge,right] {};

\draw[->]  ($(block1t.south west)!0.25!(block1t.south east)$) -- ++(0,-\dyb) node [myedge,left] {$\mathcal{L}_k$};
\draw[<-] [red] ($(block1t.south west)!0.75!(block1t.south east)$) -- ++(0,-\dyb) node [myedge,left,black] {$\mathcal{L}^{-1}_k$} node [myedge,right] {\textcolor{red}{$\lightning$}};

%\draw[<-,dashed]  ($(block1te.south west)!0.75!(block1te.south east)$) -- ++(0,-\dyb) node [myedge,left] {$\mathcal{L}^{-1}_k$};
\draw[->,dash dot]  ($(block1te.south west)!0.25!(block1te.south east)$) -- ++(0,-\dyb) node [myedge,left] {$\mathcal{L}_k$} node [myedge,right] {};

% 2. ============================================================================================================================================================
%=======================impulse response k-th subsystem
% Definition
\node[block,below=\dyAB] (block2) at (block1all.south) {
	$\begin{aligned}
	&\left\{\begin{array}{r@{\:=\:}lrlr@{\:=\:}lr@{\:\geq\:}l}
	\dot{\vec x}_{\varepsilon,1}(t) & \mat A \vec x_{\varepsilon,1}(t) + \tfrac{1}{\varepsilon}\hat{\vec b}, \quad &0 &\!\!\!\!\leq t \leq \varepsilon, \quad &\vec x_{\varepsilon,1}(0) & \vec{x}_0 \\
	\dot{\vec{x}}_{\varepsilon,1}(t) & \mat A \vec x_{\varepsilon,1}(t), \quad& t &\!\!\!\!> \varepsilon\\	
	\dot{\vec x}_{\varepsilon,k}(t) & \mat A \vec x_{\varepsilon,k}(t) + \tfrac{1}{\varepsilon}\hat{\mat N} \vec x_{\varepsilon,k-1}(t), \quad &0  &\!\!\!\!\leq t \leq \varepsilon, \quad &\vec x_{\varepsilon,k}(0) & \vec 0, \quad &k & 2 \\
	\dot{\vec{x}}_{\varepsilon,k}(t) & \mat A \vec x_{\varepsilon,k}(t), \quad &t &\!\!\!\!> \varepsilon, &\multicolumn{2}{c}{}  & k & 2 \\	
	\end{array} \right. \\
	& g_{\varepsilon,k}(t) = \vec c^{\mathsf T} \vec x_{\varepsilon,k}(t)
	\end{aligned}$};  

% Time domain
\node[block,below=\dya] (block2te) at ($(block2.south west)!0.75!(block2.south east)$) {$ g_{\varepsilon,k}(t)$};  
\node[block,below=\dya] (block2t) at ($(block2.south west)!0.25!(block2.south east)$) {$ g_{k}(t)$ acc. to eq.~\eqref{eq:imp-res-kth}};  

% Laplace domain
%\node[block,below=\dyb] (block2se) at (block2te.south) {$ G_{\varepsilon,k}(s)$};
\node[block,below=\dyb] (block2s) at (block2t.south) {$ G_k(s)$};

% Rounding box (2)
\node[draw, fit=(block2)(block2te)(block2t)(block2s)] (block2all) {};
%\node[draw, dashed, fit=(block2)(block2te)(block2t)(block2s)] (block2all) {};

% Reference
\node[block] (block2ref) at ($(block2all.south)!0.15!(block2all.north)$) {acc. to \S\ref{subsec:derivation-imp-k-subs}, and \cite[\S3.5.]{gebhart2017impulse}};


%Arrows
%horizontal
\draw[<-]  (block2t.east)-- (block2te.west) node[myedge,above] {$\varepsilon \rightarrow 0$};
%\draw[<-,dashed]  (block2s.east)-- (block2se.west) node [myedge,above] {$\varepsilon \rightarrow 0$};


%vertical
\draw[->] ($(block2.south west)!0.75!(block2.south east)$)-- (block2te.north) node [myedge,right]{};
\draw[<->]  (block2t.south) -- (block2s.north) 
%node [myedge,right] {(??)} 
node [myedge,left] {$\mathcal{L}_1, \mathcal{L}_1^{-1}$};
%\draw[<->] [dashed] (block2te.south)-- (block2se.north) node [myedge,left] {$\mathcal{L}_1, \mathcal{L}_1^{-1}$};

% 3. ============================================================================================================================================================
%=======================impulse response bilinear system
% Definition
\node[block,below=\dyBC] (block3) at (block2all.south) {$\begin{aligned}
	&\left\{ \begin{array}{r@{\:=\:}lrl}
	\dot{\vec x}_\varepsilon(t) & \left(\mat A + \tfrac{1}{\varepsilon}\hat{\mat N}\right)\vec x_\varepsilon(t) + \tfrac{1}{\varepsilon}\hat{\vec b}, \quad &0 &\!\!\!\!\leq t \leq \varepsilon, \quad \vec x_\varepsilon(0) = \vec x_0 \\	
	\dot{\vec x}_\varepsilon(t) & \mat A\vec x_\varepsilon(t), &t &\!\!\!\!> \varepsilon\, \\
	\end{array} \right. \\
	&g_{\varepsilon}(t) = \vec c^{\mathsf T} \vec x_\varepsilon(t)
	\end{aligned}$};

% Time domain
\node[block,below=\dya] (block3te) at ($(block3.south west)!0.75!(block3.south east)$) {$ g_\varepsilon(t)$};
\node[block,below=\dya] (block3t) at ($(block3.south west)!0.2!(block3.south east)$) {$ g(t)$ \ acc. to eq.~\eqref{eq:impulse-response}};
%\node[block,below=\dyA] (block3t.north) {test};

% Laplace domain
%\node[block,below=\dyb] (block3se) at (block3te.south) {$ G_\varepsilon(s)$};
\node[block,below=\dyb] (block3s) at (block3t.south) {$ G(s)$};

% Rounding box (3)
\node[draw, fit=(block3)(block3te)(block3t)(block3s)] (block3all) {};
%\node[draw, dashed, fit=(block3)(block3te)(block3t)(block3s)] (block3all) {};

% Reference
\node[block] (block3ref) at ($(block3all.south)!0.15!(block3all.north)$) {acc. to \S\ref{subsec:derivation-imp-direct}};

%Arrows
%horizontal
\draw[<-]  (block3t.east) -- (block3te.west) node[myedge,above] {$\varepsilon \rightarrow 0$}; %\cite[eq. (3.74)]{gebhart2017impulse}
%\draw[<-,dashed]  (block3s.east)-- (block3se.west) node [myedge,above] {$\varepsilon \rightarrow 0$};

%vertical
\draw[->] ($(block3.south west)!0.75!(block3.south east)$)-- (block3te.north) node [myedge,right] {};
\draw[<->]  (block3t.south)-- (block3s.north) 
%node [myedge,right] {\cite[(4.27)]{gebhart2017impulse}} 
node [myedge,left] {$\mathcal{L}_1, \mathcal{L}_1^{-1}$};
%\draw[<->] [dashed] (block3te.south)-- (block3se.north) node [myedge,left] {$\mathcal{L}_1, \mathcal{L}_1^{-1}$};

% ============================================================================================================================================================
%=======================Arrows between blocks
%Block1 <-> Block2 (vertical arrows)
%\draw[->] [red]  (block1all.south) -- (block2all.north) node [myedge,left,text=black]{$t_1,\ldots,t_k = t \, (\triangle)$}  node[myedge,right,text=black] {\textcolor{red}{$\lightning$}};
%
%\draw[->] [red]  (block1all.south) -- (block2all.north) node [myedge,left,text=black]{$t_1,\ldots,t_{k-1}=0,t_k = t \, (\square)$}  node[myedge,right,text=black] {\textcolor{red}{$\lightning$}};

%Block2 <-> Block3 (vertical arrows)
\draw[->]  (block2all.south) -- (block3all.north) node [myedge,right] {$\sum_{k = 1}^{\infty}$};

%Block1 <-> Block2 (curved arrows)
\coordinate[left=\dyAB] (helpa) at ($(block2all.north west)!0.25!(block2all.south west)$);
\draw [->] [red] ($(block1s.south west)!0.00!(block1s.south east)$) .. controls ++(-2,-4.0) and ++(-2,0) .. (block2s.west) node[myedge,yshift=-10,xshift=0,pos = 0.8,text=black] {\textcolor{red}{$\mathcal{L}^{\mathrm{A}}_k$\:\:$\lightning$}};
\draw [dash dot,->] ($(block1t.south west)!0.00!(block1t.south east)$) .. controls ++(-2.0,-3.0) and ++(-3,0) .. (block2t.west) node [myedge,yshift=5,xshift=50,pos = 0.31, fill=white] 
{$\begin{aligned}
	&t_1,\ldots,t_k = t \, (\triangle) \\ 
	& t_1,\ldots,t_{k-1}=0,t_k = t \, (\square)
	\end{aligned}$};

%Block1
\draw [->] ($(block1.south west)!0.02!(block1.south east)$) to[out = -90, in = 180,  edge node={node [myedge,right,pos=0.10]{Convolution, \S\ref{sec:inp-out-freq-dom}}}] (block1s.west);
\draw [->] ($(block1.south west)!0.98!(block1.south east)$) to[out = -90, in = 0,  edge node={node [myedge,left,pos=0.10]{Convolution, \S\ref{sec:inp-out-freq-dom}}}] (block1se.east);

\end{tikzpicture}

==> images/matlab/g3_old.tex <==
% Block diagram wire junctions
	
\tikzstyle{block} = [draw,fill=white,minimum size=2em,font=\scriptsize]
% diameter of semicircle used to indicate that two lines are not connected
\def\radius{.7mm} 
\tikzstyle{branch}=[fill,shape=circle,minimum size=3pt,inner sep=0pt]	
\def\dya{5ex}
\def\dyb{5ex}
\def\dyA{5ex}
\def\testa{40ex}
\def\testb{40ex}
\def\testc{60ex}

\begin{tikzpicture}[>=latex,
myedge/.style={midway, font=\footnotesize,align=center},
]

% 1. ============================================================================================================================================================
%======================== multiple time variables - triangular
% Definition
\node[block] at (0,0) (block1) {
	$\begin{aligned}
%\vec{y}_k^{\triangle}(t_1,\ldots,t_k) = \int_{\tau_1 = 0}^{\infty}\!\!\!\!\!\cdots\!\int_{\tau_k = 0}^{\infty}\!\!\!\!\!\! \mat C \eu^{\mat A \tau_k} \hat{\mat N} \cdots \hat{\mat N}\eu^{\mat A \tau_1}\hat{\vec b}\delta_\varepsilon(t_k \!-\! \tau_k)\cdots\delta_\varepsilon(t_1 \!-\! \tau_k \!- \ldots \!-\! \tau_1)\, \dd \tau_k \cdots \dd \tau_1\, \ (??) \\
%\vec{y}_k^{\square}(t_1,\ldots,t_k) = \int_{\tau_1 = 0}^{\infty}\!\!\!\!\!\cdots\!\int_{\tau_k = 0}^{\infty}\!\!\!\!\!\! \mat C \eu^{\mat A \tau_k} \hat{\mat N} \cdots \hat{\mat N}\eu^{\mat A \tau_1}\hat{\vec b}\delta_\varepsilon(t_k \!+ \ldots \!+ t_1 \!-\! \tau_k \!- \ldots \!-\! \tau_1) \cdots \delta_\varepsilon(t_k \!-\! \tau_k)\, \dd \tau_k \cdots \dd \tau_1\, \ (??) \\
%
%\vec x^{\triangle}_{\varepsilon,k}(t_1,\ldots,t_k) &= \int_{\tau_1 = 0}^{\infty}\!\!\!\!\!\cdots\!\int_{\tau_k = 0}^{\infty}\!\!\!\!\!\! \eu^{\mat A \tau_k}\hat{\mat N} \cdots \hat{\mat N} \eu^{\mat A \tau_2}\hat{\mat N}\eu^{\mat A \tau_1}\hat{\vec b}\delta_\varepsilon(t_k \!-\! \tau_k)\cdots\delta_\varepsilon(t_1 \!-\! \tau_k \!- \ldots \!-\! \tau_1)\, \dd \tau_k \cdots \dd \tau_1\, \\
%\vec g^{\triangle}_{\varepsilon,k}(t_1,\ldots,t_k) &= \mat C \vec x^{\triangle}_{\varepsilon,k}(t_1,\ldots,t_k),  \quad \scriptsize{\text{\S\ref{subsec:i-o_time-dom}}} %\text{\S2.2.2, Seite 15}
\vec{y}_k^{\triangle}(t_1,\ldots,t_k) \ \text{according to~\eqref{eq:y(t1,...,tk)-tri-MIMO}} \\
\vec{y}_k^{\square}(t_1,\ldots,t_k) \ \text{according to~\eqref{eq:y(t1,...,tk)-reg-MIMO}} \\
\vec u(t) = \vec \mu\delta(t) \left\{\begin{array}{r@{\:=\:}lrlr@{\:=\:}lr@{\:\geq\:}l}
		\vec{g}_k^{\triangle}(t_1,\ldots,t_k) & \vec{y}_k^{\triangle}(t_1,\ldots,t_k) \\[0.5em]
		\vec{g}_k^{\square}(t_1,\ldots,t_k) & \vec{y}_k^{\square}(t_1,\ldots,t_k)
	\end{array} \right. 
	\hspace{1.2em}
\left.\begin{array}{r@{\:=\:}lrlr@{\:=\:}lr@{\:\geq\:}l}
\vec{g}^{\triangle}_{\varepsilon,k}(t_1,\ldots,t_k) & \vec{y}_{\varepsilon,k}^{\triangle}(t_1,\ldots,t_k) \\[0.5em]
\vec{g}^{\square}_{\varepsilon,k}(t_1,\ldots,t_k) & \vec{y}_{\varepsilon,k}^{\square}(t_1,\ldots,t_k)
\end{array} \right\} \vec u(t) = \vec \mu \delta_{\varepsilon}(t)  

	\end{aligned}$};  

% Time domain
\node[block,below=\dya] (block1te) at ($(block1.south west)!0.75!(block1.south east)$) {$\vec g_{\varepsilon,k}(t_1,\ldots,t_k)$};  
\node[block,below=\dya] (block1t) at ($(block1.south west)!0.25!(block1.south east)$) {$\vec g_{k}(t_1,\ldots,t_k)$ \ \eqref{eq:tri-imp-resp}, \eqref{eq:reg-imp-resp}};    
    
% Laplace domain
\node[block,below=\dyb] (block1se) at (block1te.south) {$\vec G_{\varepsilon,k}(s_1,\ldots,s_k)$};
\node[block,below=\dyb] (block1s) at (block1t.south) {$\vec G_k(s_1,\ldots,s_k)$};

% Rounding box (1)
\node[draw, fit=(block1)(block1te)(block1t)(block1se)(block1s)] (block1all) {};
%\node[draw, dashed, fit=(block1)(block1te)(block1t)(block1se)(block1s)] (block1all) {};

%Arrows
%horizontal
\draw[<-,dash dot]  (block1t.east)-- (block1te.west) node[myedge,above] {$\varepsilon \rightarrow 0$,\\ \S\ref{subsec:add-der}};
\draw[<-]  (block1s.east)-- (block1se.west) node [myedge,above] {$\varepsilon \rightarrow 0$ \\  \S\ref{subsec:add-der}, \cite[\S2.2.3.]{gebhart2017impulse}};

%vertical
\draw[->,dash dot] ($(block1.south west)!0.75!(block1.south east)$)-- (block1te.north) node [myedge,left] {\footnotesize Additional\\ derivation} node [myedge,right] {\S\ref{subsec:add-der}};

\draw[->]  ($(block1t.south west)!0.25!(block1t.south east)$) -- ++(0,-\dyb) node [myedge,left] {$\mathcal{L}_k$};
\draw[<-] [red] ($(block1t.south west)!0.75!(block1t.south east)$) -- ++(0,-\dyb) node [myedge,left,black] {$\mathcal{L}^{-1}_k$} node [myedge,right] {\textcolor{red}{$\lightning$}};

%\draw[<-,dashed]  ($(block1te.south west)!0.75!(block1te.south east)$) -- ++(0,-\dyb) node [myedge,left] {$\mathcal{L}^{-1}_k$};
\draw[->,dash dot]  ($(block1te.south west)!0.25!(block1te.south east)$) -- ++(0,-\dyb) node [myedge,left] {$\mathcal{L}_k$} node [myedge,right] {\S\ref{subsec:add-der}};

% 2. ============================================================================================================================================================
%=======================impulse response k-th subsystem
% Definition
\node[block,below=\dyA] (block2) at (block1all.south) {
	$\begin{aligned}
		&\implies \left\{\begin{array}{r@{\:=\:}lrlr@{\:=\:}lr@{\:\geq\:}l}
		\dot{\vec x}_{\varepsilon,1}(t) & \mat A \vec x_{\varepsilon,1}(t) + \tfrac{1}{\varepsilon}\hat{\vec b}, \quad &0 &\!\!\!\!\leq t \leq \varepsilon, \quad &\vec x_{\varepsilon,1}(0) & \vec{x}_0 \\
		\dot{\vec{x}}_{\varepsilon,1}(t) & \mat A \vec x_{\varepsilon,1}(t), \quad& t &\!\!\!\!> \varepsilon\\	
		\dot{\vec x}_{\varepsilon,k}(t) & \mat A \vec x_{\varepsilon,k}(t) + \tfrac{1}{\varepsilon}\hat{\mat N} \vec x_{\varepsilon,k-1}(t), \quad &0  &\!\!\!\!\leq t \leq \varepsilon, \quad &\vec x_{\varepsilon,k}(0) & \vec 0, \quad &k & 2 \\
		\dot{\vec{x}}_{\varepsilon,k}(t) & \mat A \vec x_{\varepsilon,k}(t), \quad &t &\!\!\!\!> \varepsilon, &\multicolumn{2}{c}{}  & k & 2 \\	
		\end{array} \right. \\
&\vec g_{\varepsilon,k}(t) = \mat C \vec x_{\varepsilon,k}(t), \quad \text{\cite[\S3.5.2]{gebhart2017impulse}}
	\end{aligned}$};  
		
% Time domain
\node[block,below=\dya] (block2te) at ($(block2.south west)!0.75!(block2.south east)$) {$\vec g_{\varepsilon,k}(t)$};  
\node[block,below=\dya] (block2t) at ($(block2.south west)!0.25!(block2.south east)$) {$\vec g_{k}(t)$ \ \eqref{eq:imp-res-kth}};  
      
% Laplace domain
%\node[block,below=\dyb] (block2se) at (block2te.south) {$\vec G_{\varepsilon,k}(s)$};
\node[block,below=\dyb] (block2s) at (block2t.south) {$\vec G_k(s)$};

% Rounding box (2)
\node[draw, fit=(block2)(block2te)(block2t)(block2s)] (block2all) {};
%\node[draw, dashed, fit=(block2)(block2te)(block2t)(block2s)] (block2all) {};

%Arrows
%horizontal
\draw[<-]  (block2t.east)-- (block2te.west) node[myedge,above] {$\varepsilon \rightarrow 0$, \\ \S\ref{subsec:derivation-imp-k-subs}, \cite[\S3.5.]{gebhart2017impulse}};
%\draw[<-,dashed]  (block2s.east)-- (block2se.west) node [myedge,above] {$\varepsilon \rightarrow 0$};

%vertical
\draw[->] ($(block2.south west)!0.75!(block2.south east)$)-- (block2te.north) node [myedge,right] {\S\ref{subsec:derivation-imp-k-subs}, \cite[\S3.5.]{gebhart2017impulse}};
\draw[<->]  (block2t.south) -- (block2s.north) 
%node [myedge,right] {(??)} 
node [myedge,left] {$\mathcal{L}_1, \mathcal{L}_1^{-1}$};
%\draw[<->] [dashed] (block2te.south)-- (block2se.north) node [myedge,left] {$\mathcal{L}_1, \mathcal{L}_1^{-1}$};

% 3. ============================================================================================================================================================
%=======================impulse response bilinear system
% Definition
\node[block,below=\dyA] (block3) at (block2all.south) {$\begin{aligned}
	&\implies \left\{ \begin{array}{r@{\:=\:}lrl}
	\dot{\vec x}_\varepsilon(t) & \left(\mat A + \tfrac{1}{\varepsilon}\hat{\mat N}\right)\vec x_\varepsilon(t) + \tfrac{1}{\varepsilon}\hat{\vec b}, \quad &0 &\!\!\!\!\leq t \leq \varepsilon, \quad \vec x_\varepsilon(0) = \vec x_0 \\	
	\dot{\vec x}_\varepsilon(t) & \mat A\vec x_\varepsilon(t), &t &\!\!\!\!> \varepsilon\, \\
	\end{array} \right. \\
	&\vec g_{\varepsilon}(t) = \mat C \vec x_\varepsilon(t), \quad \text{\S\ref{subsec:derivation-imp-direct}, \cite[\S3.3.]{gebhart2017impulse}}
	\end{aligned}$};

% Time domain
\node[block,below=\dya] (block3te) at ($(block3.south west)!0.75!(block3.south east)$) {$\vec g_\varepsilon(t)$};
\node[block,below=\dya] (block3t) at ($(block3.south west)!0.25!(block3.south east)$) {$\vec g(t)$ \ \eqref{eq:impulse-response}};
%\node[block,below=\dyA] (block3t.north) {test};

% Laplace domain
%\node[block,below=\dyb] (block3se) at (block3te.south) {$\vec G_\varepsilon(s)$};
\node[block,below=\dyb] (block3s) at (block3t.south) {$\vec G(s)$};

% Rounding box (3)
\node[draw, fit=(block3)(block3te)(block3t)(block3s)] (block3all) {};
%\node[draw, dashed, fit=(block3)(block3te)(block3t)(block3s)] (block3all) {};

%Arrows
%horizontal
\draw[<-]  (block3t.east) -- (block3te.west) node[myedge,above] {$\varepsilon \rightarrow 0$,\\ \eqref{eq:imp-x(t)}, \cite[\S3.3.]{gebhart2017impulse}}; %\cite[eq. (3.74)]{gebhart2017impulse}
%\draw[<-,dashed]  (block3s.east)-- (block3se.west) node [myedge,above] {$\varepsilon \rightarrow 0$};

%vertical
\draw[->] ($(block3.south west)!0.75!(block3.south east)$)-- (block3te.north) node [myedge,right] {\S\ref{subsec:derivation-imp-direct}, \cite[\S3.3.]{gebhart2017impulse}};
\draw[<->]  (block3t.south)-- (block3s.north) 
%node [myedge,right] {\cite[(4.27)]{gebhart2017impulse}} 
node [myedge,left] {$\mathcal{L}_1, \mathcal{L}_1^{-1}$};
%\draw[<->] [dashed] (block3te.south)-- (block3se.north) node [myedge,left] {$\mathcal{L}_1, \mathcal{L}_1^{-1}$};

% ============================================================================================================================================================
%=======================Arrows between blocks
%Block1 <-> Block2 (vertical arrows)
%\draw[->] [red]  (block1all.south) -- (block2all.north) node [myedge,left,text=black]{$t_1,\ldots,t_k = t \, (\triangle)$}  node[myedge,right,text=black] {\textcolor{red}{$\lightning$}};
%
%\draw[->] [red]  (block1all.south) -- (block2all.north) node [myedge,left,text=black]{$t_1,\ldots,t_{k-1}=0,t_k = t \, (\square)$}  node[myedge,right,text=black] {\textcolor{red}{$\lightning$}};

%Block2 <-> Block3 (vertical arrows)
\draw[->]  (block2all.south) -- (block3all.north) node [myedge,right] {$\sum_{k = 1}^{\infty}$};

%Block1 <-> Block2 (curved arrows)
\coordinate[left=\dyA] (helpa) at ($(block2all.north west)!0.25!(block2all.south west)$);
\draw [->] [red] (block1s.west) .. controls ++(-3.3,-2.5) and ++(-2.5,1) .. (block2s.west) node[myedge,fill=white,pos = 0.75,text=black] {$\mathcal{L}^{\mathrm{A}}_k$\:\:\textcolor{red}{$\lightning$}};
\draw [dash dot,->] (block1t.west) .. controls ++(-2.5,-1) and ++(-4,0) .. (block2t.west) node [myedge,yshift=5,xshift=20,pos = 0.8, fill=white] {$t_1,\ldots,t_k = t \, (\triangle)$ \\[0.2em] $t_1,\ldots,t_{k-1}=0,t_k = t \, (\square)$};

%Block1
\draw [->] ($(block1.south west)!0.1!(block1.south east)$) to[out = -90, in = 180,  edge node={node [myedge,left,pos=0.15,fill=white]{Convolution \\ \S\ref{sec:inp-out-freq-dom}}}] (block1s.west);
\draw [->] ($(block1.south west)!0.9!(block1.south east)$) to[out = -90, in = 0,  edge node={node [myedge,right,pos=0.15,fill=white]{Convolution \\ \cite[\S2.2.3.]{gebhart2017impulse}}}] (block1se.east);

\end{tikzpicture}

==> images/matlab/subplot1.tex <==
% Preamble: \pgfplotsset{width=7cm,compat=1.3}
\pgfplotsset{footnotesize,samples=10}
\begin{center}% note that \centering uses less vspace...
\begin{tikzpicture}
\begin{axis}[
legend columns=-1,
legend entries={$(x+0)^k$;,$(x+1)^k$;,$(x+2)^k$;,$(x+3)^k$},
legend to name=named,
title={$k=1$}]
\addplot {x};
\addplot {x+1};
\addplot {x+2};
\addplot {x+3};
\end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}
\begin{axis}[title={$k=2$}]
\addplot {x^2};
\addplot {(x+1)^2};
\addplot {(x+2)^2};
\addplot {(x+3)^2};
\end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}
\begin{axis}[title={$k=3$}]
\addplot {x^3};
\addplot {(x+1)^3};
\addplot {(x+2)^3};
\addplot {(x+3)^3};
\end{axis}
\end{tikzpicture}
\    \ref{named}
\end{center}

==> images/matlab/sym.tex <==
\begin{tikzpicture}
[xscale=1/(5 - (-0.5))*0.0352778*0.44*\textwidth,
yscale=1/(5 - (-0.5))*0.0352778*0.44*\textwidth,
xtick/.style={below,fill=white,font=\tiny},
ytick/.style={left=0.2,fill=white,font=\tiny},
xlabel/.style={below right,font=\scriptsize},
ylabel/.style={left,font=\footnotesize},
beziernode/.style={circle, inner sep=0pt,minimum size=5pt,fill=black}
]
\def\tickin{0.1}
\def\tickout{0.1}
\def\delta{0.5}
\def\xmax{5}
\def\xmin{0}
\def\ymax{0.61803*\xmax} %goldener Schnitt
\def\ymin{0}

%====================================================================================
\begin{scope}
%Achsen
\draw [->] (0,\ymin) -- (0,\ymax) node [ylabel] {$t_2$};
\draw [->] (\xmin,0) -- (\xmax,0) node [xlabel] {$t_1$};
%Achsenabschnitte
%Geraden
\draw [dashed] (\xmin,\xmin) -- (\ymax,\ymax);

\node[beziernode] at (0.2*\ymax,0.8*\ymax) {};
\draw [ultra thin]  (0.2*\ymax,0.8*\ymax)   .. controls +(-0.2,+0.4) and ++(+0.2,-0.4) .. (-0.05*\ymax,0.5*\ymax)  node[anchor=south,font=\scriptsize, rotate = 90] {$g_2^{\triangle}(t_1,t_2) = 0$};
\draw [ultra thin] (0.5*\ymax,0.5*\ymax) .. controls +(+0.05,+0.05) and ++(+0.05,-0.05) .. (0.5*\ymax,0.6*\ymax)  node[anchor=south,font=\scriptsize, rotate = 45] {$g_2^{\triangle}(t_1,t_2)$ not yet defined};
\node[beziernode] at (0.9*\ymax,0.3*\ymax) {};
\draw [ultra thin] (0.9*\ymax,0.3*\ymax)  .. controls +(+0.2,-0.4) and ++(-0.2,+0.4) .. (0.75*\ymax,-0.05*\ymax)  node[anchor=north,font=\scriptsize] {$g^{\triangle}_2(t_1,t_2) = \vec c^{\mathsf T} \eu^{\mat A t_2}\mat N \eu^{\mat A (t_1 - t_2)}\vec b$};
\end{scope}

%====================================================================================
\begin{scope}[xshift = 7cm]
%Achsen
\draw [->] (0,\ymin) -- (0,\ymax) node [ylabel] {$t_2$};
\draw [->] (\xmin,0) -- (\xmax,0) node [xlabel] {$t_1$};
%Achsenabschnitte
%Geraden
\draw [dashed] (\xmin,\xmin) -- (\ymax,\ymax);
\node[beziernode] at (0.2*\ymax,0.8*\ymax) {};
\draw [ultra thin]  (0.2*\ymax,0.8*\ymax)   .. controls +(-0.2,+0.4) and ++(+0.2,-0.4) .. (-0.1*\ymax,0.5*\ymax)  node[anchor=south,font=\scriptsize, rotate = 90] {$g_2^{\triangle}(t_2,t_1) = \vec c^{\mathsf T} \eu^{\mat A t_1}\mat N \eu^{\mat A (t_2 - t_1)}\vec b$};
\draw [ultra thin] (0.5*\ymax,0.5*\ymax) .. controls +(+0.05,+0.05) and ++(+0.05,-0.05) .. (0.5*\ymax,0.6*\ymax)  node[anchor=south,font=\scriptsize, rotate = 45] {$g_2^{\triangle}(t_2,t_1)$ not yet defined};
\node[beziernode] at (0.9*\ymax,0.3*\ymax) {};
\draw [ultra thin] (0.9*\ymax,0.3*\ymax)  .. controls +(+0.2,-0.4) and ++(-0.2,+0.4) .. (0.75*\ymax,-0.05*\ymax)  node[anchor=north,font=\scriptsize] {$g^{\triangle}_2(t_2,t_1) = 0$};
\end{scope}

%====================================================================================
\begin{scope}[yshift = -5cm]
%Achsen
\draw [->] (0,\ymin) -- (0,\ymax) node [ylabel] {$t_2$};
\draw [->] (\xmin,0) -- (\xmax,0) node [xlabel] {$t_1$};
%Achsenabschnitte
%Geraden
\draw [dashed] (\xmin,\xmin) -- (\ymax,\ymax);
\node[beziernode] at (0.2*\ymax,0.8*\ymax) {};
\draw [ultra thin]  (0.2*\ymax,0.8*\ymax)   .. controls +(-0.2,+0.4) and ++(+0.2,-0.4) .. (-0.1*\ymax,0.5*\ymax)  node[anchor=south,font=\scriptsize, rotate = 90] {$g_2^{\mathrm{sym}}(t_1,t_2) = \vec c^{\mathsf T} \eu^{\mat A t_1}\mat N \eu^{\mat A (t_2 - t_1)}\vec b$};
\draw [ultra thin] (0.5*\ymax,0.5*\ymax) .. controls +(+0.05,+0.05) and ++(+0.05,-0.05) .. (0.5*\ymax,0.6*\ymax)  node[anchor=south,font=\scriptsize, rotate = 45] {$g_2^{\mathrm{sym}}(t_1,t_2)$ not yet defined};
\node[beziernode] at (0.9*\ymax,0.3*\ymax) {};
\draw [ultra thin] (0.9*\ymax,0.3*\ymax)  .. controls +(+0.2,-0.4) and ++(-0.2,+0.4) .. (0.75*\ymax,-0.05*\ymax)  node[anchor=north,font=\scriptsize] {$g^{\mathrm{sym}}_2(t_1,t_2) = \vec c^{\mathsf T} \eu^{\mat A t_2}\mat N \eu^{\mat A (t_1 - t_2)}\vec b$};
\end{scope}


\end{tikzpicture}%

==> images/matlab/sym2.tex <==
\begin{tikzpicture}
[xscale=1/(10 - (-0.5))*0.0352778*0.44*\textwidth,
yscale=1/(10- (-0.5))*0.0352778*0.44*\textwidth,
xtick/.style={below,fill=white,font=\tiny},
ytick/.style={left=0.2,fill=white,font=\tiny},
xlabel/.style={below right,font=\scriptsize},
ylabel/.style={left,font=\footnotesize},
beziernode/.style={circle, inner sep=0pt,minimum size=5pt,fill=black}
]
\def\tickin{0.1}
\def\tickout{0.1}
\def\delta{0.5}
\def\xmax{5}
\def\xmin{0}
\def\ymax{5} %goldener Schnitt
\def\ymin{0}

%====================================================================================
\begin{scope}
%Achsen
\draw [->] (0,\ymin) -- (0,\ymax) node [ylabel] {$t_2$};
\draw [->] (\xmin,0) -- (\xmax,0) node [xlabel] {$t_1$};
%Achsenabschnitte
%Geraden
\draw [dashed] (\xmin,\xmin) -- (\ymax,\ymax);

\draw [ultra thin]  (0.2*\ymax,0.8*\ymax) node[font=\scriptsize] {$0$};

\draw [ultra thin] (0.4*\ymax,0.4*\ymax) .. controls +(+0.05,+0.05) and ++(+0.05,-0.05) .. (0.4*\ymax,0.5*\ymax)  node[anchor=south,font=\scriptsize, rotate = 45] {not yet defined};

\node[beziernode] at (0.8*\ymax,0.4*\ymax) {};
\draw[ultra thin] (0.8*\ymax,0.4*\ymax) .. controls +(+0.4,-0.2) and ++(-0.4,+0.2) .. (0.6*\ymax,0.2*\ymax) node[anchor=north, font=\scriptsize] {$\vec c^{\mathsf T} \eu^{\mat A t_2}\mat N \eu^{\mat A (t_1 - t_2)}\vec b$};
\end{scope}

%====================================================================================
\begin{scope}[xshift = 7cm]
%Achsen
\draw [->] (0,\ymin) -- (0,\ymax) node [ylabel] {$t_2$};
\draw [->] (\xmin,0) -- (\xmax,0) node [xlabel] {$t_1$};
%Achsenabschnitte
%Geraden
\draw [dashed] (\xmin,\xmin) -- (\ymax,\ymax);

\node[beziernode] at (0.2*\ymax,0.7*\ymax) {};
\draw [ultra thin] (0.2*\ymax,0.7*\ymax) .. controls +(-0.4,0.2) and ++(0.4,-0.2) .. (0.5*\ymax,0.9*\ymax)  node[anchor = south, font=\scriptsize] {$\vec c^{\mathsf T} \eu^{\mat A t_1}\mat N \eu^{\mat A (t_2 - t_1)}\vec b$};
\draw [ultra thin] (0.4*\ymax,0.4*\ymax) .. controls +(+0.05,+0.05) and ++(+0.05,-0.05) .. (0.4*\ymax,0.5*\ymax)  node[anchor=south,font=\scriptsize, rotate = 45] {not yet defined};
\draw [ultra thin] (0.9*\ymax,0.3*\ymax) node[font=\scriptsize] {$0$};
\end{scope}

%====================================================================================
\begin{scope}[xshift = 14cm]
%Achsen
\draw [->] (0,\ymin) -- (0,\ymax) node [ylabel] {$t_2$};
\draw [->] (\xmin,0) -- (\xmax,0) node [xlabel] {$t_1$};
%Achsenabschnitte
%Geraden
\draw [dashed] (\xmin,\xmin) -- (\ymax,\ymax);
\node[beziernode] at (0.2*\ymax,0.7*\ymax) {};
\draw [ultra thin] (0.2*\ymax,0.7*\ymax) .. controls +(-0.4,0.2) and ++(0.4,-0.2) .. (0.5*\ymax,0.9*\ymax)  node[anchor = south, font=\scriptsize] {$\vec c^{\mathsf T} \eu^{\mat A t_1}\mat N \eu^{\mat A (t_2 - t_1)}\vec b$};
\draw [ultra thin] (0.4*\ymax,0.4*\ymax) .. controls +(+0.05,+0.05) and ++(+0.05,-0.05) .. (0.4*\ymax,0.5*\ymax)  node[anchor=south,font=\scriptsize, rotate = 45] {not yet defined};
\node[beziernode] at (0.8*\ymax,0.4*\ymax) {};
\draw[ultra thin] (0.8*\ymax,0.4*\ymax) .. controls +(+0.4,-0.2) and ++(-0.4,+0.2) .. (0.6*\ymax,0.2*\ymax) node[anchor=north, font=\scriptsize] {$\vec c^{\mathsf T} \eu^{\mat A t_2}\mat N \eu^{\mat A (t_1 - t_2)}\vec b$};
\end{scope}


\end{tikzpicture}%

==> images/matlab/sym_1.tex <==
\begin{tikzpicture}
[xscale=1/(10 - (-0.5))*0.0352778*0.44*\textwidth,
yscale=1/(10- (-0.5))*0.0352778*0.44*\textwidth,
xtick/.style={below,fill=white,font=\tiny},
ytick/.style={left=0.2,fill=white,font=\tiny},
xlabel/.style={below right,font=\scriptsize},
ylabel/.style={left,font=\footnotesize},
beziernode/.style={circle, inner sep=0pt,minimum size=5pt,fill=black}
]
\def\tickin{0.1}
\def\tickout{0.1}
\def\delta{0.5}
\def\xmax{5}
\def\xmin{0}
\def\ymax{5} %goldener Schnitt
\def\ymin{0}

%====================================================================================
\begin{scope}
%Achsen
\draw [->] (0,\ymin) -- (0,\ymax) node [ylabel] {$t_2$};
\draw [->] (\xmin,0) -- (\xmax,0) node [xlabel] {$t_1$};
%Achsenabschnitte
%Geraden
\draw [dashed] (\xmin,\xmin) -- (\ymax,\ymax);

\draw [ultra thin]  (0.2*\ymax,0.8*\ymax) node[font=\scriptsize] {$0$};

\draw [ultra thin] (0.4*\ymax,0.4*\ymax) .. controls +(+0.05,+0.05) and ++(+0.05,-0.05) .. (0.4*\ymax,0.5*\ymax)  node[anchor=south,font=\scriptsize, rotate = 45] {not yet defined};

\node[beziernode] at (0.8*\ymax,0.4*\ymax) {};
\draw[ultra thin] (0.8*\ymax,0.4*\ymax) .. controls +(+0.4,-0.2) and ++(-0.4,+0.2) .. (0.6*\ymax,0.2*\ymax) node[anchor=north, font=\scriptsize] {$\vec c^{\mathsf T} \eu^{\mat A t_2}\mat N \eu^{\mat A (t_1 - t_2)}\vec b$};
\end{scope}


\end{tikzpicture}%

==> images/matlab/sym_2.tex <==
\begin{tikzpicture}
[xscale=1/(10 - (-0.5))*0.0352778*0.44*\textwidth,
yscale=1/(10- (-0.5))*0.0352778*0.44*\textwidth,
xtick/.style={below,fill=white,font=\tiny},
ytick/.style={left=0.2,fill=white,font=\tiny},
xlabel/.style={below right,font=\scriptsize},
ylabel/.style={left,font=\footnotesize},
beziernode/.style={circle, inner sep=0pt,minimum size=5pt,fill=black}
]
\def\tickin{0.1}
\def\tickout{0.1}
\def\delta{0.5}
\def\xmax{5}
\def\xmin{0}
\def\ymax{5} %goldener Schnitt
\def\ymin{0}

%====================================================================================
\begin{scope}[xshift = 7cm]
%Achsen
\draw [->] (0,\ymin) -- (0,\ymax) node [ylabel] {$t_2$};
\draw [->] (\xmin,0) -- (\xmax,0) node [xlabel] {$t_1$};
%Achsenabschnitte
%Geraden
\draw [dashed] (\xmin,\xmin) -- (\ymax,\ymax);

\node[beziernode] at (0.2*\ymax,0.7*\ymax) {};
\draw [ultra thin] (0.2*\ymax,0.7*\ymax) .. controls +(-0.4,0.2) and ++(0.4,-0.2) .. (0.5*\ymax,0.9*\ymax)  node[anchor = south, font=\scriptsize] {$\vec c^{\mathsf T} \eu^{\mat A t_1}\mat N \eu^{\mat A (t_2 - t_1)}\vec b$};
\draw [ultra thin] (0.4*\ymax,0.4*\ymax) .. controls +(+0.05,+0.05) and ++(+0.05,-0.05) .. (0.4*\ymax,0.5*\ymax)  node[anchor=south,font=\scriptsize, rotate = 45] {not yet defined};
\draw [ultra thin] (0.9*\ymax,0.3*\ymax) node[font=\scriptsize] {$0$};
\end{scope}

\end{tikzpicture}%

==> images/matlab/sym_3.tex <==
\begin{tikzpicture}
[xscale=1/(10 - (-0.5))*0.0352778*0.44*\textwidth,
yscale=1/(10- (-0.5))*0.0352778*0.44*\textwidth,
xtick/.style={below,fill=white,font=\tiny},
ytick/.style={left=0.2,fill=white,font=\tiny},
xlabel/.style={below right,font=\scriptsize},
ylabel/.style={left,font=\footnotesize},
beziernode/.style={circle, inner sep=0pt,minimum size=5pt,fill=black}
]
\def\tickin{0.1}
\def\tickout{0.1}
\def\delta{0.5}
\def\xmax{5}
\def\xmin{0}
\def\ymax{5} %goldener Schnitt
\def\ymin{0}

%====================================================================================
\begin{scope}[xshift = 14cm]
%Achsen
\draw [->] (0,\ymin) -- (0,\ymax) node [ylabel] {$t_2$};
\draw [->] (\xmin,0) -- (\xmax,0) node [xlabel] {$t_1$};
%Achsenabschnitte
%Geraden
\draw [dashed] (\xmin,\xmin) -- (\ymax,\ymax);
\node[beziernode] at (0.2*\ymax,0.7*\ymax) {};
\draw [ultra thin] (0.2*\ymax,0.7*\ymax) .. controls +(-0.4,0.2) and ++(0.4,-0.2) .. (0.5*\ymax,0.9*\ymax)  node[anchor = south, font=\scriptsize] {$\vec c^{\mathsf T} \eu^{\mat A t_1}\mat N \eu^{\mat A (t_2 - t_1)}\vec b$};
\draw [ultra thin] (0.4*\ymax,0.4*\ymax) .. controls +(+0.05,+0.05) and ++(+0.05,-0.05) .. (0.4*\ymax,0.5*\ymax)  node[anchor=south,font=\scriptsize, rotate = 45] {not yet defined};
\node[beziernode] at (0.8*\ymax,0.4*\ymax) {};
\draw[ultra thin] (0.8*\ymax,0.4*\ymax) .. controls +(+0.4,-0.2) and ++(-0.4,+0.2) .. (0.6*\ymax,0.2*\ymax) node[anchor=north, font=\scriptsize] {$\vec c^{\mathsf T} \eu^{\mat A t_2}\mat N \eu^{\mat A (t_1 - t_2)}\vec b$};
\end{scope}


\end{tikzpicture}%

==> images/matlab/t1t2.tex <==
\begin{tikzpicture}
[xscale=1/(10 - (-3))*0.0352778*0.88*\textwidth,
yscale=1/(7.8 - (-0.5))*0.0352778*0.61803*0.88*\textwidth,
xtick/.style={below,fill=white,font=\tiny},
ytick/.style={left=0.2,fill=white,font=\tiny},
xlabel/.style={below right,font=\scriptsize},
ylabel/.style={left,font=\footnotesize},
ABnode/.style={circle, inner sep=0pt,minimum size=5pt,fill=black}
]
\def\tickin{0.1}
\def\tickout{0.1}
\def\eps{3}
\def\tzA{5} % s. fffA1-fffA4
\def\tzB{2} % s. ffB1-ffB4
\def\teAa{0.7} % s. fffA1
\def\teAb{3.4} % s. fffA2
\def\teAc{6.75}% s. fffA3
\def\teAd{9.3} % s. fffA4
\def\teBa{1.3} % s. ffB1
\def\teBb{2.5} % s. ffB2
\def\teBc{3.5}% s. ffB3
\def\teBd{6} % s. ffB4
\def\delta{0.5}
\def\xmax{10}
\def\xmin{0}
\def\ymax{10} %berechnet: \te - \tz + \eps + \delta
\def\ymin{0}
\begin{scope}
%Achsen
\draw [->] (\xmin,0) -- (\xmax,0) node [xlabel] {$t_1$};
\draw [->] (0,\ymin) -- (0,\ymax) node [ylabel] {$t_2$};
%Achsenabschnitte
\draw (\eps,0+\tickin) -- (\eps,0-\tickout) node[xtick] {$\varepsilon$};
\draw (0-\tickout,\eps) -- (0+\tickin,\eps) node[ytick] {$\varepsilon$};

\draw (0-\tickout,\tzA) -- (0+\tickin,\tzA) node[ytick] {$t_{2,\mathrm{A}}$};
\draw (0-\tickout,\tzB) -- (0+\tickin,\tzB) node[ytick] {$t_{2,\mathrm{B}}$};

%Geraden
%horizontal
\draw (\xmin,\eps) -- (\xmax,\eps);
%vertikal
\draw (\eps,\ymin) -- (\eps,\eps);
%diagonal
\draw (\xmin,\xmin+\eps) -- (\ymax-\eps,\ymax); %t2 = t1 + e
\draw (\xmin,\xmin) -- (\ymax,\ymax); %t2 = t1
\draw (\ymin+\eps,\ymin) -- (\xmax,\xmax-\eps); %t2 = t1 - e

%Knoten für die anderen plots
\node[ABnode] (Aa) at (\teAa,\tzA) {};
\node[ABnode] (Ab) at (\teAb,\tzA) {};
\node[ABnode] (Ac) at (\teAc,\tzA) {};
\node[ABnode] (Ad) at (\teAd,\tzA) {};
\node[ABnode] (Ba) at (\teBa,\tzB) {};
\node[ABnode] (Bb) at (\teBb,\tzB) {};
\node[ABnode] (Bc) at (\teBc,\tzB) {};
\node[ABnode] (Bd) at (\teBd,\tzB) {};
%Gerade für die anderen Plots
\draw [-latex,dashed] (\xmin,\tzA) -- (\xmax,\tzA) node[xlabel] {$t_{1}$}; %t2 = t2A
\draw [-latex,dashed] (\xmin,\tzB) -- (\xmax,\tzB) node[xlabel] {$t_{1}$}; %t2 = t2B
% obere Splines zu tzA
\draw [ultra thin] (Aa) .. controls +(-0.2,0.4) and +(0.2,-0.4) .. ++(1,1) node[xshift=-6,yshift=8] {~\textsf{\textbf{(A1)}}};
\draw [ultra thin] (Ab) .. controls +(-0.2,0.4) and +(0.2,-0.4) .. ++(1,0.5) node[xshift=-6,yshift=8] {~\textsf{\textbf{(A2)}}};
\draw [ultra thin] (Ac) .. controls +(+0.2,-0.4) and +(-0.2,0.4) .. ++(-1,-0.5) node[xshift=6,yshift=-8] {~\textsf{\textbf{(A3)}}};
\draw [ultra thin] (Ad) .. controls +(0.2,-0.4) and +(-0.2,0.4) .. ++(-1,-1) node[xshift=6,yshift=-8] {~\textsf{\textbf{(A4)}}};
% untere Splines zu tzB
\draw [ultra thin] (Ba) .. controls +(0.2,-0.4) and +(-0.2,0.4) .. ++(-1,-0.4) node[xshift=6,yshift=-8] {~\textsf{\textbf{(B1)}}};
\draw [ultra thin] (Bb) .. controls +(0.1,-0.4) and +(-0.1,0.4) .. ++(-0.5,-0.4) node[xshift=6,yshift=-8] {~\textsf{\textbf{(B2)}}};
\draw [ultra thin] (Bc) .. controls +(0.1,-0.4) and +(-0.1,0.4) .. ++(-0.2,-0.4) node[xshift=6,yshift=-8] {~\textsf{\textbf{(B3)}}};
\draw [ultra thin] (Bd) .. controls +(0.1,-0.4) and +(-0.1,0.4) .. ++(-0.5,-0.4) node[xshift=6,yshift=-8] {~\textsf{\textbf{(B4)}}};
% obere Splines zu tzA
%\draw [ultra thin] (Aa) .. controls +(-0.2,0.4) and +(0.2,-0.4) .. ++(0.5,0.4) node[xshift=-6,yshift=8] {~\textsf{\textbf{(A1)}}};
%\draw [ultra thin] (Ab) .. controls +(-0.2,0.4) and +(0.2,-0.4) .. ++(0.5,0.4) node[xshift=-6,yshift=8] {~\textsf{\textbf{(A2)}}};
%\draw [ultra thin] (Ac) .. controls +(-0.2,0.4) and +(0.2,-0.4) .. ++(0.5,0.4) node[xshift=-6,yshift=8] {~\textsf{\textbf{(A3)}}};
%\draw [ultra thin] (Ad) .. controls +(-0.2,0.4) and +(0.2,-0.4) .. ++(0.5,0.4) node[xshift=-6,yshift=8] {~\textsf{\textbf{(A4)}}};
%% Pfeile
%\draw[arrows={-latex}] (\tz + 1,0) --++ (0,1) node[xshift = 0.75cm, yshift = 0.3cm,fill=white, font=\tiny] {$\sigma(\tau_1)\, ,\: \tau_1 > 0$};
\node[rotate=45, above,font=\footnotesize] at (2*\eps,3*\eps) {$t_2 = t_1 + \varepsilon$};
\node[rotate=45, above,font=\footnotesize] at (2.5*\eps,2.5*\eps) {$t_2 = t_1 \phantom{+ \varepsilon}$};
\node[rotate=45, above,font=\footnotesize] at (3*\eps,2*\eps) {$t_2 = t_1 - \varepsilon$};

%\draw [dashed] (\xmin,\te-\xmin) -- (\te,0);
%\draw [dashed] (\tz-\eps,0) -- (\tz-\eps,\ymax);
%\draw [dashed] (\tz,0) -- (\tz,\ymax);
% füllen
%\draw[fill=black!5]  (\tz - \eps, 0) -- (\tz - \eps, \te - \tz + \eps) -- (\te, 0) -- cycle;
%Pfeile
%\draw[arrows={-latex}] (\tz + 1,0) --++ (0,1) ;
%\draw[arrows={-latex}] (\tz,3.5) --++ (-1,0) ;
%\draw[arrows={-latex}] (\tz-\eps,5) --++ (1,0) ;
%\draw[arrows={-latex}] (0,6.5) --++ (1,0) ;
%\draw[arrows={-latex}] (2*\delta,\te - 2*\delta) --++ (-\delta,-\delta) ;
%\draw[arrows={-latex}] (-3*\delta,\te - \eps + 3*\delta) --++ (\delta,\delta) ;
\end{scope}
\end{tikzpicture}%

%\draw [ultra thin] (,) .. controls +(-0.2,+0.4) and (+0.2,+0.4) .. (,+0.8) node[anchor=south,font=\tiny] {$A$};



==> images/matlab/t1t2square.tex <==
\begin{tikzpicture}
[xscale=1/(5 - (-6))*0.0352778*0.88*\textwidth,
yscale=1/(6 - (-0.5))*0.0352778*0.61803*0.88*\textwidth,
xtick/.style={below,fill=white,font=\tiny},
ytick/.style={left=0.2,fill=white,font=\tiny},
xlabel/.style={below right,font=\scriptsize},
ylabel/.style={left,font=\footnotesize},
ABnode/.style={circle, inner sep=0pt,minimum size=5pt,fill=black}
]
\def\tickin{0.1}
\def\tickout{0.1}
\def\eps{3}
\def\tzA{5} % s. fffA1-fffA4
\def\tzB{2} % s. ffB1-ffB4
\def\teAa{0.7} % s. fffA1
\def\teAb{3.4} % s. fffA2
\def\teAc{6.75}% s. fffA3
\def\teAd{9.3} % s. fffA4
\def\teBa{1.3} % s. ffB1
\def\teBb{2.5} % s. ffB2
\def\teBc{3.5}% s. ffB3
\def\teBd{6} % s. ffB4
\def\delta{0.5}
\def\xmax{6}
\def\xmin{-\eps-\delta}
\def\ymax{6} %berechnet: \te - \tz + \eps + \delta
\def\ymin{0}
\begin{scope}
%Geraden
%horizontal
\draw (-\eps,\eps) -- (\xmax,\eps);
%vertikal
\draw (\eps,0) -- (\eps,\ymax);
\draw (-\eps,\eps) -- (-\eps,\ymax);
%diagonal
\draw (-\xmax,\xmax) -- (\ymin,-\ymin) node[sloped, above,font=\footnotesize,fill=white,midway,xshift=0.1,yshift=0.1] {$t_2 = -t_1$};
\draw (0,\eps) -- (\eps,0); %t2 = e - t1

%Knoten für die anderen plots
\node[ABnode] (Aa) at (\teAa-\tzA,\tzA) {};
\node[ABnode] (Ab) at (\teAb-\tzA,\tzA) {};
\node[ABnode] (Ac) at (\teAc-\tzA,\tzA) {};
\node[ABnode] (Ad) at (\teAd-\tzA,\tzA) {};
\node[ABnode] (Ba) at (\teBa-\tzB,\tzB) {};
\node[ABnode] (Bb) at (\teBb-\tzB,\tzB) {};
\node[ABnode] (Bc) at (\teBc-\tzB,\tzB) {};
\node[ABnode] (Bd) at (\teBd-\tzB,\tzB) {};
%Gerade für die anderen Plots
\draw [-latex,dashed] (-\tzA,\tzA) -- (\xmax,\tzA) node[xlabel] {$t_{1}$}; %t2 = t2A
\draw [-latex,dashed] (-\tzB,\tzB) -- (\xmax,\tzB) node[xlabel] {$t_{1}$}; %t2 = t2B
% obere Splines zu tzA
\draw [ultra thin] (Aa) .. controls +(-0.2,-0.4) and +(0.2,0.4) .. ++(1,-0.5) node[xshift=-6,yshift=-8] {~\textsf{\textbf{(A1)}}};
\draw [ultra thin] (Ab) .. controls +(0.1,-0.4) and +(-0.1,0.4) .. ++(-0.5,-0.5) node[xshift=6,yshift=-8] {~\textsf{\textbf{(A2)}}};
\draw [ultra thin] (Ac) .. controls +(0.1,-0.4) and +(-0.1,0.4) .. ++(-0.5,-0.5) node[xshift=6,yshift=-8] {~\textsf{\textbf{(A3)}}};
\draw [ultra thin] (Ad) .. controls +(0.1,-0.4) and +(-0.1,0.4) .. ++(-0.5,-0.5) node[xshift=6,yshift=-8] {~\textsf{\textbf{(A4)}}};

% untere Splines zu tzB
\draw [ultra thin] (Ba) .. controls +(-0.1,-0.4) and +(0.1,0.4) .. ++(+0.2,-0.5) node[xshift=-6,yshift=-8] {~\textsf{\textbf{(B1)}}};
\draw [ultra thin] (Bb) .. controls +(-0.1,-0.4) and +(0.1,0.4) .. ++(+0.5,-0.5) node[xshift=-6,yshift=-8] {~\textsf{\textbf{(B2)}}};
\draw [ultra thin] (Bc) .. controls +(-0.1,-0.4) and +(0.1,0.4) .. ++(+1,-0.5) node[xshift=-6,yshift=-8] {~\textsf{\textbf{(B3)}}};
\draw [ultra thin] (Bd) .. controls +(0.1,-0.4) and +(-0.1,0.4) .. ++(-0.5,-0.5) node[xshift=6,yshift=-8] {~\textsf{\textbf{(B4)}}};
% schräg
%\node[rotate=45, above,font=\footnotesize] at (2*\eps,3*\eps) {$t_2 = t_1 + \varepsilon$};
%\node[rotate=45, above,font=\footnotesize] at (2.5*\eps,2.5*\eps) {$t_2 = t_1 \phantom{+ \varepsilon}$};
%\node[rotate=45, above,font=\footnotesize] at (3*\eps,2*\eps) {$t_2 = t_1 - \varepsilon$};
%Achsen
\draw [->] (\xmin,0) -- (\xmax,0) node [xlabel] {$t_1$};
\draw [->] (0,\ymin) -- (0,\ymax) node [ylabel] {$t_2$};
%Achsenabschnitte
\draw (\eps,0+\tickin) -- (\eps,0-\tickout) node[xtick] {$\varepsilon$};
\draw (0-\tickout,\eps) -- (0+\tickin,\eps) node[ytick] {$\varepsilon$};

\draw (0-\tickout,\tzA) -- (0+\tickin,\tzA) node[ytick] {$t_{2,\mathrm{A}}$};
\draw (0-\tickout,\tzB) -- (0+\tickin,\tzB) node[ytick] {$t_{2,\mathrm{B}}$} ;
\end{scope}
\end{tikzpicture}%
%\draw [ultra thin] (,) .. controls +(-0.2,+0.4) and (+0.2,+0.4) .. (,+0.8) node[anchor=south,font=\tiny] {$A$};



==> images/matlab/t1t2square1.tex <==
\begin{tikzpicture}
[xscale=1/(10 - (-3))*0.0352778*0.44*\textwidth,
yscale=1/(7.8 - (-0.5))*0.0352778*0.61803*0.44*\textwidth,
xtick/.style={below,fill=white,font=\tiny},
ytick/.style={left=0.2,fill=white,font=\tiny},
xlabel/.style={below right,font=\scriptsize},
ylabel/.style={left,font=\footnotesize},
ABnode/.style={circle, inner sep=0pt,minimum size=5pt,fill=black}
]
\def\tickin{0.1}
\def\tickout{0.1}
\def\eps{3}
\def\tzA{5} % s. fffA1-fffA4
\def\tzB{2} % s. ffB1-ffB4
\def\teAa{0.7} % s. fffA1
\def\teAb{3.4} % s. fffA2
\def\teAc{6.75}% s. fffA3
\def\teAd{9.3} % s. fffA4
\def\teBa{1.3} % s. ffB1
\def\teBb{2.5} % s. ffB2
\def\teBc{3.5}% s. ffB3
\def\teBd{6} % s. ffB4
\def\delta{0.5}
\def\xmax{6}
\def\xmin{-\eps-\delta}
\def\ymax{10} %berechnet: \te - \tz + \eps + \delta
\def\ymin{0}
\begin{scope}
%Geraden
%horizontal
\draw (-\eps,\eps) -- (\xmax,\eps);
%vertikal
\draw (\eps,0) -- (\eps,\ymax);
\draw (-\eps,\eps) -- (-\eps,\ymax);
%diagonal
\draw (-\xmax,\xmax) -- (\ymin,-\ymin) node[sloped, above,font=\tiny,fill=white,midway,xshift=0.1,yshift=0.1] {$t_2 = -t_1$};
\draw (0,\eps) -- (\eps,0); %t2 = e - t1

%Knoten für die anderen plots
\node[ABnode] (Aa) at (\teAa-\tzA,\tzA) {};
\node[ABnode] (Ab) at (\teAb-\tzA,\tzA) {};
\node[ABnode] (Ac) at (\teAc-\tzA,\tzA) {};
\node[ABnode] (Ad) at (\teAd-\tzA,\tzA) {};
\node[ABnode] (Ba) at (\teBa-\tzB,\tzB) {};
\node[ABnode] (Bb) at (\teBb-\tzB,\tzB) {};
\node[ABnode] (Bc) at (\teBc-\tzB,\tzB) {};
\node[ABnode] (Bd) at (\teBd-\tzB,\tzB) {};
%Gerade für die anderen Plots
\draw [-latex,dashed] (-\tzA,\tzA) -- (\xmax,\tzA) node[xlabel] {}; %t2 = t2A
\draw [-latex,dashed] (-\tzB,\tzB) -- (\xmax,\tzB) node[xlabel] {}; %t2 = t2B
% obere Splines zu tzA
\draw [ultra thin] (Aa) .. controls +(-0.2,0.4) and +(0.2,-0.4) .. ++(0.6,0.5) node[xshift=-6,yshift=8] {~(A1)};
\draw [ultra thin] (Ab) .. controls +(-0.2,0.4) and +(0.2,-0.4) .. ++(0.6,0.5) node[xshift=-6,yshift=8] {~(A2)};
\draw [ultra thin] (Ac) .. controls +(-0.2,0.4) and +(0.2,-0.4) .. ++(0.6,0.5) node[xshift=-6,yshift=8] {~(A3)};
\draw [ultra thin] (Ad) .. controls +(-0.2,0.4) and +(0.2,-0.4) .. ++(0.6,0.5) node[xshift=-6,yshift=8] {~(A4)};

% untere Splines zu tzB
\draw [ultra thin] (Ba) .. controls +(0.5,-0.8) and +(-0.5,0.8) .. ++(-2,-0.2-\tzB) node[xshift=6,yshift=-8] {~(B1)};
\draw [ultra thin] (Bb) .. controls +(0.5,-0.8) and +(-0.5,0.8) .. ++(-1.3,-0.2-\tzB) node[xshift=6,yshift=-8] {~(B2)};
\draw [ultra thin] (Bc) .. controls +(0.5,-0.8) and +(-0.5,0.8) .. ++(-0.5,-0.2-\tzB) node[xshift=6,yshift=-8] {~(B3)};
\draw [ultra thin] (Bd) .. controls +(-0.5,-0.8) and +(0.5,0.8) .. ++(1,-0.2-\tzB) node[xshift=-6,yshift=-8] {~(B4)};
% schräg
%\node[rotate=45, above,font=\footnotesize] at (2*\eps,3*\eps) {$t_2 = t_1 + \varepsilon$};
%\node[rotate=45, above,font=\footnotesize] at (2.5*\eps,2.5*\eps) {$t_2 = t_1 \phantom{+ \varepsilon}$};
%\node[rotate=45, above,font=\footnotesize] at (3*\eps,2*\eps) {$t_2 = t_1 - \varepsilon$};
%Achsen
\draw [->] (\xmin,0) -- (\xmax,0) node [xlabel] {$t_1$};
\draw [->] (0,\ymin) -- (0,\ymax) node [ylabel] {$t_2$};
%Achsenabschnitte
\draw (\eps,0+\tickin) -- (\eps,0-\tickout) node[xtick, font=\footnotesize] {$\varepsilon$};
\draw (0-\tickout,\eps) -- (0+\tickin,\eps) node[ytick, font=\footnotesize] {$\varepsilon$};

\draw (0-\tickout-\tzA,\tzA) -- (0+\tickin-\tzA,\tzA) node[left=0.2,font=\tiny] {$t_{2,\mathrm{A}}$};
\draw (0-\tickout-\tzB,\tzB) -- (0+\tickin-\tzB,\tzB) node[left=0.2,font=\tiny] {$t_{2,\mathrm{B}}$} ;
\end{scope}
\end{tikzpicture}%
%\draw [ultra thin] (,) .. controls +(-0.2,+0.4) and (+0.2,+0.4) .. (,+0.8) node[anchor=south,font=\tiny] {$A$};



==> images/matlab/t1t2triangle.tex <==
\begin{tikzpicture}
[xscale=1/(10 - (-3))*0.0352778*0.88*\textwidth,
yscale=1/(7.8 - (-0.5))*0.0352778*0.61803*0.88*\textwidth,
xtick/.style={below,fill=white,font=\tiny},
ytick/.style={left=0.2,fill=white,font=\tiny},
xlabel/.style={below right,font=\scriptsize},
ylabel/.style={left,font=\footnotesize},
ABnode/.style={circle, inner sep=0pt,minimum size=5pt,fill=black}
]
\def\tickin{0.1}
\def\tickout{0.1}
\def\eps{3}
\def\tzA{5} % s. fffA1-fffA4
\def\tzB{2} % s. ffB1-ffB4
\def\teAa{0.7} % s. fffA1
\def\teAb{3.4} % s. fffA2
\def\teAc{6.75}% s. fffA3
\def\teAd{9.3} % s. fffA4
\def\teBa{1.3} % s. ffB1
\def\teBb{2.5} % s. ffB2
\def\teBc{3.5}% s. ffB3
\def\teBd{6} % s. ffB4
\def\delta{0.5}
\def\xmax{10}
\def\xmin{0}
\def\ymax{10} %berechnet: \te - \tz + \eps + \delta
\def\ymin{0}
\begin{scope}
%Achsen
\draw [->] (\xmin,0) -- (\xmax,0) node [xlabel] {$t_1$};
\draw [->] (0,\ymin) -- (0,\ymax) node [ylabel] {$t_2$};
%Achsenabschnitte
\draw (\eps,0+\tickin) -- (\eps,0-\tickout) node[xtick] {$\varepsilon$};
\draw (0-\tickout,\eps) -- (0+\tickin,\eps) node[ytick] {$\varepsilon$};

\draw (0-\tickout,\tzA) -- (0+\tickin,\tzA) node[ytick] {$t_{2,\mathrm{A}}$};
\draw (0-\tickout,\tzB) -- (0+\tickin,\tzB) node[ytick] {$t_{2,\mathrm{B}}$};

%Geraden
%horizontal
\draw (\xmin,\eps) -- (\xmax,\eps);
%vertikal
\draw (\eps,\ymin) -- (\eps,\eps);
%diagonal
\draw (\xmin,\xmin+\eps) -- (\ymax-\eps,\ymax); %t2 = t1 + e
\draw (\xmin,\xmin) -- (\ymax,\ymax); %t2 = t1
\draw (\ymin+\eps,\ymin) -- (\xmax,\xmax-\eps); %t2 = t1 - e

%Knoten für die anderen plots
\node[ABnode] (Aa) at (\teAa,\tzA) {};
\node[ABnode] (Ab) at (\teAb,\tzA) {};
\node[ABnode] (Ac) at (\teAc,\tzA) {};
\node[ABnode] (Ad) at (\teAd,\tzA) {};
\node[ABnode] (Ba) at (\teBa,\tzB) {};
\node[ABnode] (Bb) at (\teBb,\tzB) {};
\node[ABnode] (Bc) at (\teBc,\tzB) {};
\node[ABnode] (Bd) at (\teBd,\tzB) {};
%Gerade für die anderen Plots
\draw [-latex,dashed] (\xmin,\tzA) -- (\xmax,\tzA) node[xlabel] {$t_{1}$}; %t2 = t2A
\draw [-latex,dashed] (\xmin,\tzB) -- (\xmax,\tzB) node[xlabel] {$t_{1}$}; %t2 = t2B
% obere Splines zu tzA
\draw [ultra thin] (Aa) .. controls +(-0.2,0.4) and +(0.2,-0.4) .. ++(1,1) node[xshift=-6,yshift=8] {~\textsf{\textbf{(A1)}}};
\draw [ultra thin] (Ab) .. controls +(-0.2,0.4) and +(0.2,-0.4) .. ++(1,0.5) node[xshift=-6,yshift=8] {~\textsf{\textbf{(A2)}}};
\draw [ultra thin] (Ac) .. controls +(+0.2,-0.4) and +(-0.2,0.4) .. ++(-1,-0.5) node[xshift=6,yshift=-8] {~\textsf{\textbf{(A3)}}};
\draw [ultra thin] (Ad) .. controls +(0.2,-0.4) and +(-0.2,0.4) .. ++(-1,-1) node[xshift=6,yshift=-8] {~\textsf{\textbf{(A4)}}};
% untere Splines zu tzB
\draw [ultra thin] (Ba) .. controls +(0.2,-0.4) and +(-0.2,0.4) .. ++(-1,-0.4) node[xshift=6,yshift=-8] {~\textsf{\textbf{(B1)}}};
\draw [ultra thin] (Bb) .. controls +(0.1,-0.4) and +(-0.1,0.4) .. ++(-0.5,-0.4) node[xshift=6,yshift=-8] {~\textsf{\textbf{(B2)}}};
\draw [ultra thin] (Bc) .. controls +(0.1,-0.4) and +(-0.1,0.4) .. ++(-0.2,-0.4) node[xshift=6,yshift=-8] {~\textsf{\textbf{(B3)}}};
\draw [ultra thin] (Bd) .. controls +(0.1,-0.4) and +(-0.1,0.4) .. ++(-0.5,-0.4) node[xshift=6,yshift=-8] {~\textsf{\textbf{(B4)}}};
% obere Splines zu tzA
%\draw [ultra thin] (Aa) .. controls +(-0.2,0.4) and +(0.2,-0.4) .. ++(0.5,0.4) node[xshift=-6,yshift=8] {~\textsf{\textbf{(A1)}}};
%\draw [ultra thin] (Ab) .. controls +(-0.2,0.4) and +(0.2,-0.4) .. ++(0.5,0.4) node[xshift=-6,yshift=8] {~\textsf{\textbf{(A2)}}};
%\draw [ultra thin] (Ac) .. controls +(-0.2,0.4) and +(0.2,-0.4) .. ++(0.5,0.4) node[xshift=-6,yshift=8] {~\textsf{\textbf{(A3)}}};
%\draw [ultra thin] (Ad) .. controls +(-0.2,0.4) and +(0.2,-0.4) .. ++(0.5,0.4) node[xshift=-6,yshift=8] {~\textsf{\textbf{(A4)}}};
%% Pfeile
%\draw[arrows={-latex}] (\tz + 1,0) --++ (0,1) node[xshift = 0.75cm, yshift = 0.3cm,fill=white, font=\tiny] {$\sigma(\tau_1)\, ,\: \tau_1 > 0$};
\node[rotate=45, above,font=\footnotesize] at (2*\eps,3*\eps) {$t_2 = t_1 + \varepsilon$};
\node[rotate=45, above,font=\footnotesize] at (2.5*\eps,2.5*\eps) {$t_2 = t_1 \phantom{+ \varepsilon}$};
\node[rotate=45, above,font=\footnotesize] at (3*\eps,2*\eps) {$t_2 = t_1 - \varepsilon$};

%\draw [dashed] (\xmin,\te-\xmin) -- (\te,0);
%\draw [dashed] (\tz-\eps,0) -- (\tz-\eps,\ymax);
%\draw [dashed] (\tz,0) -- (\tz,\ymax);
% füllen
%\draw[fill=black!5]  (\tz - \eps, 0) -- (\tz - \eps, \te - \tz + \eps) -- (\te, 0) -- cycle;
%Pfeile
%\draw[arrows={-latex}] (\tz + 1,0) --++ (0,1) ;
%\draw[arrows={-latex}] (\tz,3.5) --++ (-1,0) ;
%\draw[arrows={-latex}] (\tz-\eps,5) --++ (1,0) ;
%\draw[arrows={-latex}] (0,6.5) --++ (1,0) ;
%\draw[arrows={-latex}] (2*\delta,\te - 2*\delta) --++ (-\delta,-\delta) ;
%\draw[arrows={-latex}] (-3*\delta,\te - \eps + 3*\delta) --++ (\delta,\delta) ;
\end{scope}
\end{tikzpicture}%

%\draw [ultra thin] (,) .. controls +(-0.2,+0.4) and (+0.2,+0.4) .. (,+0.8) node[anchor=south,font=\tiny] {$A$};



==> images/matlab/t1t2triangle1.tex <==
\begin{tikzpicture}
[xscale=1/(10 - (-3))*0.0352778*0.44*\textwidth,
yscale=1/(7.8 - (-0.5))*0.0352778*0.61803*0.44*\textwidth,
xtick/.style={below,fill=white,font=\tiny},
ytick/.style={left=0.2,fill=white,font=\tiny},
xlabel/.style={below right,font=\scriptsize},
ylabel/.style={left,font=\footnotesize},
ABnode/.style={circle, inner sep=0pt,minimum size=5pt,fill=black}
]
\def\tickin{0.1}
\def\tickout{0.1}
\def\eps{3}
\def\tzA{5} % s. fffA1-fffA4
\def\tzB{2} % s. ffB1-ffB4
\def\teAa{0.7} % s. fffA1
\def\teAb{3.4} % s. fffA2
\def\teAc{6.75}% s. fffA3
\def\teAd{9.3} % s. fffA4
\def\teBa{1.3} % s. ffB1
\def\teBb{2.5} % s. ffB2
\def\teBc{3.5}% s. ffB3
\def\teBd{6} % s. ffB4
\def\delta{0.5}
\def\xmax{10}
\def\xmin{0}
\def\ymax{10} %berechnet: \te - \tz + \eps + \delta
\def\ymin{0}
\begin{scope}
%Achsen
\draw [->] (\xmin,0) -- (\xmax,0) node [xlabel] {$t_1$};
\draw [->] (0,\ymin) -- (0,\ymax) node [ylabel] {$t_2$};
%Achsenabschnitte
\draw (\eps,0+\tickin) -- (\eps,0-\tickout) node[xtick, font=\footnotesize] {$\varepsilon$};
\draw (0-\tickout,\eps) -- (0+\tickin,\eps) node[ytick, font=\footnotesize] {$\varepsilon$};

\draw (0-\tickout,\tzA) -- (0+\tickin,\tzA) node[ytick] {$t_{2,\mathrm{A}}$};
\draw (0-\tickout,\tzB) -- (0+\tickin,\tzB) node[ytick] {$t_{2,\mathrm{B}}$};

%Geraden
%horizontal
\draw (\xmin,\eps) -- (\xmax,\eps);
%vertikal
\draw (\eps,\ymin) -- (\eps,\eps);
%diagonal
\draw (\xmin,\xmin+\eps) -- (\ymax-\eps,\ymax); %t2 = t1 + e
\draw (\xmin,\xmin) -- (\ymax,\ymax); %t2 = t1
\draw (\ymin+\eps,\ymin) -- (\xmax,\xmax-\eps); %t2 = t1 - e

%Knoten für die anderen plots
\node[ABnode] (Aa) at (\teAa,\tzA) {};
\node[ABnode] (Ab) at (\teAb,\tzA) {};
\node[ABnode] (Ac) at (\teAc,\tzA) {};
\node[ABnode] (Ad) at (\teAd,\tzA) {};
\node[ABnode] (Ba) at (\teBa,\tzB) {};
\node[ABnode] (Bb) at (\teBb,\tzB) {};
\node[ABnode] (Bc) at (\teBc,\tzB) {};
\node[ABnode] (Bd) at (\teBd,\tzB) {};
%Gerade für die anderen Plots
\draw [-latex,dashed] (\xmin,\tzA) -- (\xmax,\tzA) node[xlabel] {}; %t2 = t2A
\draw [-latex,dashed] (\xmin,\tzB) -- (\xmax,\tzB) node[xlabel] {}; %t2 = t2B
% obere Splines zu tzA
\draw [ultra thin] (Aa) .. controls +(-0.2,0.4) and +(0.2,-0.4) .. ++(1,0.5) node[xshift=-6,yshift=8] {~(A1)};
\draw [ultra thin] (Ab) .. controls +(-0.2,0.4) and +(0.2,-0.4) .. ++(1.4,0.5) node[xshift=-6,yshift=8] {~(A2)};
\draw [ultra thin] (Ac) .. controls +(+0.2,-0.4) and +(-0.2,0.4) .. ++(-1.7,-0.5) node[xshift=6,yshift=-8] {~(A3)};
\draw [ultra thin] (Ad) .. controls +(+0.2,-0.4) and +(-0.2,0.4) .. ++(-0.8,-0.5) node[xshift=-6,yshift=-8] {~(A4)};
% untere Splines zu tzB
\draw [ultra thin] (Ba) .. controls +(-0.5,-0.8) and +(0.5,0.8) .. ++(0,-0.2-\tzB) node[xshift=-6,yshift=-8] {~(B1)};
\draw [ultra thin] (Bb) .. controls +(-0.5,-0.8) and +(0.5,0.8) .. ++(2,-0.2-\tzB) node[xshift=-6,yshift=-8] {~(B2)};
\draw [ultra thin] (Bc) .. controls +(-0.5,-0.8) and +(0.5,0.8) .. ++(3,-0.2-\tzB) node[xshift=-6,yshift=-8] {~(B3)};
\draw [ultra thin] (Bd) .. controls +(-0.5,-0.8) and +(0.5,0.8) .. ++(2.5,-0.2-\tzB) node[xshift=-6,yshift=-8] {~(B4)};
% obere Splines zu tzA
%\draw [ultra thin] (Aa) .. controls +(-0.2,0.4) and +(0.2,-0.4) .. ++(0.5,0.4) node[xshift=-6,yshift=8] {~(A1)};
%\draw [ultra thin] (Ab) .. controls +(-0.2,0.4) and +(0.2,-0.4) .. ++(0.5,0.4) node[xshift=-6,yshift=8] {~(A2)};
%\draw [ultra thin] (Ac) .. controls +(-0.2,0.4) and +(0.2,-0.4) .. ++(0.5,0.4) node[xshift=-6,yshift=8] {~(A3)};
%\draw [ultra thin] (Ad) .. controls +(-0.2,0.4) and +(0.2,-0.4) .. ++(0.5,0.4) node[xshift=-6,yshift=8] {~(A4)};
%% Pfeile
%\draw[arrows={-latex}] (\tz + 1,0) --++ (0,1) node[xshift = 0.75cm, yshift = 0.3cm,fill=white, font=\tiny] {$\sigma(\tau_1)\, ,\: \tau_1 > 0$};
\node[rotate=45, above,font=\footnotesize] at (2*\eps,3*\eps) {$t_2 = t_1 + \varepsilon$};
\node[rotate=45, above,font=\footnotesize] at (2.5*\eps,2.5*\eps) {$t_2 = t_1 \phantom{+ \varepsilon}$};
\node[rotate=45, above,font=\footnotesize] at (3*\eps,2*\eps) {$t_2 = t_1 - \varepsilon$};

%\draw [dashed] (\xmin,\te-\xmin) -- (\te,0);
%\draw [dashed] (\tz-\eps,0) -- (\tz-\eps,\ymax);
%\draw [dashed] (\tz,0) -- (\tz,\ymax);
% füllen
%\draw[fill=black!5]  (\tz - \eps, 0) -- (\tz - \eps, \te - \tz + \eps) -- (\te, 0) -- cycle;
%Pfeile
%\draw[arrows={-latex}] (\tz + 1,0) --++ (0,1) ;
%\draw[arrows={-latex}] (\tz,3.5) --++ (-1,0) ;
%\draw[arrows={-latex}] (\tz-\eps,5) --++ (1,0) ;
%\draw[arrows={-latex}] (0,6.5) --++ (1,0) ;
%\draw[arrows={-latex}] (2*\delta,\te - 2*\delta) --++ (-\delta,-\delta) ;
%\draw[arrows={-latex}] (-3*\delta,\te - \eps + 3*\delta) --++ (\delta,\delta) ;
\end{scope}
\end{tikzpicture}%

%\draw [ultra thin] (,) .. controls +(-0.2,+0.4) and (+0.2,+0.4) .. (,+0.8) node[anchor=south,font=\tiny] {$A$};



==> images/matlab/test.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5.425in,
height=3.526in,
at={(0.91in,0.476in)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=1000,
xminorticks=true,
ymode=log,
ymin=0.0001,
ymax=100000000,
yminorticks=true,
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.01	17.2347387454512\\
0.0199664245010979	17.3900981999697\\
0.0331528234231942	17.5978058629483\\
0.0496244487762891	17.860749714098\\
0.069317172761554	18.1802748496338\\
0.0914031074875622	18.545436509636\\
0.116430313292088	18.968100732398\\
0.144930957412622	19.4611683149418\\
0.17629753752872	20.0186452197797\\
0.211995345753607	20.6725554804164\\
0.249113002606779	21.3751354523888\\
0.289375301905095	22.1642624740992\\
0.332293251639897	23.0375438520245\\
0.381576466127125	24.0828663921791\\
0.43314832233764	25.2275538414053\\
0.486056423214214	26.4584647230733\\
0.545427130532984	27.9113803425345\\
0.605036787939122	29.4504157356395\\
0.671161176749629	31.2571303763123\\
0.744512291079514	33.3912563959798\\
0.816416760492147	35.6246586598097\\
0.89526571259964	38.2458462756402\\
0.981729840618884	41.3424035703009\\
1.07654461284232	45.0269629192306\\
1.18051652856881	49.4459187759344\\
1.27969686821594	54.0647900889458\\
1.38720978054162	59.5603182915224\\
1.50375532129974	66.1502776752661\\
1.63009236097974	74.1199741364952\\
1.76704352608895	83.8473724261988\\
1.91550055557353	95.8391553161211\\
2.07643010725577	110.783179830682\\
2.25088005209546	129.62589585223\\
2.43998629725955	153.688369072565\\
2.64498018242772	184.843009266255\\
2.86719649749377	225.787461071166\\
3.10808217386906	280.476957646085\\
3.36920570598027	354.820323361668\\
3.65226736430818	457.8240491789\\
3.95911026646846	603.51528803138\\
4.24255643071778	778.984381487905\\
4.5462954695324	1024.01111551024\\
4.87178021879463	1372.7269609752\\
5.22056752784698	1879.21308481105\\
5.59432570616938	2631.07149355857\\
5.99484250318941	3773.57616556244\\
6.42403365939419	5553.75328485678\\
6.8839520696455	8403.02806967695\\
7.37679760252773	13096.6753893158\\
7.90492762269642	21070.9525069421\\
8.4708682665574	35074.6191731254\\
9.07732652521022	60554.4424209432\\
9.72720319245054	108712.040532188\\
10.423606739764	203518.284646235\\
11.1698681846782	398497.818602045\\
11.9695570235904	818730.612832046\\
12.8264983052806	1771105.55774765\\
13.7447909267754	4048918.69021787\\
14.728827239075	9820700.55123076\\
15.7833140565212	25380213.2639181\\
16.9132951702965	65659969.1373305\\
1000	65659969.1373305\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.01	3.10401491167736\\
0.0229276931286565	3.12798531647504\\
0.0407953450345245	3.16142036945032\\
0.0632121847581246	3.20387406087108\\
0.0903557834613893	3.25604323444973\\
0.121923125164911	3.3177840764047\\
0.158928286562298	3.39165267031273\\
0.200124979896904	3.47582451600183\\
0.246258591635055	3.57256518939229\\
0.296122543798803	3.68015842748042\\
0.352003147279668	3.80458904035011\\
0.413634368406327	3.94670915833959\\
0.480487043965513	4.10687870271408\\
0.551749237612912	4.28477657968162\\
0.626320745219869	4.47919235990554\\
0.710970943231243	4.71059627427041\\
0.797814457207663	4.9604248436426\\
0.895265712599639	5.25657935118998\\
0.99310918137498	5.57171553490063\\
1.10164594963366	5.9434432162625\\
1.22204468663149	6.38488076865846\\
1.34006889636395	6.84942028875026\\
1.46949180062482	7.39776629676409\\
1.61141427725302	8.04966239468753\\
1.76704352608895	8.8307373851265\\
1.91550055557353	9.64634420515095\\
2.07643010725577	10.6157777183747\\
2.25088005209546	11.7770076326211\\
2.43998629725955	13.1797061599801\\
2.64498018242772	14.8895765083554\\
2.86719649749377	16.9945535506847\\
3.10808217386906	19.6138071998619\\
3.36920570598027	22.9110038136775\\
3.65226736430818	27.1141383919501\\
3.95911026646846	32.5456756218532\\
4.29173237842216	39.6691506533576\\
4.65229952396019	49.1625446682081\\
4.81595791019235	54.1911826683888\\
4.87178021879463	54.5981500331442\\
1000	54.5981500331442\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.01	0.585262137669623\\
0.0285400976982924	0.58896535044482\\
0.0556859644428641	0.594429797912759\\
0.0914031074875623	0.601696952812872\\
0.135248087041788	0.610739413271597\\
0.186754584276108	0.621535700399996\\
0.246258591635055	0.634246165294247\\
0.313686982456688	0.648963775997762\\
0.390473523688556	0.666140343936898\\
0.47498148032285	0.685570093330505\\
0.571158647812643	0.708373209099177\\
0.671161176749629	0.732887968099289\\
0.779636013040524	0.760439814437906\\
0.895265712599639	0.790950381805413\\
1.02804473209331	0.827498967212806\\
1.16698981861715	0.867554412049314\\
1.30953502048267	0.910663448305025\\
1.46949180062482	0.961593822351738\\
1.63009236097974	1.01559497370987\\
1.80824493487795	1.07905292662006\\
2.00586777950823	1.15409537670901\\
2.19959306803007	1.23272098189167\\
2.41202820761801	1.32511104026746\\
2.64498018242772	1.43440284391377\\
2.90043049386399	1.56463900453767\\
3.18055201533292	1.72108516412703\\
3.44776405473446	1.88487772374788\\
3.73742574239106	2.08008440740824\\
4.05142317111465	2.3145915482355\\
4.39180089259609	2.59875584763425\\
4.49420266211914	2.69088683395749\\
4.5462954695324	2.71828182845905\\
1000	2.71828182845905\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.01	0.0510529599454572\\
0.0320262069365765	0.051345369175911\\
0.0654358601888324	0.0517920994588716\\
0.10991097009295	0.0523928259376295\\
0.164519058775366	0.0531399569850859\\
0.229805998875885	0.0540471889076745\\
0.306539529505653	0.0551333033175068\\
0.394999546122064	0.0564125106102826\\
0.491690357762803	0.0578447176885285\\
0.598104096238094	0.0594630080095228\\
0.719211887222118	0.0613599122071241\\
0.854932706626838	0.0635576961171512\\
0.99310918137498	0.0658761321862369\\
1.15361810173648	0.0686756656986793\\
1.32471398786612	0.071790975318256\\
1.50375532129974	0.0752023755753078\\
1.68743567772738	0.0788706941037637\\
1.8935521797563	0.0832005664292513\\
2.10049824165392	0.0877870225026381\\
2.33006141069692	0.0931711058913476\\
2.61467321180109	0.1\\
1000	0.1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
0.01	0.00502935005031162\\
0.0327729484992338	0.00505825778024009\\
0.0669616005485322	0.00510196874711728\\
0.112473717836475	0.00516074368448197\\
0.16835508029612	0.00523383646847155\\
0.235164288449435	0.00532258280762943\\
0.313686982456688	0.00542881439911844\\
0.404209583979631	0.00555391408332053\\
0.503154894503806	0.00569395363042884\\
0.61204983724767	0.00585216004255886\\
0.735981447526576	0.00603756720263219\\
0.874866812047991	0.00625233462563794\\
1.016265089393	0.00647883786407337\\
1.18051652856881	0.00675227110843935\\
1.35560178532937	0.00705645818086543\\
1.53881775003835	0.00738945422505306\\
1.72678090388436	0.00774741507432757\\
1.93770333747799	0.00816978721746543\\
2.17438947560008	0.00867122891845078\\
2.41202820761801	0.00920565461798405\\
2.67563844455205	0.0098371070982986\\
2.73802517792786	0.00999277937446943\\
2.86719649749377	0.01\\
1000	0.01\\
};
\end{axis}
\end{tikzpicture}%

==> images/matlab/zusatz1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0.1\figurewidth,0.1\figureheight)},
xlabel style={font=\color{white!15!black}, font=\scriptsize},
ylabel style={font=\color{white!15!black}, font=\footnotesize},
x tick label style={font=\tiny},
y tick label style={font=\tiny},
scale only axis,
xlabel={$n$},
ytick={0.36788,1,2.71828}, 
yticklabels={$1/\eu$, 1, $\eu$},
xtick={-1,-0.5,0,0.5,1}, 
xmin=-1,
xmax=1,
ymin=0,
ymax=3,
axis background/.style={fill=white}
]


\addplot[area legend, draw=black, fill=black!5!white, forget plot]
table[row sep=crcr] {%
	x	y\\
	-1	1\\
	1	1\\
	1.01995075129403	2.77305819107383\\
	0.999949746218403	2.71814522795009\\
	0.979948741142771	2.66431966844765\\
	0.959947736067139	2.61155997946086\\
	0.939946730991507	2.55984505428938\\
	0.919945725915875	2.50915420419429\\
	0.899944720840243	2.45946715012157\\
	0.879943715764611	2.41076401458933\\
	0.859942710688979	2.36302531373577\\
	0.839941705613347	2.31623194952462\\
	0.819940700537716	2.27036520210487\\
	0.799939695462084	2.22540672232182\\
	0.779938690386452	2.18133852437649\\
	0.75993768531082	2.13814297863026\\
	0.739936680235188	2.09580280455215\\
	0.719935675159556	2.05430106380562\\
	0.699934670083924	2.01362115347235\\
	0.679933665008292	1.97374679941021\\
	0.65993265993266	1.93466204974268\\
	0.639931654857028	1.8963512684773\\
	0.619930649781396	1.85879912925038\\
	0.599929644705764	1.82199060919569\\
	0.579928639630132	1.78591098293447\\
	0.5599276345545	1.75054581668451\\
	0.539926629478868	1.71588096248583\\
	0.519925624403236	1.68190255254081\\
	0.499924619327604	1.64859699366625\\
	0.479923614251973	1.61595096185542\\
	0.459922609176341	1.5839513969477\\
	0.439921604100709	1.55258549740388\\
	0.419920599025077	1.52184071518481\\
	0.399919593949445	1.49170475073151\\
	0.379918588873813	1.4621655480447\\
	0.359917583798181	1.4332112898618\\
	0.339916578722549	1.40483039292929\\
	0.319915573646917	1.3770115033689\\
	0.299914568571285	1.34974349213536\\
	0.279913563495653	1.32301545056425\\
	0.259912558420021	1.29681668600791\\
	0.239911553344389	1.27113671755783\\
	0.219910548268757	1.24596527185173\\
	0.199909543193125	1.22129227896363\\
	0.179908538117493	1.19710786837538\\
	0.159907533041861	1.17340236502791\\
	0.139906527966229	1.15016628545068\\
	0.119905522890598	1.1273903339678\\
	0.0999045178149656	1.10506539897923\\
	0.0799035127393336	1.08318254931571\\
	0.0599025076637017	1.06173303066575\\
	0.0399015025880698	1.04070826207349\\
	0.0199004975124378	1.02009983250582\\
	0	1\\
	-0.0199004975124378	0.980296210365564\\
	-0.0399015025880696	0.960884079086308\\
	-0.0599025076637016	0.941856352884637\\
	-0.0799035127393335	0.923205419651324\\
	-0.0999045178149656	0.904923818014498\\
	-0.119905522890598	0.887004234354705\\
	-0.139906527966229	0.869439499879063\\
	-0.159907533041861	0.85222258775336\\
	-0.179908538117493	0.835346610290949\\
	-0.199909543193125	0.818804816197302\\
	-0.219910548268757	0.802590587869129\\
	-0.239911553344389	0.786697438746986\\
	-0.259912558420021	0.771119010720302\\
	-0.279913563495653	0.755849071583792\\
	-0.299914568571285	0.740881512544247\\
	-0.319915573646917	0.726210345776684\\
	-0.339916578722549	0.711829702028899\\
	-0.359917583798181	0.697733828273449\\
	-0.379918588873813	0.683917085406136\\
	-0.399919593949445	0.670373945990061\\
	-0.419920599025077	0.657098992044356\\
	-0.439921604100709	0.644086912876698\\
	-0.45992260917634	0.631332502958749\\
	-0.479923614251973	0.61883065984367\\
	-0.499924619327604	0.606576382124863\\
	-0.519925624403236	0.594564767435142\\
	-0.539926629478868	0.582791010485528\\
	-0.5599276345545	0.571250401142872\\
	-0.579928639630132	0.559938322545548\\
	-0.599929644705764	0.548850249256468\\
	-0.619930649781396	0.537981745452658\\
	-0.639931654857028	0.527328463150693\\
	-0.65993265993266	0.516886140467274\\
	-0.679933665008292	0.506650599914243\\
	-0.699934670083924	0.496617746727367\\
	-0.719935675159556	0.486783567228208\\
	-0.739936680235188	0.477144127218443\\
	-0.75993768531082	0.46769557040597\\
	-0.779938690386452	0.458434116862187\\
	-0.799939695462083	0.449356061509815\\
	-0.819940700537715	0.440457772640673\\
	-0.839941705613347	0.431735690462796\\
	-0.859942710688979	0.423186325676331\\
	-0.879943715764611	0.414806258077629\\
	-0.899944720840243	0.406592135190978\\
	-0.919945725915875	0.39854067092744\\
	-0.939946730991507	0.39064864427023\\
	-0.959947736067139	0.382912897986146\\
	-0.979948741142771	0.3753303373625\\
	-0.999949746218403	0.36789792896907\\
	-1.01995075129403	0.360612699444566\\
}--cycle;




\draw[ultra thin] (0.49,1.3) .. controls (0.6,1.5) and (-0.3,1.6) .. (-0.1,1.8) node[anchor=south] {$\frac{\eu^n - 1}{n}$};

\draw[ultra thin] (0.7,2.0) .. controls (0.8,2.2) and (0.4,2.0) .. (0.5,2.2) node[anchor=south] {$\eu^n$};
% .. controls (0,2) and (2.5,-0.5) .. (4,-0.9) -- (4,-2) -- (0,-2) -- cycle;


% (\eu^x - 1)/x
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-2	0.432332358381694\\
-1.83999195939494	0.457165746080954\\
-1.69998492386552	0.480777041190856\\
-1.5599778883361	0.50632722950462\\
-1.41997085280667	0.53401021310847\\
-1.29996482235288	0.55959869625814\\
-1.17995879189909	0.587061686832146\\
-1.0599527614453	0.616563159211469\\
-0.939946730991507	0.648282860760623\\
-0.839941705613347	0.676552081816491\\
-0.739936680235188	0.706622453985345\\
-0.639931654857028	0.738628153900139\\
-0.539926629478868	0.77271422955589\\
-0.439921604100709	0.809037528063353\\
-0.339916578722549	0.847767705400198\\
-0.259912558420021	0.880607657710115\\
-0.179908538117493	0.915206089893969\\
-0.0999045178149656	0.951670495638581\\
-0.0199004975124377	0.990115429130408\\
0.0599025076637019	1.0305583701492\\
0.139906527966229	1.0733329433129\\
0.219910548268757	1.11847873504973\\
0.299914568571285	1.16614372486621\\
0.379918588873813	1.21648574610338\\
0.459922609176341	1.26967316956538\\
0.519925624403236	1.31153865194371\\
0.579928639630132	1.35518567152626\\
0.639931654857028	1.40069843658157\\
0.699934670083924	1.44816537427817\\
0.75993768531082	1.49767935007033\\
0.819940700537716	1.54933789879166\\
0.879943715764612	1.60324346809326\\
0.939946730991507	1.65950367489865\\
0.999949746218403	1.71823157558443\\
1.0599527614453	1.77954595063511\\
1.11995577667219	1.84357160456181\\
1.17995879189909	1.91043968191815\\
1.23996180712599	1.98028800029306\\
1.29996482235288	2.05326140120862\\
1.35996783757978	2.12951211990278\\
1.41997085280667	2.20920017503102\\
1.47997386803357	2.29249377937844\\
1.53997688326047	2.37956977273426\\
1.59997989848736	2.47061407814502\\
1.65998291371426	2.56582218282993\\
1.71998592894115	2.66539964511367\\
1.77998894416805	2.76956262880702\\
1.83999195939494	2.87853846654553\\
1.89999497462184	2.99256625368046\\
1.95999798984874	3.11189747440528\\
2	3.19452804946533\\
};
\end{axis}
\end{tikzpicture}%

==> images/matlab/zusatz6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0.1\figurewidth,0.1\figureheight)},
xlabel style={font=\color{white!15!black}, font=\scriptsize},
ylabel style={font=\color{white!15!black}, font=\footnotesize},
x tick label style={font=\tiny},
y tick label style={font=\tiny},
scale only axis,
xlabel={$x = a(t_2 - t_1)$},
ytick={-2,-1,0,1,2}, 
xtick={-1,-0.5,0,0.5,1}, 
xmin=-1.2,
xmax=1.2,
ymin=-2.2,
ymax=2.2,
axis background/.style={fill=white}
]

\addplot+[mark=none,domain=-1.5:1.5,color=black,smooth] {exp(x) - x - 1};
\draw[ultra thin] (-1.2,0) -- (1.2,0);
\draw[ultra thin] (0,-2.2) -- (0,2.2);
\draw[ultra thin] (-0.1,0.005) .. controls (0,0.2) and (-0.6,0.4) .. (-0.5,0.5) node[anchor=south,font=\footnotesize] {$\eu^x - x - 1$};


\end{axis}
\end{tikzpicture}%

==> images/matlab/zusatz7.tex <==



\begin{tikzpicture}
[xscale=1/(6 - (-1))*0.0352778*0.4*\textwidth,
yscale=1/(6 - (-0.5))*0.0352778*0.61803*0.4*\textwidth,
xtick/.style={below,fill=white,font=\tiny},
ytick/.style={left=0.2,fill=white,font=\tiny},
xlabel/.style={below right,font=\scriptsize},
ylabel/.style={left,font=\footnotesize},
]
\begin{scope}

\def\delta{0.5}
\def\eps{3}
\def\te{4}
\def\tz{5}
\def\tickin{0.1}
\def\tickout{0.1}
\def\alpha{0.5*\tz - 0.5*\eps}

\def\xmax{6}
\def\xmin{-2*\delta}
\def\ymax{6}
\def\ymin{-\delta}

\draw[fill=black!5] (\tz - \eps,0) -- (\tz - \eps,\te - \tz + \eps) -- (\te,0) -- cycle;
\draw [dashed] (0,\te-\eps) -- (\te - \eps,0);
\draw [dashed] (0,\te) -- (\te,0);
\draw [dashed] (\tz-\eps,0) -- (\tz-\eps,\te - \tz + \eps + \delta);
\draw [dashed] (\tz,0) -- (\tz,2*\delta);

\draw (\te-\eps,0+\tickin) -- (\te-\eps,0-\tickout) node[xtick] {$t_1 - \varepsilon$};
\draw (\tz-\eps,0+\tickin) -- (\tz-\eps,0-\tickout) node[xtick] {$t_2 - \varepsilon$};
\draw (\te,0+\tickin) -- (\te,0-\tickout) node[xtick] {$t_1$};
\draw (\tz,0+\tickin) -- (\tz,0-\tickout) node[xtick] {$t_2$};

\draw (0-\tickout,\te) -- (0+\tickin,\te) node[ytick] {$t_1$};
\draw (0-\tickout,\te-\eps) -- (0+\tickin,\te-\eps) node[ytick] {$t_1 - \varepsilon$};

\draw [ultra thin] (0.45*\te - 0.45*\eps,\te - 0.45*\te + 0.45*\eps) .. controls +(-0.2,+0.5) and (1*\te - 1*\eps+0.2,\te - 1*\te + 1*\eps+0.4) .. (1*\te - 1*\eps+0.2,\te -  1*\te + 1*\eps+0.8) node[anchor=south,font=\tiny] {$t_1 - \tau_2$};


\draw [ultra thin] (0.25*\te - 0.25*\eps,0.75*\te - 0.75*\eps) .. controls +(-0.2,+0.5) and (0.8*\te - 0.8*\eps+0.2, 0.2*\te - 0.2*\eps+0.4) .. (0.8*\te - 0.8*\eps+0.2, 0.2*\te - 0.2*\eps+0.8) node[anchor=south,font=\tiny] {$t_1 - \varepsilon - \tau_2$};



\draw [ultra thin] (0.4*\te + 0.4*\tz - 0.4*\eps,\te - 0.4*\te - 0.4*\tz + 0.4*\eps -1) .. controls +(-0.2,0.4) and (0.6*\te + 0.6*\tz - 0.6*\eps + 0.2,\te - 0.6*\te - 0.6*\tz + 0.6*\eps + 0.5) .. (0.6*\te + 0.6*\tz - 0.6*\eps,\te - 0.6*\te - 0.6*\tz + 0.6*\eps + 1) node[anchor=south,font=\tiny] {$\mathcal{D}$};

\draw [->] (0,\ymin) -- (0,\ymax) node [ylabel] {$\tau_1$};
\draw [->] (\xmin,0) -- (\xmax,0) node [xlabel] {$\tau_2$};
\end{scope}

\end{tikzpicture}%

==> images/matlab/zusatz8.tex <==



\begin{tikzpicture}
[xscale=1/(6 - (-1))*0.0352778*0.4*\textwidth,
yscale=1/(6 - (-0.5))*0.0352778*0.61803*0.4*\textwidth,
xtick/.style={below,fill=white,font=\tiny},
ytick/.style={left=0.2,fill=white,font=\tiny},
xlabel/.style={below right,font=\scriptsize},
ylabel/.style={left,font=\footnotesize},
]
\begin{scope}

\def\delta{0.5}
\def\eps{3}
\def\te{5}
\def\tz{4}
\def\tickin{0.1}
\def\tickout{0.1}

\def\xmax{6}
\def\xmin{-2*\delta}
\def\ymax{6}
\def\ymin{-\delta}

\draw[fill=black!5]  (\te - \eps, 0) -- (\tz - \eps, \te - \tz) -- (\tz - \eps, \tz) -- (\tz, \tz - \eps) -- (\tz, 0) -- cycle;
\draw [dashed] (0,\te-\eps) -- (\te - \eps,0);
\draw [dashed] (0,\te) -- (\te,0);
\draw [dashed] (\tz-\eps,0) -- (\tz-\eps,\te - \tz + \eps + \delta);
\draw [dashed] (\tz,0) -- (\tz,\te - \tz + 2*\delta);

\draw (\te-\eps,0+\tickin) -- (\te-\eps,0-\tickout) node[xtick] {$t_1 - \varepsilon$};
\draw (\tz-\eps,0+\tickin) -- (\tz-\eps,0-\tickout) node[xtick] {$t_2 - \varepsilon$};
\draw (\te,0+\tickin) -- (\te,0-\tickout) node[xtick] {$t_1$};
\draw (\tz,0+\tickin) -- (\tz,0-\tickout) node[xtick] {$t_2$};

\draw (0-\tickout,\te) -- (0+\tickin,\te) node[ytick] {$t_1$};
\draw (0-\tickout,\te-\eps) -- (0+\tickin,\te-\eps) node[ytick] {$t_1 - \varepsilon$};

\draw [->] (0,\ymin) -- (0,\ymax) node [ylabel] {$\tau_1$};
\draw [->] (\xmin,0) -- (\xmax,0) node [xlabel] {$\tau_2$};

\draw [ultra thin] (0.25*\te - 0.25*\eps,\te - 0.25*\te + 0.25*\eps) .. controls +(-0.2,+0.5) and (0.6*\te - 0.6*\eps+0.2,\te - 0.6*\te + 0.6*\eps+0.4) .. (0.6*\te - 0.6*\eps+0.2,\te -  0.6*\te + 0.6*\eps+0.8) node[anchor=south,font=\tiny] {$t_1 - \tau_2$};
\draw [ultra thin] (0.25*\te - 0.25*\eps,0.75*\te - 0.75*\eps) .. controls +(-0.4,+1) and (0.55*\tz + 0.55*\tz - 0.55*\eps - 0.1,\te - 0.55*\tz - 0.55*\tz + 0.55*\eps + 0.5) .. (0.55*\tz + 0.55*\tz - 0.55*\eps - 0.4,\te - 0.55*\tz - 0.55*\tz + 0.55*\eps + 1.3) node[anchor=south,font=\tiny] {$t_1 - \varepsilon - \tau_2$};


\draw [ultra thin] (0.5*\tz + 0.5*\tz - 0.5*\eps,\te - 0.5*\tz - 0.5*\tz + 0.5*\eps -1) .. controls +(-0.2,0.4) and (0.75*\tz + 0.75*\tz - 0.75*\eps - 0.1,\te - 0.75*\tz - 0.75*\tz + 0.75*\eps + 0.5) .. (0.75*\tz + 0.75*\tz - 0.75*\eps - 0.2,\te - 0.75*\tz - 0.75*\tz + 0.75*\eps + 1) node[anchor=south,font=\tiny] {$\mathcal{D}$};
\end{scope}

\end{tikzpicture}%

%\draw [ultra thin] (,) .. controls +(-0.2,+0.4) and (+0.2,+0.4) .. (,+0.8) node[anchor=south,font=\tiny] {$A$};
